CARMENES input catalogue of M dwarfs. I. Low-resolution spectroscopy with CAFOS

Context. CARMENES is a stabilised, high-resolution, double-channel spectrograph at the 3.5 m Calar Alto telescope. It is optimally designed for radial-velocity surveys of M dwarfs with potentially habitable Earth-mass planets. Aims. We prepare a list of the brightest, single M dwarfs in each spectral subtype observable from the northern hemisphere, from which we will select the best planet-hunting targets for CARMENES. Methods. In this first paper on the preparation of our input catalogue, we compiled a large amount of public data and collected low-resolution optical spectroscopy with CAFOS at the 2.2 m Calar Alto telescope for 753 stars. We derived accurate spectral types using a dense grid of standard stars, a double least-squares minimisation technique, and 31 spectral indices previously defined by other authors. Additionally, we quantified surface gravity, metallicity, and chromospheric activity for all the stars in our sample. Results. We calculated spectral types for all 753 stars, of which 305 are new and 448 are revised. We measured pseudo-equivalent widths of Halpha for all the stars in our sample, concluded that chromospheric activity does not affect spectral typing from our indices, and tabulated 49 stars that had been reported to be young stars in open clusters, moving groups, and stellar associations. Of the 753 stars, two are new subdwarf candidates, three are T Tauri stars, 25 are giants, 44 are K dwarfs, and 679 are M dwarfs. Many of the 261 investigated dwarfs in the range M4.0-8.0 V are among the brightest stars known in their spectral subtype. Conclusions. This collection of low-resolution spectroscopic data serves as a candidate target list for the CARMENES survey and can be highly valuable for other radial-velocity surveys of M dwarfs and for studies of cool dwarfs in the solar neighbourhood.

==> ca-T.tex <==
\scriptsize
\begin{longtable}{l  l  l  l c c c c c}
\label{table.observed}\\
\caption[]{Observed stars: identification, common name, Gliese number, 2MASS coordinates and $J$ magnitude, observing date, and exposure time.}\\
   \hline
   \hline
   \noalign{\smallskip}
No.	& Karmn			& Name	        				& Gl/GJ		& $\alpha$ 		& $\delta$			& $J$	&  Observation		&  $N \times t_{\rm exp}$ 	\\
	&     				& 						& 			& (J2000)			& (J2000)			& [mag]	&  date			&  [s]		        			\\
\noalign{\smallskip}
    \hline
    \noalign{\smallskip}		
 \endfirsthead
\caption[]{Observed stars: identification, common name, Gliese number, 2MASS coordinates and $J$ magnitude, observing date, and exposure time (cont.).}\\ 
  \hline
  \hline
  \noalign{\smallskip}		
No.	& Karmn			& Name	        				& Gl/GJ		& $\alpha$ 		& $\delta$			& $J$	&  Observation		&  $N \times t_{\rm exp}$ 	\\
	&     				& 						& 			& (J2000)			& (J2000)			& [mag]	&  date			&  [s]		        			\\
 \noalign{\smallskip}
  \hline
  \noalign{\smallskip}
  \endhead
  \noalign{\smallskip}
  \hline
  \endfoot
%
1 	&  J00066--070\,AB	&  2MASS J00063925--0705354 &  ... 		&  00:06:39.20		&  --07:05:35.3		& 9.83 	&   04 Aug 2012	&   1\,$\times$\,1000	\\ % Miriam: no carmencita (JNN 1) 	      
2 	&  J00077+603\,AB  	&  G 217--032	       			&  ... 			&  00:07:42.60    	&  +60:22:54.3    	& 8.91 	&   24 Sep 2012  	&   1\,$\times$\,600 \\ % Miriam: close, rho<0.65
3 	&  J00115+591      	&  LSR J0011+5908         		&  ... 			&  00:11:31.82    	&  +59:08:40.0    	& 9.95 	&   11 Jan 2012  	&   2\,$\times$\,700 \\ 
4 	&  J00118+229      	&  LP 348--40	       			&  ... 			&  00:11:53.03    	&  +22:59:04.7    	& 8.86 	&   07 Dec 2011  	&   1\,$\times$\,250 \\  		      
5 	&  J00119+330      	&  G 130--053	       			&  ... 			&  00:11:56.54    	&  +33:03:17.8    	& 9.07	&   07 Dec 2011  	&   1\,$\times$\,220 \\
6 	&  J00122+304      	&  1RXS J001213.6+302906    	&  ... 			&  00:12:13.41    	&  +30:28:44.3    	& 10.24 	&   12 Nov 2011  	&   1\,$\times$\,600 \\
7 	&  J00133+275      	&  [ACM2014] J0013+2733 	&  ... 			&  00:13:19.52 		&  +27:33:31.1   	& 10.43 	&   12 Nov 2011  	&   1\,$\times$\,900 \\ 
8 	&  J00136+806      	&  G 242--048	       			&  3014 A		&  00:13:38.71    	&  +80:39:56.8    	& 7.76 	&   01 Sep 2012  	&   1\,$\times$\,300 \\ % Miriam: wide, comp: faint      
9 	&  J00146+202 	&  $\chi$ Peg				&  ... 			&  00:14:36.16    	&  +20:12:24.1    	& 1.76 	&   11 Jan 2012  	&   1\,$\times$\,1 \\
10 	&  J00152+530    	&  G 217--040 	       			&  ... 			&  00:15:14.53    	&  +53:04:45.7    	& 10.82 	&   14 Feb 2013  	&   1\,$\times$\,800 \\        
11 	&  J00162+198W 	&  EZ Psc  	       			&  1006 A 		&  00:16:14.63    	&  +19:51:37.6    	& 7.88 	&   22 Sep 2012  	&   1\,$\times$\,100 \\ % Miriam: wide, comp: same brightness 
12 	&  J00162+198E 	&  LP 404--062	       			&  1006 B 		&  00:16:16.08    	&  +19:51:51.5    	& 8.89 	&   22 Sep 2012  	&   1\,$\times$\,180 \\ % Miriam: wide, comp: same brightness  
13 	&  J00183+440      	&  GX And  	       			&  15 A 		&  00:18:22.57    	&  +44:01:22.2    	& 5.25 	&   11 Nov 2011  	&   1\,$\times$\,40 \\ % Miriam: wide, comp: faint    
14 	&  J00228--164     	&  PM I00228--1627        		&  ... 			&  00:22:50.20    	&  --16:27:44.3   	& 10.25 	&   02 Aug 2012  	&   3\,$\times$\,500 \\  
15 	&  J00240+264      	&  LSPM J0024+2626	       	&  ... 			&  00:24:03.77    	&  +26:26:29.9    	& 10.22 	&   12 Nov 2011  	&   1\,$\times$\,700 \\ 
16 	&  J00253+235      	&  LP 349--017        			&  ... 			&  00:25:19.60    	&  +23:32:51.2    	& 9.79 	&   08 Dec 2011  	&   1\,$\times$\,800 \\ 
17 	&  J00297+012      	&  LP 585--038	       			&  ... 			&  00:29:43.22    	&  +01:12:38.5   	& 9.15 	&   08 Dec 2011  	&   1\,$\times$\,700 \\ 
18 	&  J00313+336      	&  G 130--073	       			&  ... 			&  00:31:20.10    	&  +33:37:37.5    	& 8.75 	&   08 Dec 2011  	&   1\,$\times$\,700 \\  
19 	&  J00313+001      	&  LP 585--046         			&  ... 			&  00:31:21.50    	&  +00:09:29.4    	& 9.76 	&   03 Aug 2012  	&   1\,$\times$\,650 \\  
20 	&  J00322+544      	&  G 217--056	       			&  ... 			&  00:32:15.74    	&  +54:29:02.7    	& 9.39 	&   08 Dec 2011  	&   1\,$\times$\,350 \\  
21 	&  J00328--045\,AB 	&  GR* 50		       			&  ... 			&  00:32:53.14    	&  --04:34:06.8   	& 9.28 	&   08 Dec 2011  	&   1\,$\times$\,350 \\ % Miriam: close, rho=0.428  
22 	&  J00358+526      	&  NLTT 1920       			&  ... 			&  00:35:53.22    	&  +52:41:12.4    	& 8.93 	&   01 Sep 2012  	&   1\,$\times$\,350 \\ % Miriam: wide, comp: faint     
23 	&  J00367+444 	&  V428 And	 	       		&  ... 			&  00:36:46.44    	&  +44:29:18.9    	& 2.26 	&   11 Jan 2012  	&   1\,$\times$\,4 \\ 
24 	&  J00380+169      	&  PM I00380+1656         		&  ... 			&  00:38:03.86    	&  +16:56:02.9    	& 9.38 	&   08 Dec 2011  	&   1\,$\times$\,800 \\ 
25 	&  J00389+306      	&  Wolf 1056		       		&  26 		&  00:38:58.79    	&  +30:36:58.4    	& 7.45 	&   22 Sep 2012  	&   1\,$\times$\,30 \\  
26 	&  J00395+149S     	&  LP 465--061 	       		&  ... 			&  00:39:33.49    	&  +14:54:18.9    	& 9.96 	&   07 Dec 2011  	&   1\,$\times$\,700 \\ % Miriam: wide, comp: same brightness
27 	&  J00395+149N     	&  LP 465--062	       			&  ... 			&  00:39:33.74    	&  +14:54:34.8    	& 9.83 	&   09 Jan 2012  	&   1\,$\times$\,700 \\ % Miriam: wide, comp: same brightness 
28 	&  J00452+002\,AB  	&  HD 4271 BC		       		&  ... 			&  00:45:13.59    	&  +00:15:51.0    	& 10.11 	&   04 Sep 2012  	&   1\,$\times$\,800 \\ % Miriam: no carmencita (RAO 4)  
29 	&  J00464+506      	&  G 172--022	       			&  ... 			&  00:46:29.90    	&  +50:38:38.9    	& 9.96 	&   03 Jan 2012  	&   1\,$\times$\,800 \\  
30 	&  J00467--044     	&  HD 4449~B      			&  ... 			&  00:46:43.36    	&  --04:24:45.5   	& 11.20 	&   02 Sep 2012  	&   2\,$\times$\,800 \\  
31 	&  J00484+753      	&  LSPM J0048+7518         	&  ... 			&  00:48:29.71    	&  +75:18:48.0    	& 9.49 	&   03 Jan 2012  	&   1\,$\times$\,300 \\  
32 	&  J00490+657      	&  PM I00490+6544         		&  ... 			&  00:49:04.77    	&  +65:44:37.8    	& 9.30 	&   03 Jan 2012  	&   1\,$\times$\,300 \\  
33 	&  J00490+578      	&  $\eta$ Cas B	       			&  34 B 		&  00:49:05.20    	&  +57:49:03.8    	& 7.17 	&   04 Aug 2012  	&   1\,$\times$\,25 \\  
34 	&  J00502+601      	&  HD 236547	       			&  ... 			&  00:50:16.44    	&  +60:07:55.8   	& 5.50 	&   11 Jan 2012  	&   1\,$\times$\,40 \\  		      
35 	&  J00502+086      	&  RX J0050.2+0837	        	&  ... 			&  00:50:17.53    	&  +08:37:34.1    	& 9.75 	&   10 Jan 2012  	&   1\,$\times$\,750 \\  			      
36 	&  J00540+691      	&  Ross 317	       			&  ... 			&  00:54:00.49    	&  +69:11:01.3    	& 9.46 	&   07 Dec 2011  	&   1\,$\times$\,300 \\  		      
37 	&  J00548+275      	&  G 069--032	       			&  ... 			&  00:54:48.03    	&  +27:31:03.6    	& 10.34 	&   24 Sep 2012  	&   2\,$\times$\,600 \\  		      
38 	&  J00580+393      	&  1RXS J005802.4+391912   	&  ... 			&  00:58:01.16    	&  +39:19:11.2    	& 9.56 	&   09 Jan 2012  	&   1\,$\times$\,800 \\  			      
39 	&  J01009--044     	&  LP 646--077        			& 1025 		&  01:00:56.44    	&  --04:26:56.1   	& 9.04 	&   22 Sep 2012  	&   1\,$\times$\,200 \\  		
40 	&  J01012+571      	&  1RXS J010112.8+570839    &  ... 			&  01:01:13.46    	&  +57:08:44.4    	& 10.05 	&   11 Jan 2012  	&   1\,$\times$\,700 \\  % Gigante con rayos X? No-Aberasturi	
41 	&  J01014--010     	&  LP 586--043        			&  ... 			&  01:01:24.60    	&  --01:05:58.6   	& 9.27 	&   03 Aug 2012  	&   1\,$\times$\,210 \\  			      
42 	&  J01014+188      	&  G 033--032	       			&  ... 			&  01:01:26.70    	&  +18:53:10.0    	& 9.63 	&   08 Dec 2011  	&   1\,$\times$\,400 \\  			      
43 	&  J01026+623      	&  BD+61~195	       			&  49 A 		&  01:02:38.96    	&  +62:20:42.2    	& 6.23 	&   02 Sep 2012  	&   1\,$\times$\,80 \\ % Miriam: wide, comp: faint  
44 	&  J01028+189      	&  RX J0102.8+1857        		&  ... 			&  01:02:51.00    	&  +18:56:54.2    	& 9.51 	&   03 Aug 2012  	&   1\,$\times$\,600 \\  
45 	&  J01028+470      	&  G 172--035         			&  ... 			&  01:02:53.50    	&  +47:03:03.0    	& 9.35 	&   03 Aug 2012  	&   1\,$\times$\,600 \\  			      
46 	&  J01032+712      	&  LP 29--70         			&  ... 			&  01:03:14.50    	&  +71:13:12.7    	& 9.69 	&   03 Jan 2012  	&   1\,$\times$\,600 \\  			      
47 	&  J01033+623      	&  V388 Cas	       			&  51 B 		&  01:03:19.72    	&  +62:21:55.7    	& 8.61 	&   10 Feb 2012  	&   1\,$\times$\,700 \\ % Miriam: wide, aka "BD+61 195 B"
48 	&  J01055+153      	&  HD 6440 B 	       			&  9038 B 		&  01:05:29.75    	&  +15:23:18.6    	& 7.15 	&   15 Feb 2013  	&   2\,$\times$\,150 \\  		      
49 	&  J01069+804      	&  NLTT 3583	       			&  ... 			&  01:06:54.74    	&  +80:27:24.4    	& 9.35 	&   03 Jan 2012  	&   1\,$\times$\,500 \\  
50 	&  J01074--025     	&  RAVE J010727.5--023326   	&  ... 			&  01:07:27.50    	&  --02:33:26.4   	& 10.38 	&   25 Sep 2012  	&   3\,$\times$\,900 \\  % No PM I? 	
51 	&  J01076+229E   	&  HD 6660 B	       			&  53.1 B 		&  01:07:38.50    	&  +22:57:21.9    	& 9.53 	&   04 Sep 2012  	&   1\,$\times$\,300 \\  		      
52 	&  J01097+356      	&  Mirach		       			&  53.3 		&  01:09:43.92    	&  +35:37:14.0    	& --0.96 	&   11 Jan 2012  	&   1\,$\times$\,0.3 \\  		      
53 	&  J01186--008     	&  HD 7895 B	       			&  56.3 B 		&  01:18:40.18    	&  --00:52:27.6   	& 8.01 	&   04 Sep 2012  	&   1\,$\times$\,100 \\  		      
54 	&  J01214+313      	&  BD+30 206 B	       		&  ... 			&  01:21:27.40    	&  +31:20:32.7    	& 9.98 	&   04 Sep 2012  	&   1\,$\times$\,500 \\  		      
55 	&  J01226+127      	&  BD+12 168	       			&  ... 			&  01:22:36.60   	&  +12:45:03.4    	& 7.86 	&   12 Feb 2013  	&   1\,$\times$\,400 \\				      
	&  				&  						&  			&  				&  				&   		&   				&  +\,1\,$\times$\,300 \\
56 	&  J01342--015     	&  LP 588--009	       			&  ... 			&  01:34:12.35    &  --01:34:26.0   & 11.72 &   04 Sep 2012  &   2\,$\times$\,700 \\  		      
57 	&  J01356--200\,AB  &  G 272--050        			&  ... 			&  01:35:39.90    &  --20:03:42.6   & 8.99 &   24 Sep 2012  &   3\,$\times$\,600 \\  			      
58 	&  J01390--179\,AB  	&  BL Cet + UV Cet	       		&  65 AB 		&  01:39:01.20    &  --17:57:02.7   & 6.28 &   11 Nov 2011  &   1\,$\times$\,900 \\ % Miriam: close, rho=2.10 
59 	&  J01406--081     	&  PM I01406--0808        		&  ... 			&  01:40:39.60    &  --08:08:54.4   & 10.37 &   25 Sep 2012  &   1\,$\times$\,900 \\ % No PM I?
60 	&  J01431+210      	&  RX J0143.1+2101         		&  ... 			&  01:43:11.90    &  +21:01:10.6    & 9.25 &   03 Aug 2012  &   1\,$\times$\,450 \\  			      
61 	&  J01541--156     	&  LP 768--670        			&  ... 			&  01:54:08.00    &  --15:36:22.3   & 9.81 &   01 Sep 2012  &   1\,$\times$\,600 \\  			      
62 	&  J01551--162     	&  PM I01551--1615        		&  ... 			&  01:55:06.60    &  --16:15:52.3   & 9.94 &   10 Jan 2012  &   1\,$\times$\,700  \\  			      
63 	&  J01562+001      	&  RX J0156.2+0006         		&  ... 			&  01:56:14.90    &  +00:06:08.9    & 9.49 &   03 Aug 2012  &   1\,$\times$\,700 \\  			      
64 	&  J01567+305      	&  Koenigstuhl 4\,A	  		&  ... 			&  01:56:45.71    &  +30:33:28.8    & 10.32 &   12 Nov 2011  &   1\,$\times$\,900 \\  		      
65 	&  J01571--102     	&  HD 11964 B	       			&  81.1 B 		&  01:57:11.00    &  --10:14:53.3   & 8.41 &   04 Sep 2012  &   1\,$\times$\,150  \\  		      
66 	&  J02000+135\,AB	&  LP 469--041\,AB	        		&  ... 			&  02:00:02.30    &  +13:34:50.7    & 9.31 &   03 Aug 2012  &   1\,$\times$\,300 \\ % Miriam: no carmencita (LDS5181) 			      
67 	&  J02002+130      	&  TZ Ari  	       				&  83.1 		&  02:00:12.79    &  +13:03:11.2    & 7.51 &   11 Nov 2011  &   1\,$\times$\,500 \\  		      
68 	&  J02019+342      	&  PM I02019+3413	       		&  ... 			&  02:01:58.70    &  +34:13:45.0    & 9.51 &   07 Dec 2011  &   1\,$\times$\,900 \\  			      
69 	&  J02022+103      	&  LP 469--067	       			&  3128 		&  02:02:16.21    &  +10:20:13.7    & 9.84 &   03 Aug 2012  &   1\,$\times$\,1200 \\  		      
70 	&  J02023+012      	&  LP 589--023	       			&  ... 			&  02:02:22.40    &  +01:15:42.8    & 9.81 &   07 Dec 2011  &   1\,$\times$\,600 \\  			      
71 	&  J02100--088     	&  LP 709--043        			&  ... 			&  02:10:03.70    &  --08:52:59.7   & 8.95 &   14 Feb 2013  &   1\,$\times$\,400 \\  			      
72 	&  J02133+368\,AB  &  EUVE J0213+36.8	 	&  ... 			&  02:13:20.62    &  +36:48:50.7    & 9.37 &   07 Dec 2011  &   1\,$\times$\,400 \\  % Miriam: close, rho=0.181 		      
73 	&  J02142--039     	&  LP 649--072	       			&  ... 			&  02:14:12.51    &  --03:57:43.4   & 10.48 &   04 Aug 2012  &   3\,$\times$\,900 \\  		      
74 	&  J02159--094\,ABC&  EUVE J0215--09.5	  	&  ... 			&  02:15:58.90    &  --09:29:12.2   & 8.43 &   14 Feb 2013  &   1\,$\times$\,150 \\ % Miriam: no carmencia (BRG10), aka "BPS CS 22175-0005"		      
75 	&  J02274+031      	&  PM I02274+0310        	 	&  ... 			&  02:27:27.56    &  +03:10:54.8    & 9.98 &   10 Jan 2012  &   1\,$\times$\,800 \\ % Miriam: wide			      
76 	&  J02285--200     	&  HD 15468 C 	       		&  100 C 		&  02:28:31.89    &  --20:02:26.5   & 9.18 &   12 Nov 2011  &   1\,$\times$\,300  \\  		      
77 	&  J02291+228      	&  BD+22~353B	       		&  ... 			&  02:29:06.99    &  +22:52:01.9    & 8.73 &   12 Feb 2013  &   1\,$\times$\,300 \\  		      
78 	&  J02362+068      	&  BX Cet  	       			&  105 B 		&  02:36:15.36    &  +06:52:19.1    & 7.33 &   12 Nov 2011  &   1\,$\times$\,300 \\  % Miriam: wide, aka "HD 16160 B"		      
79 	&  J02367+226      	&  G 036--026	       			&  ... 			&  02:36:44.13    &  +22:40:26.5    & 10.08 &   22 Sep 2012  &   2\,$\times$\,600 \\  		      
80 	&  J02412--045     	&  G 075--035	       			&  ... 			&  02:41:15.11    &  --04:32:17.7   & 9.20 &   08 Dec 2011  &   1\,$\times$\,400 \\  		      
81 	&  J02441+492      	&  $\theta$\,Per B	       		&  107 B 		&  02:44:10.25    &  +49:13:54.1    & 6.69 &   12 Nov 2011  &   1\,$\times$\,120 \\ % Miriam: wide 		      
82 	&  J02456+449      	&  G 078--004	       			&  3178 A 		&  02:45:39.63    &  +44:56:55.7    & 7.82 &   22 Sep 2012  &   1\,$\times$\,30 \\ % Miriam: wide, comp: faint   		      
83 	&  J02479--124     	&  Z Eri		       			&  ... 			&  02:47:55.92    &  --12:27:38.3   & 1.59 &   09 Feb 2012  &   1\,$\times$\,2 \\  		      
84 	&  J02502+628      	&  G 246--012	       			&  ... 			&  02:50:16.44    &  +62:51:19.8    & 9.37 &   08 Dec 2011  &   1\,$\times$\,400 \\  		      
85 	&  J02530+168      	&  Teegarden's	star       		&  ... 			&  02:53:00.85    &  +16:52:53.3    & 8.39 &   22 Sep 2012  &   2\,$\times$\,500 \\ % Sustituido 1x1800 12 Nov 2011 por 2x500 porque era mucho mejor		      
86 	&  J02555+268      	&  HD 18143 C	       			&  118.2 C 	&  02:55:35.73    &  +26:52:20.9    & 9.56 &   09 Jan 2012  &   1\,$\times$\,500  \\ % Miriam: wide  		      
87 	&  J02558+183      	&  $\rho^{02}$ Ari  	       		&  ... 			&  02:55:48.50    &  +18:19:53.9    & 0.23 &   08 Dec 2011  &   1\,$\times$\,2 \\  		      
88 	&  J02562+239      	&  LSPM J0256+2359         	&  ... 			&  02:56:13.96    &  +23:59:10.5    & 9.98 &   08 Dec 2011  &   1\,$\times$\,900 \\  			      
89 	&  J03026--181     	&  LP 771--72	       			& 121.1 		&  03:02:38.01    &  --18:09:58.7   & 8.21 &   22 Sep 2012  &   1\,$\times$\,50 \\  		      
90 	&  J03033--080     	&  StM 20  	       			&  ... 			&  03:03:21.32    &  --08:05:15.4   & 9.12 &   08 Dec 2011  &   1\,$\times$\,200 \\ % MIRIAM: medir mu de StM 20, 2M 0303829-087321 y WD 0300-083A 		      
91 	&  J03047+617      	&  HD 18757 B	       			&  3195 B		&  03:04:43.35    &  +61:44:09.7    & 8.88 &   09 Jan 2012  &   1\,$\times$\,300  \\ % Miriam: wide, aka G 246-22  		      
92 	&  J03110--046     	&  LP 652--062	       			&  ... 			&  03:11:04.89    &  --04:36:35.8   & 9.41 &   08 Dec 2011  &   1\,$\times$\,250   \\  		      
93 	&  J03147+114      	&  RX J0314.7+1127  		&  ... 			&  03:14:47.02    &  +11:27:27.2    & 9.35 &   03 Jan 2012  &   1\,$\times$\,250 \\  			      
94 	&  J03154+578      	&  G 246--030	       			&  ... 			&  03:15:29.44    &  +57:51:33.0    & 11.12 &   01 Sep 2012  &   1\,$\times$\,800 \\  		      
95 	&  J03162+581S     	&  Ross 370 A	       			&  130.1 A 	&  03:16:13.82    &  +58:10:02.4    & 7.34 &   01 Sep 2012  &   1\,$\times$\,300 \\  % Miriam: close, rho=4.90 & wide, comp: faint		      
96 	&  J03162+581N     	&  Ross 370 B	       			&  130.1 B		&  03:16:13.90    &  +58:10:07.3    & 7.50 &   01 Sep 2012  &   1\,$\times$\,300  \\  % Miriam: close, rho=4.90 & wide, comp: faint  		      
97 	&  J03167+389      	&  HAT 168--01565         		&  ... 			&  03:16:46.13    &  +38:55:27.4    & 9.16 &   03 Jan 2012  &   1\,$\times$\,210 \\  			      
98 	&  J03174--011     	&  LP 592--031 	       		&  ... 			&  03:17:28.12    &  --01:07:29.7   & 9.73 &   14 Feb 2013  &   1\,$\times$\,300 \\  		      
99 	&  J03179--010     	&  G 077--042	       			&  ... 			&  03:17:55.33    &  --01:05:44.2   & 10.81 &   14 Feb 2013  &   1\,$\times$\,900 \\  			      	      
100 	&  J03181+426      	&  Wolf 140	       			&  ... 			&  03:18:07.01    &  +42:40:09.1    & 9.25 &   09 Jan 2012  &   1\,$\times$\,300 \\  		      
101 	&  J03194+619      	&  G 246--033	       			&  ... 			&  03:19:28.80    &  +61:56:04.4    & 9.51 &   07 Dec 2011  &   1\,$\times$\,650  \\  
102 	&  J03236+476      	&  Koenig 33 				&  ... 			&  03:23:37.70    &  +47:37:26.5    & 9.48 &   07 Dec 2011  &   1\,$\times$\,750 \\  	
103 	&  J03236+056      	&  1RXS J032338.7+054117    &  ... 			&  03:23:39.16    &  +05:41:15.3    & 9.87 &   10 Jan 2012  &   1\,$\times$\,800 \\      
104 	&  J03263+171      	&  TYC 1237--889--1         		&  ... 			&  03:26:23.62    &  +17:09:30.9    & 9.77 &   08 Dec 2011  &   1\,$\times$\,650 \\  			      
105 	&  J03275+222      	&  [ACM2014] J0327+2212	&  ... 			&  03:27:30.84    &  +22:12:38.3    & 10.04 &   09 Jan 2012  &   1\,$\times$\,800 \\  % Nombre Caballero		      
106 	&  J03294+117      	&  PM I03294+1142         		&  ... 			&  03:29:25.20    &  +11:42:11.3    & 9.34 &   03 Aug 2012  &   1\,$\times$\,300 \\  			      
107 	&  J03303+346      	&  1RXS J033021.4+340444    &  ... 			&  03:30:23.32    &  +34:40:32.6    & 10.00 &   06 Mar 2012  &   1\,$\times$\,650 \\  			      
108 	&  J03309+706      	&  LP 031--368	       			&  ... 			&  03:30:54.74    &  +70:41:14.6    & 9.49 &   03 Jan 2012  &   1\,$\times$\,500 \\  		      
109 	&  J03319+492      	&  TYC 3320--337--1         		&  ... 			&  03:31:57.00    &  +49:12:58.4    & 9.00 &   12 Feb 2013  &   1\,$\times$\,300 \\  			      
110 	&  J03320+436      	&  HD 21727 B 	       			&  ... 			&  03:32:05.99    &  +43:40:01.0    & 9.24 &   12 Feb 2013  &   1\,$\times$\,500 \\  		      
111 	&  J03325+287\,ABC&  RX J0332.6+2843	       	&  ... 			&  03:32:35.79    &  +28:43:55.5    & 9.36 &   07 Dec 2011  &   1\,$\times$\,400 \\ % Miriam: close, rho=0.525,0.158 			      
112 	&  J03332+462      	&  V577 Per B	       			&  ... 			&  03:33:14.04    &  +46:15:19.4    & 8.38 &   04 Sep 2012  &   1\,$\times$\,150 \\  		      
113 	&  J03354+428      	&  HD 22122 B	       			&  ... 			&  03:35:28.52    &  +42:53:35.0    & 10.83 &   12 Feb 2013  &   1\,$\times$\,700  \\  		      
114 	&  J03356--084     	&  LP 653--013       			&  ... 			&  03:35:38.50    &  --08:29:22.4   & 10.38 &   01 Sep 2012  &   3\,$\times$\,600 \\  			    
115 	&  J03361+313      	&  [GBM90] Per 49         		&  ... 			&  03:36:08.68    &  +31:18:39.8    & 9.19 &   03 Jan 2012  &   1\,$\times$\,600 \\  			      
116 	&  J03375+288      	&  PM I03375+2852	       		&  ... 			&  03:37:30.30    &  +28:52:28.3    & 9.47 &   07 Dec 2011  &   1\,$\times$\,250 \\  			      
117 	&  J03375+178N\,AB &  LP 413--018		       	&  3239 A 		&  03:37:33.32    &  +17:51:14.6    & 9.10 &   24 Sep 2012  &   1\,$\times$\,120  \\ % Miriam: SB & wide, comp: same brightness 		      
118 	&  J03375+178S\,AB &  LP 413--019		       	&  3240 B 		&  03:37:33.87    &  +17:51:00.5    & 9.19 &   24 Sep 2012  &   1\,$\times$\,200  \\ % Miriam: SB & wide, comp: same brightness   		      
119 	&  J03392+565\,AB   &  G 175--002	       			&  ... 			&  03:39:15.30    &  +56:32:05.9    & 9.99 &   07 Dec 2011  &   1\,$\times$\,1100  \\  			      
120 	&  J03430+459      	&  NLTT 11633	       			&  ... 			&  03:43:02.07    &  +45:54:18.2    & 9.67 &   03 Jan 2012  &   1\,$\times$\,600  \\  		      
121 	&  J03466+243\,AB  	&  V642 Tau		         		&  ... 			&  03:46:37.30    &  +24:20:36.6    & 10.12 &   03 Jan 2012  &   1\,$\times$\,500  \\% Miriam: no carmencia (BOV15)  			      
122 	&  J03473--019     	&  G 080--021        			&  ... 			&  03:47:23.30    &  --01:58:19.8   & 7.80 &   14 Feb 2013  &   1\,$\times$\,90 \\  			      
123 	&  J03480+405      	&  HD 23596 B				&  ... 			&  03:48:05.88    &  +40:32:22.6    & 9.35 &   25 Sep 2012  &   1\,$\times$\,300 \\  		      
124 	&  J03510+142      	&  PM I03510+1413 A    		&  ... 			&  03:51:00.79    &  +14:13:39.9    & 9.44 &   06 Mar 2012  &   1\,$\times$\,400 \\ % Miriam: wide (JLM 1)			      
125 	&  J03519+397      	&  HDE 275867 B        		&  ... 			&  03:51:58.14    &  +39:46:56.7    & 8.28 &   15 Feb 2013  &   1\,$\times$\,150 \\ % Miriam wide (TYC 2868--639--1) [physical system?] ***	      
126 	&  J03548+163\,AB  &  HG 7--33	       			&  ... 			&  03:54:53.20    &  +16:18:56.4    & 9.96 &   04 Jan 2012  &   1\,$\times$\,800 \\  		      
127 	&  J03556+522      	&  HD 24421 B			         	&  ... 			&  03:55:36.89    &  +52:14:29.1    & 10.89 &   12 Feb 2013  &   1\,$\times$\,1500 \\  	
128 	&  J03565+319      	&  1RXS J035632.5+315746  	&  ... 			&  03:56:33.08    &  +31:57:24.8    & 9.80 &   04 Jan 2012  &   1\,$\times$\,600 \\  	
129 	&  J03566+507      	&  43 Per B		       		&  ... 			&  03:56:40.57    &  +50:42:48.1    & 8.15 &   25 Sep 2012  &   1\,$\times$\,300  \\ 		      
130 	&  J03574--011\,AB  &  HD 24916 BC	       		&  157 BC 	&  03:57:28.92    &  --01:09:23.4   & 7.77 &   10 Feb 2012  &   1\,$\times$\,220 \\  		      
131 	&  J03588+125      	&  G 007--014	       			&  ... 			&  03:58:49.06    &  +12:30:24.2    & 9.76 &   04 Jan 2012  &   1\,$\times$\,700 \\  		      
132 	&  J04041+307      	&  G 038--024	       			&  ... 			&  04:04:06.16    &  +30:42:45.5    & 9.26 &   13 Dec 2011  &   1\,$\times$\,300 \\  		      
133 	&  J04061--055     	&  2MASS J04060688--0534444 &  ... 		&  04:06:06.88 	  &  --05:34:44.4   & 9.13 &   13 Dec 2011  &   1\,$\times$\,300 \\  			      
134 	&  J04079+142      	&  HDE 286475 B		       	&  ... 			&  04:07:54.80    &  +14:13:00.7    & 9.22 &   10 Jan 2012  &   1\,$\times$\,300 \\  		      
135 	&  J04081+743      	&  LP 032--016	       			&  ... 			&  04:08:11.01    &  +74:23:01.8    & 9.25 &   09 Jan 2012  &   1\,$\times$\,400 \\  		      
136 	&  J04083+691      	&  LP 031--433	       			&  ... 			&  04:08:23.72    &  +69:10:59.3    & 10.26 &   11 Jan 2012  &   2\,$\times$\,500 \\  		      
137 	&  J04123+162\,AB  &  HG 7--124	       			&  ... 			&  04:12:21.73    &  +16:15:03.3    & 9.74 &   09 Jan 2012  &   1\,$\times$\,700 \\  		      
138 	&  J04153--076     	& $o^{02}$\,Eri C  	       		&  166 C 		&  04:15:21.73    &  --07:39:17.4   & 6.75 &   09 Feb 2012  &   1\,$\times$\,200 \\  		      
139 	&  J04177+410      	& LSPM J0417+4103         	&  ... 			&  04:17:44.31    &  +41:03:13.8    & 9.24 &   11 Jan 2012  &   1\,$\times$\,300 \\  	
140 	&  J04177+136\,AB	& HG 7--153		       		&  ... 			&  04:17:47.70    &  +13:39:42.3    & 9.41 &   07 Dec 2011  &   1\,$\times$\,300 \\  
141 	&  J04191--074     	&  LP 654--039	       			&  ... 			&  04:19:06.60    &  --07:27:44.8   & 9.97 &   07 Dec 2011  &   1\,$\times$\,700 \\  		      
142 	&  J04191+097      	&  PM I04191+0944         		&  ... 			&  04:19:08.09    &  +09:44:48.2    & 9.99 &   04 Jan 2012  &   1\,$\times$\,700 \\  			      
143 	&  J04205+815      	&  PM I04205+8131         		&  ... 			&  04:20:35.05    &  +81:31:55.6    & 9.48 &   11 Jan 2012  &   1\,$\times$\,400 \\  	      			      
144 	&  J04206+272      	&  XEST 16--045         		&  ... 			&  04:20:39.18    &  +27:17:31.7    & 10.50 &   02 Sep 2012  &   2\,$\times$\,600 \\  			      
145 	&  J04206--168     	&  DG Eri  	       				&  ... 			&  04:20:41.35    &  --16:49:47.9   & 2.99 &   13 Dec 2011  &   1\,$\times$\,10 \\  		      
146 	&  J04207+152\,AB  &  HG 7--172	       			&  ... 			&  04:20:47.96    &  +15:14:09.2    & 9.49 &   04 Jan 2012  &   1\,$\times$\,600 \\  		      
147 	&  J04224+036      	&  RX J0422.4+0337	       	&  ... 			&  04:22:25.04    &  +03:37:08.2    & 9.86 &   07 Dec 2011  &   1\,$\times$\,900 \\  			      
148 	&  J04227+205      	&  LP 415--030	       			&  ... 			&  04:22:42.84    &  +20:34:12.5    & 10.46 &   11 Jan 2012  &   3\,$\times$\,700 \\  		      
149 	&  J04229+259      	&  G 008--031	       			&  ... 			&  04:22:59.26    &  +25:59:14.8    & 9.65 &   11 Jan 2012  &   1\,$\times$\,700 \\  		      
150 	&  J04234+809      	&  1RXS J042323.2+805511    &  ... 			&  04:23:29.05    &  +80:55:10.2    & 9.41 &   06 Mar 2012  &   1\,$\times$\,450 \\  			      
151 	&  J04238+149\,AB  	&  IN Tau  	       				&  ... 			&  04:23:50.33    &  +14:55:17.4    & 9.29 &   04 Jan 2012  &   1\,$\times$\,400 \\  		      
152 	&  J04238+092\,AB  	&  HG 7--192	       			&  ... 			&  04:23:50.70    &  +09:12:19.4    & 9.12 &   06 Mar 2012  &   1\,$\times$\,220 \\  
153 	&  J04247--067\,ABC & 1RXS J042441.9--064725 	&  ... 			&  04:24:42.60 	  &  --06:47:31.3    & 9.57 &   06 Aug 2012  &   1\,$\times$\,700 \\  % Miriam: SB3
154 	&  J04252+172\,ABC  &  V805 Tau	       			&  ... 			&  04:25:13.53    &  +17:16:05.6    & 9.15 &   09 Jan 2012  &   1\,$\times$\,300 \\  		      
155 	&  J04290+186      	&  V1103 Tau         			&  ... 			&  04:29:01.00    &  +18:40:25.4    & 9.57 &   04 Jan 2012  &   1\,$\times$\,500 \\		        			      
156 	&  J04308--088     	&  Koeningstuhl 2\,A         		&  ... 			&  04:30:52.03    &  --08:49:19.3   & 9.85 &   02 Sep 2012  &   1\,$\times$\,800 \\  			      
157 	&  J04310+367      	&  1RXS J043100.0+364800    &  ... 			&  04:31:00.10    &  +36:47:54.8    & 9.45 &   04 Jan 2012  &   1\,$\times$\,800 \\  			      
158 	&  J04313+241\,AB  &  V927 Tau		       		&  ... 			&  04:31:23.82    &  +24:10:52.9    & 9.73 &   24 Sep 2012  &   1\,$\times$\,350 \\  		      
159 	&  J04329+001S     	&  LP 595--023	       			&  ... 			&  04:32:56.24    &  +00:06:15.9    & 8.42 &   04 Sep 2012  &   1\,$\times$\,250 \\      
160 	&  J04347--004     	&  G 082--033	       			&  ... 			&  04:34:45.32    &  --00:26:46.4   & 9.31 &   10 Jan 2012  &   1\,$\times$\,300 \\  		      
161 	&  J04360+188      	&  LP 415--1582	       		&  ... 			&  04:36:04.17    &  +18:53:18.9    & 9.77 &   03 Jan 2012  &   1\,$\times$\,500 \\  		      
162 	&  J04366+186      	&  LP 415--1619         		&  ... 			&  04:36:38.90    &  +18:36:56.8    & 9.78 &   09 Feb 2012  &   1\,$\times$\,568 \\
163 	&  J04373+193      	&  LP 415--1644	       		&  ... 			&  04:37:21.89    &  +19:21:17.5    & 10.18 &   03 Jan 2012  &   1\,$\times$\,500 \\  		      
164 	&  J04386--115     	&  LP 715--039        			&  ... 			&  04:38:37.20    &  --11:30:14.8   & 8.67 &   14 Feb 2013  &   1\,$\times$\,200 \\  			      
165 	&  J04388+217      	&  NLTT 13673	       			&  ... 			&  04:38:53.53    &  +21:47:54.9    & 9.55 &   10 Jan 2012  &   1\,$\times$\,600 \\ 
166 	&  J04393+335     	&  V583 Aur B 				&  ... 			&  04:39:23.20    &  +33:31:49.4    & 9.92 &   10 Jan 2012  &   1\,$\times$\,700 \\  % Miriam: RX J0439.4+3332B       		      
167 &  J04398+251      	&  2MASS J04394898+2509262 &  ... 		&  04:39:48.98    &  +25:09:26.2    & 9.64 &   09 Feb 2012  &   1\,$\times$\,450 \\  
168 &  J04413+327      	&  NLTT 13733         			&  ... 			&  04:41:23.88    &  +32:42:22.8    & 9.46 &   11 Jan 2012  &   1\,$\times$\,500 \\  			      
169 &  J04425+204\,AB   	&  LP 415--345        			&  ... 			&  04:42:30.30    &  +20:27:11.4    & 9.40 &   01 Sep 2012  &   1\,$\times$\,500 \\ 	
170 &  J04430+187\,AB    &  HD 285970	       			&  ... 			&  04:43:01.43    &  +18:42:41.9    & 7.75 &   25 Sep 2012  &   1\,$\times$\,150 \\
171 &  J04458--144     	&  PM I04458--1426        		&  ... 			&  04:45:52.70    &  --14:26:25.8   & 9.09 &   02 Sep 2012  &   1\,$\times$\,300 \\ 
172 &  J04468--112\,AB   &  1RXS J044652.0--111658    &  ... 			&  04:46:51.70    &  --11:16:47.7   & 8.14 &   14 Feb 2013  &   1\,$\times$\,150 \\  
173 &  J04472+206      	&  RX J0447.2+2038         		&  ... 			&  04:47:12.25    &  +20:38:10.9    & 9.38 &   10 Sep 2012  &   1\,$\times$\,1200 \\  			      
174 &  J04494+484\,AB  	&  G 081--034	       			&  ... 			&  04:49:29.47    &  +48:28:45.9    & 9.06 &   10 Feb 2012  &   1\,$\times$\,431 \\  
175 &  J04496--153     	&  2MASS J04455273--1426259 &  ... 		&  04:49:37.00    &  --15:22:52.6   & 10.32 &   24 Sep 2012  &   4\,$\times$\,900 \\  % No PM I, 2MASS 04493697-1522524
176 &  J04499+711      	&  NLTT 13933         			&  ... 			&  04:49:55.70    &  +71:09:47.0    & 9.63 &   09 Jan 2012  &   1\,$\times$\,500 \\  			      
177 &  J04536+623      	&  G 247--039	       			&  ... 			&  04:53:40.12    &  +62:19:03.9    & 9.23 &   04 Jan 2012  &   1\,$\times$\,800 \\  		      
178 &  J04538+158      	&  LSPM J0453+1549         	&  ... 			&  04:53:50.05    &  +15:49:15.6    & 9.43 &   09 Feb 2012  &   1\,$\times$\,327 \\  			      
179 &  J04544+650      	&  1RXS J045430.9+650451    &  ... 			&  04:54:29.82    &  +65:04:41.1    & 9.67 &   13 Dec 2011  &   1\,$\times$\,700 \\
180 &  J04559+046      	&  HD 31412 B	 	       		&  9169 B 		&  04:55:54.46    &  +04:40:16.4    & 5.97 &   09 Feb 2012  &   1\,$\times$\,150 \\  
181 &  J04560+432      	&  G 096--010	       			&  ... 			&  04:56:03.54    &  +43:13:55.6    & 9.30 &   10 Feb 2012  &   1\,$\times$\,358 \\  		      
182 &  J05003+251\,AB 	&  HD 31867 B		       		&  ... 			&  05:00:19.52    &  +25:07:51.0    & 9.41 &   15 Feb 2013  &   1\,$\times$\,250 \\ 
183 &  J05019+011      	&  1RXS J050156.7+010845    &  ... 			&  05:01:56.70    &  +01:08:42.9    & 8.53 &   24 Sep 2012  &   1\,$\times$\,180 \\ 
184 &  J05030+213\,AB   	&  HDE 285190 BC	       		&  ... 			&  05:03:05.63    &  +21:22:36.2    & 9.75 &   07 Dec 2011  &   1\,$\times$\,1100  \\  			      
185 &  J05032+213      	&  HDE 285190 A	       		&  ... 			&  05:03:16.08    &  +21:23:56.4    & 7.45 &   02 Sep 2012  &   1\,$\times$\,300 \\  
186 &  J05050+442      	&  PM I05050+4414	       		&  ... 			&  05:05:05.92    &  +44:14:03.8    & 9.83 &   07 Dec 2011  &   1\,$\times$\,800 \\  
187 &  J05062+046      	&  RX J0506.2+0439         		&  ... 			&  05:06:12.90    &  +04:39:27.2    & 8.91 &   24 Sep 2012  &   1\,$\times$\,280 \\  			      
188 &  J05068+516      	&  9 Aur C 	       			&  187.2 C 	&  05:06:49.19    &  +51:36:35.3    & 7.34 &   25 Sep 2012  &   1\,$\times$\,200 \\  	
189 &  J05072+375      	&  1RXS J050714.8+373103    &  ... 			&  05:07:14.49    &  +37:30:42.1    & 10.28 &   04 Jan 2012  &   3\,$\times$\,700 \\  			      
190 &  J05083+756      	&  LP 015--315	       			&  ... 			&  05:08:18.41    &  +75:38:15.5    & 9.39 &   07 Dec 2011  &   1\,$\times$\,600 \\  		      
191 &  J05151--073     	&  LHS 1747	       			&  3340 		&  05:15:08.05    &  --07:20:48.6   & 8.36 &   25 Sep 2012  &   1\,$\times$\,700 \\  	
192 &  J05152+236      	&  [ACM2004] J0515+2336 	&  ... 			&  05:15:17.54 	  &  +23:36:26.1    & 10.19 &   09 Jan 2012  &   1\,$\times$\,1000 \\ %No PM?
193 &  J05173+321      	&  G 086--037	       			&  ... 			&  05:17:19.96    &  +32:07:35.0    & 9.24 &   11 feb 2012  &   1\,$\times$\,250 \\  
194 &  J05175+487      	&  HAT 94--03592	       		&  ... 			&  05:17:33.60    &  +48:46:14.5    & 9.97 &   08 Dec 2011  &   1\,$\times$\,500 \\  
195 &  J05187+464      	&  PM I05187+4629         		&  ... 			&  05:18:44.56    &  +46:29:59.5    & 9.96 &   13 Dec 2011  &   1\,$\times$\,900 \\  			      
196 &  J05187--213     	&  HD 34751 B  	       		&  199 B 		&  05:18:47.54    &  --21:23:36.5   & 7.85 &   15 Feb 2013  &   1\,$\times$\,250 \\  
197 &  J05195+649      	&  1RXS J051929.3+645435    &  ... 			&  05:19:31.20    &  +64:54:33.8    & 8.95 &   24 Sep 2012  &   1\,$\times$\,300 \\  			      
198 &  J05200--229     	&  PM I05200--2257        		&  ... 			&  05:20:03.50    &  --22:57:03.3   & 9.17 &   02 Sep 2012  &   1\,$\times$\,200 \\  			      
199 &  J05223+305      	&  PM I05223+3031         		&  ... 			&  05:22:20.53    &  +30:31:09.7    & 9.41 &   10 Feb 2012  &   1\,$\times$\,350 \\ 	
200 &  J05256--091\,AB  	&  LP 717--036        			&  ... 			&  05:25:41.70    &  --09:09:12.5   & 8.45 &   14 Feb 2013  &   1\,$\times$\,160 \\  			      
201 &  J05289+125      	&  HD 35956 B		       		&  3348 		&  05:28:56.50    &  +12:31:53.9    & 9.65 &   10 Feb 2012  &   1\,$\times$\,600 \\  		      
202 &  J05294+155E     	&  LP 417--212	       			&  2043 A 		&  05:29:27.04    &  +15:34:38.4    & 7.56 &   24 Sep 2012  &   1\,$\times$\,60 \\ 
203 &  J05295--113     	&  PM I05295--1119        		&  ... 			&  05:29:32.90    &  --11:19:57.3   & 10.13 &   04 Jan 2012  &   1\,$\times$\,900 \\  % No PM
204 &  J05300+121W     	&  AHD 19 B			         	&  ... 			&  05:30:01.70    &  +12:07:26.5    & 9.65 &   03 Jan 2012  &   1\,$\times$\,700 \\  		      
205 &  J05300+121E     	&  AHD 19 A			         	&  ... 			&  05:30:02.30    &  +12:07:34.8    & 10.25 &   03 Jan 2012  &   1\,$\times$\,700 \\  % No PM
206 &  J05314--036     	&  HD 36395	       			&  205 		&  05:31:27.35    &  --03:40:35.7   & 5.00 &   14 Dec 2011  &   1\,$\times$\,300 \\  		      
207 &  J05320--030\,AB   	&  V1311 Ori        			&  ... 			&  05:32:04.50    &  --03:05:29.4   & 7.88 &   14 Feb 2013  &   1\,$\times$\,160 \\  			      
208 &  J05324--072     	&  BD--07 1110        			&  ... 			&  05:32:26.90    &  --07:14:19.0   & 7.95 &   14 Feb 2013  &   1\,$\times$\,90 \\ 
209 &  J05328+338      	&  LHS 5108	       			&  ... 			&  05:32:51.95    &  +33:49:47.5    & 9.39 &   03 Jan 2012  &   1\,$\times$\,300 \\ 		      
210 &  J05342+103S     	&  Ross 45 B	       			&  3353 		&  05:34:15.08    &  +10:19:09.2    & 9.19 &   02 Sep 2012  &   1\,$\times$\,300 \\ 	      
211 &  J05342+103N     	&  Ross 45 A	       			&  3354 		&  05:34:15.14    &  +10:19:14.2    & 8.56 &   02 Sep 2012  &   1\,$\times$\,300 \\  		      
212 &  J05394+747      	&  NLTT 15320	       			&  ... 			&  05:39:25.41    &  +74:46:04.9    & 9.33 &   03 Jan 2012  &   1\,$\times$\,350 \\ 		      
213 &  J05415+534      	&  HD 37394 B	       			&  212 B 		&  05:41:30.73    &  +53:29:23.3    & 6.59 &   10 Feb 2012  &   1\,$\times$\,90 \\ 	      
214 &  J05421+124      	&  V1352 Ori	       			&  213 		&  05:42:08.98    &  +12:29:25.3    & 7.12 &   11 Jan 2012  &   1\,$\times$\,300 \\  
215 &  J05424+506      	&  LP 159--15         			&  ... 			&  05:42:25.00    &  +50:38:41.4    & 9.91 &   03 Jan 2012  &   1\,$\times$\,650 \\ 	
216 &  J05425+154      	&  1RXS J054232.1+152459    &  ... 			&  05:42:31.78    &  +15:25:01.6    & 9.44 &   10 Jan 2012  &   1\,$\times$\,300 \\ 		      
217 &  J05427+026      	&  HD 38014 B	       			&  ... 			&  05:42:45.50    &  +02:41:41.5    & 9.45 &   09 Feb 2012  &   1\,$\times$\,300 \\ 		      
218 &  J05455--119     	&  PM I05455--1158        		&  ... 			&  05:45:31.98    &  --11:58:03.5   & 9.59 &   11 feb 2012  &   1\,$\times$\,600 \\ 			      
219 &  J05456+729      	&  PM I05456+7255         		&  ... 			&  05:45:38.80    &  +72:55:12.7    & 9.4 &   13 Dec 2011  &   1\,$\times$\,1200 \\ 			      
220 &  J05456+111      	&  PM I05456+1107         		&  ... 			&  05:45:41.60    &  +11:07:48.5    & 9.90 &   09 Jan 2012  &   1\,$\times$\,1200 \\ 	      
221 &  J05457--223     	&  $\gamma$ Lep C (vB 1)  	&  216 C 		&  05:45:43.22    &  --22:20:03.5   & 11.13 &   12 Feb 2013  &   1\,$\times$\,1200 \\ 		      
222 &  J05458+729      	&  PM I05458+7254         		&  ... 			&  05:45:49.74    &  +72:54:07.2    & 9.34 &   02 Jan 2012  &   1\,$\times$\,300 \\ 			      
223 &  J05463+012      	&  HD 38529 B	       			&  ... 			&  05:46:19.38    &  +01:12:47.2    & 9.72 &   09 Feb 2012  &   1\,$\times$\,300 \\   		      
224 &  J05501+051      	&  1RXS J055009.0+051154    &  ... 			&  05:50:08.60    &  +05:11:53.7    & 9.37 &   11 Jan 2012  &   1\,$\times$\,300 \\ 	
225 &  J05511+122      	&  PM I05511+1216         		&  ... 			&  05:51:10.40    &  +12:16:10.2    & 9.45 &   11 feb 2012  &   1\,$\times$\,350 \\  	
226 &  J05566--103     	&  1RXS J055641.0-101837  	&  ... 			&  05:56:40.66    &  --10:18:37.9   & 9.07 &   11 feb 2012  &   1\,$\times$\,350 \\ 			      
227 &  J05582--046     	&  HD 40397 C 	       		&  3377 C 	&  05:58:17.17    &  --04:38:01.3   & 11.11 &   14 Feb 2013  &   4\,$\times$\,800 \\  	      
228 &  J05588+213      	&  LHS 6097	       			&  ... 			&  05:58:53.33    &  +21:21:01.1    & 9.97 &   09 Jan 2012  &   3\,$\times$\,600 \\  
229 &  J05596+585      	&  EG Cam  	       			&  3371 A		&  05:59:37.75    &  +58:35:35.1    & 7.07 &   22 Sep 2012  &   1\,$\times$\,150 \\  		      
230 &  J06024+663      	&  LP 057--046	       			&  ... 			&  06:02:25.54    &  +66:20:40.4    & 9.86 &   08 Dec 2011  &   1\,$\times$\,1000 \\  		      
231 &  J06024+498      	&  G 192--015	       			&  3380 		&  06:02:29.18    &  +49:51:56.2    & 9.35 &   06 Mar 2012  &   1\,$\times$\,800 \\  	
232 &  J06035+168      	&  1RXS J060334.8+165128    &  ... 			&  06:03:34.62    &  +16:51:45.7    & 9.39 &   09 Feb 2012  &   1\,$\times$\,358 \\   			      
233 &  J06035+155      	&  TYC 1313--1482--1    		&  ... 			&  06:03:34.80    &  +15:31:30.9    & 8.2 &   08 Dec 2011  &   1\,$\times$\,1000 \\  	
234 &  J06054+608      	&  LP 086--173	       			&  ... 			&  06:05:29.36    &  +60:49:23.2    & 9.10 &   13 Dec 2011  &   1\,$\times$\,300 \\  		      
235 &  J06065+045      	&  vB 2 	       				&  ... 			&  06:06:30.57    &  +04:30:32.7    & 11.16 &   15 Feb 2013  &   2\,$\times$\,500 \\  		      
236 &  J06066+465      	&  PM I06066+4633         		&  ... 			&  06:06:37.89    &  +46:33:46.3    & 9.23 &   14 Dec 2011  &   1\,$\times$\,300 \\  
237 &  J06075+472      	&  EUVE J0607+47.2   		&  ... 			&  06:07:31.85    &  +47:12:26.6    & 9.72 &   14 Dec 2011  &   1\,$\times$\,900 \\ 
238 &  J06102+225      	&  2E 1607    				&  ... 			&  06:10:17.76    &  +22:34:19.9    & 9.88 &   01 Jan 2012  &   1\,$\times$\,683 \\  	
239 &  J06103+722      	&  LSPM J0610+7212   		&  ... 			&  06:10:18.26    &  +72:12:00.6    & 9.27 &   04 Jan 2012  &   1\,$\times$\,600 \\  				      
240 &  J06145+025      	&  LP 564--051	      			&  ... 			&  06:14:34.91    &  +02:30:27.4    & 9.30 &   07 Dec 2011  &   1\,$\times$\,650 \\  		      
241 &  J06151--164     	&  LP 779--034	       			&  ... 			&  06:15:11.99    &  --16:26:15.2   & 9.28 &   06 Mar 2012  &   1\,$\times$\,520 \\  		      
242 &  J06171+051\,AB   	&  HD 43587 BC	       		&  231.1 BC 	&  06:17:10.65    &  +05:07:02.4    & 9.09 &   10 Feb 2012  &   1\,$\times$\,300 \\  		      
243 &  J06185+250      	&  NLTT 16348	       			&  ... 			&  06:18:34.80    &  +25:03:06.4    & 9.95 &   09 Jan 2012  &   1\,$\times$\,700 \\	      
244 &  J06236--096\,AB   &  LP 720--010        			&  ... 			&  06:23:38.50    &  --09:38:51.7   & 9.82 &   10 Jan 2012  &   1\,$\times$\,700 \\		      
245 &  J06238+456      	&  LP 160--022	       			&  ... 			&  06:23:51.24    &  +45:40:05.1    & 10.35 &   01 Jan 2012  &   3\,$\times$\,750 \\	      
246 &  J06246+234      	&  Ross 64 	       			&  232 		&  06:24:41.32    &  +23:25:58.6    & 8.66 &   24 Sep 2012  &   1\,$\times$\,650 \\	      
247 &  J06298--027\,AB   &  G 108--004	       			&  ... 			&  06:29:50.28    &  --02:47:45.5   & 9.47 &   03 Jan 2012  &   1\,$\times$\,250 \\
248 &  J06307+397      	&  PM I06307+3947         		&  ... 			&  06:30:47.42    &  +39:47:37.1    & 9.41 &   03 Jan 2012  &   1\,$\times$\,250 \\
249 &  J06313+006      	&  HDE 291725 B	       		&  ... 			&  06:31:23.74    &  +00:36:44.5    & 11.08 &   12 feb 2013  &   1\,$\times$\,1500 \\	      
250 &  J06314--016     	&  G 106--054	  	       		&  ... 			&  06:31:28.52    &  --01:41:20.8   & 10.55 &   15 Feb 2013  &   1\,$\times$\,500 \\
251 &  J06323--097     	&  PM I06323--0943        		&  ... 			&  06:32:20.29    &  --09:43:29.0   & 9.85 &   13 Dec 2011  &   1\,$\times$\,500 \\	      
252 &  J06325+641      	&  LP 057--192	       			&  ... 			&  06:32:30.61    &  +64:06:20.7    & 9.81 &   03 Jan 2012  &   1\,$\times$\,600 \\	      
253 &  J06332+054      	&  HD 46375 B	       			&  ... 			&  06:33:12.09    &  +05:27:53.2    & 8.70 &   09 Feb 2012  &   1\,$\times$\,220 \\      
254 &  J06354--040\,AB   &  1RXS J063531.2--040314    &  ... 			&  06:35:29.87    &  --04:03:18.5   & 9.27 &   11 Feb 2012  &   1\,$\times$\,500 \\		      			      
255 &  J06361+201      	&  LP 420--004	       			&  ... 			&  06:36:11.93    &  +20:08:14.2    & 9.43 &   03 Jan 2012  &   1\,$\times$\,250 \\	      
256 &  J06367+378      	&  BD+37 1545B		         	&  ... 			&  06:36:43.22    &  +37:51:31.7    & 11.44 &   14 Feb 2013  &   3\,$\times$\,800 \\
257 &  J06401--164     	&  LP 780--023	       			&  ... 			&  06:40:08.61    &  --16:27:26.9   & 9.12 &   03 Jan 2012  &   1\,$\times$\,200 \\		      
258 &  J06435+166      	&  G 110--014	       			&  ... 			&  06:43:34.77    &  +16:41:34.9    & 9.78 &   04 Jan 2012  &   1\,$\times$\,1000 \\	      
259 &  J06461+325      	&  HDE 263175 B	       		&  3409 		&  06:46:07.50    &  +32:33:14.9    & 8.99 &   09 Feb 2012  &   1\,$\times$\,250 \\	      
260 &  J06474+054      	&  G 108--027	       			&  ... 			&  06:47:27.51    &  +05:24:28.2    & 9.45 &   09 Feb 2012  &   1\,$\times$\,272 \\
261 &  J06489+211      	&  1RXS J064855.9+210754    &  ... 			&  06:48:55.22    &  +21:08:03.9    & 9.37 &   03 Jan 2012  &   1\,$\times$\,250 \\	
262 &  J06509--091     	&  LP 661--002	       			&  ... 			&  06:50:59.48    &  --09:10:50.6   & 9.40 &   09 Feb 2012  &   1\,$\times$\,250 \\		      
263 &  J06522+627      	&  G 250--025          			&  ... 			&  06:52:16.60    &  +62:46:58.5    & 9.42 &   03 Jan 2012  &   1\,$\times$\,350 \\ 			      
264 &  J06522+179      	&  PM 06522+1756	       		&  ... 			&  06:52:16.80    &  +17:56:19.5    & 9.68 &   13 Dec 2011  &   1\,$\times$\,350 \\		      
265 &  J06523--051S\,AB &  HD 50281 B			       	&  250 B 		&  06:52:18.04    &  --05:11:24.1   & 6.58 &   14 Nov 2011  &   1\,$\times$\,200 \\  		      
266 &  J06523--051N       	&  HD 50281 A            		&  250 A		&  06:52:18.05    &  --05:10:25.4   & 5.01 &   14 Nov 2011  &   1\,$\times$\,200 \\
267 &  J06548+332     	&  HDE 265866	       		&  251 		&  06:54:49.03    &  +33:16:05.9    & 6.10 &   06 Mar 2012  &   1\,$\times$\,60 \\	      
268 &  J06565+440      	&  G 107--036	       			&  ... 			&  06:56:30.94    &  +44:01:56.8    & 9.92 &   13 Dec 2011  &   1\,$\times$\,700 \\      
269 &  J07001--190     	&  1RXS J070005.1--190115   	&  ... 			&  07:00:06.83    &  --19:01:23.6   & 9.03 &   06 Mar 2012  &   1\,$\times$\,900 \\	      
270 &  J07009--023     	&  PM I07009--0221        		&  ... 			&  07:00:59.78    &  --02:21:33.0   & 9.30 &   13 Dec 2011  &   1\,$\times$\,300 \\	      
271 &  J07031+836      	&  HD 48974 B	       			&  ... 			&  07:03:10.98    &  +83:38:58.9    & 11.11 &   15 Feb 2013  &   3\,$\times$\,450 \\		      
272 &  J07051--101     	&  1RXS J070511.2--100801   	&  ... 			&  07:05:11.95    &  --10:07:52.8   & 10.20 &   03 Jan 2012  &   3\,$\times$\,500 \\ %No PM 			      
273 &  J07105--087     	&  1RXS J071032.6--084232   	&  ... 			&  07:10:31.47    &  --08:42:48.5   & 9.05 &   10 Jan 2012  &   1\,$\times$\,350 \\			      
274 &  J07105+283      	&  StKM 1--629 	       		&  ... 			&  07:10:34.20    &  +28:22:41.9    & 8.92 &   13 Dec 2011  &   1\,$\times$\,300 \\		      
275 &  J07111--035     	&  PM I07111--0334         		&  ... 			&  07:11:09.00    &  --03:34:11.7   & 9.10 &   14 Dec 2011  &   3\,$\times$\,700 \\		      
276 &  J07111+434\,AB   	&  LP 206--011       			&  ... 			&  07:11:11.38    &  +43:29:59.0    & 9.98 &   01 Jan 2012  &   3\,$\times$\,700 \\		      
277 &  J07172--050     	&  SCR J0717--0501        		&  ... 			&  07:17:17.10    &  --05:01:03.1   & 8.87 &   14 Feb 2013  &   1\,$\times$\,500 \\			      
278 &  J07182+137      	&  PM I07182+1342         		&  ... 			&  07:18:12.91    &  +13:42:16.7    & 9.36 &   13 Dec 2011  &   1\,$\times$\,300 \\		      
279 &  J07191+667      	&  HD 55745 B         			&  ... 			&  07:19:09.18    &  +66:44:29.8    & 8.88 &   12 Feb 2013  &   1\,$\times$\,600 \\		      
280 &  J07195+328      	&  BD+33 1505	       			&  270 		&  07:19:31.28    &  +32:49:48.3    & 7.18 &   03 Mar 2012  &   1\,$\times$\,150 \\	      
281 &  J07219--222     	&  PM I07219--2216        		&  ... 			&  07:21:57.50    &  --22:16:38.4   & 10.00 &   10 Jan 2012  &   1\,$\times$\,800 \\  %No PM			      
282 &  J07274+052      	&  Luyten's star	       			&  273 		&  07:27:24.50    &  +05:13:32.9    & 5.71 &   12 Nov 2011  &   1\,$\times$\,180 \\		      
283 &  J07310+460      	&  1RXS J073101.9+460030    &  ... 			&  07:31:01.29    &  +46:00:26.6    & 9.95 &   13 Dec 2011  &   1\,$\times$\,700 \\		      
284 &  J07319+362N     	&  BL Lyn  	       			&  277 B 		&  07:31:57.35    &  +36:13:47.8    & 7.57 &   06 Mar 2012  &   1\,$\times$\,200 \\		      
285 &  J07319+362S\,AB 	&  VV Lyn		       			&  277 A	 	&  07:31:57.74    &  +36:13:10.2    & 6.77 &   06 Mar 2012  &   1\,$\times$\,200 \\		      
286 &  J07321--088     	&  HD 59984 B 	       			&  3450		&  07:32:07.26    &  --08:53:01.7   & 8.03 &   12 Feb 2013  &   1\,$\times$\,200 \\	      
287 &  J07324--130     	&  PM I07324--1304        		&  ... 			&  07:32:28.40    &  --13:04:09.0   & 9.89 &   04 Jan 2012  &   1\,$\times$\,1200 \\		      
288 &  J07359+785      	&  LP 017--066	       			&  ... 			&  07:35:58.15    &  +78:32:52.9    & 9.21 &   03 Jan 2012  &   1\,$\times$\,210 \\	      
289 &  J07361--031     	&  HD 61606 C	         			&  282 C 		&  07:36:07.10    &  --03:06:38.7   & 6.79 &   13 Dec 2011  &   1\,$\times$\,300 \\		      
290 &  J07365--006     	&  PM I07365--0039        		&  ... 			&  07:36:30.27    &  --00:39:35.2   & 9.42 &   10 Jan 2012  &   1\,$\times$\,500 \\		      
291 &  J07366+440      	&  G 111--020	       			&  ... 			&  07:36:39.28    &  +44:04:48.9    & 9.96 &   13 Dec 2011  &   1\,$\times$\,500 \\      
292 &  J07420+142      	&  NZ Gem  	       			&  ... 			&  07:42:02.22    &  +14:12:30.6    & 1.59 &   07 Dec 2011  &   1\,$\times$\,8 \\  		      
293 &  J07429--107     	&  PM I07429--1043        		&  ... 			&  07:42:55.70    &  --10:43:45.2   & 9.52 &   10 Jan 2012  &   1\,$\times$\,500 \\		      
294 &  J07467+574      	&  G 193--065	       			&  ... 			&  07:46:42.03    &  +57:26:53.4    & 9.70 &   14 Dec 2011  &   1\,$\times$\,600 \\	      
295 &  J07470+760      	&  LP 017--075	       			&  ... 			&  07:47:05.83    &  +76:03:19.6    & 9.98 &   03 Jan 2012  &   1\,$\times$\,700 \\	      
296 &  J07497--033     	&  2MASS J07494215--0320338 &  ... 		&  07:49:42.10    &  --03:20:33.9   & 8.89 &   14 Feb 2013  &   1\,$\times$\,220 \\		      
297 &  J07498--032     	&  1RXS J074948.5--031712   	&  ... 			&  07:49:50.90    &  --03:17:19.5   & 8.04 &   14 Feb 2013  &   1\,$\times$\,120 \\		      
298 &  J07523+162      	&  LP 423--031	       			&  ... 			&  07:52:23.90    &  +16:12:15.7    & 10.88 &   22 Sep 2012  &   3\,$\times$\,900 \\		      
299 &  J07545--096     	&  PM I07545--0941        		&  ... 			&  07:54:32.73    &  --09:41:47.8   & 9.70 &   09 Feb 2012  &   1\,$\times$\,623 \\		      
300 &  J07545+085      	&  LSPM J0754+0832         	&  ... 			&  07:54:34.12    &  +08:32:25.3    & 8.54 &   14 Dec 2011  &   1\,$\times$\,800 \\		      
301 &  J07558+833      	&  LP 005--088 	       		&  1101 		&  07:55:53.97    &  +83:23:05.0    & 8.74 &   19 Mar 2011  &   2\,$\times$\,1000 \\	      
302 &  J07591+173      	&  1RXS J075908.2+171957    &  ... 			&  07:59:07.19    &  +17:19:47.4    & 9.47 &   01 Jan 2012  &   1\,$\times$\,327 \\		      
303 &  J08025--130     	&  LP 724--016	       			&  ... 			&  08:02:32.91    &  --13:05:29.1   & 9.42 &   13 Dec 2011  &   1\,$\times$\,300 \\
304 &  J08031+203\,AB    &  2MASS J08031018+2022154 &  ... 		&  08:03:10.18    &  +20:22:15.5    & 9.24 &   07 Dec 2011  &   1\,$\times$\,300 \\	      
305 &  J08069+422      	&  G 111--056	       			&  ... 			&  08:06:55.32    &  +42:17:33.4    & 9.72 &   07 Dec 2011  &   1\,$\times$\,550 \\			      
306 &  J08082+211N     	&  BD+21 1764A	       		&  3481  		&  08:08:13.18    &  +21:06:18.2    & 6.86 &   09 Jan 2012  &   1\,$\times$\,200 \\	      
307 &  J08082+211S\,AB 	&  BD+21 1764B	      		&  3482	 	&  08:08:13.59    &  +21:06:09.4    & 7.34 &   10 Feb 2012  &   1\,$\times$\,200 \\ 
308 &  J08104--111     	&  TYC 5430--1154--1        	&  ... 			&  08:10:26.50    &  --11:09:37.0   & 8.29 &   14 Feb 2013  &   1\,$\times$\,120 \\	      
309 &  J08105--138\,AB   	&  18 Pup B	       			&  297.2 B 	&  08:10:34.29    &  --13:48:51.4   & 8.28 &   09 Feb 2012  &   1\,$\times$\,220 \\      
310 &  J08117+531      	&  G 194--014	       			&  ... 			&  08:11:47.60    &  +53:11:51.3    & 9.29 &   07 Dec 2011  &   1\,$\times$\,350 \\      
311 &  J08143+630      	&  HD 67850 B	       			&  ... 			&  08:14:18.97    &  +63:04:39.8    & 9.91 &   15 Feb 2013  &   1\,$\times$\,250 \\    
312 &  J08161+013      	&  GJ 2066 	       			&  2066 		&  08:16:07.98    &  +01:18:09.2    & 6.63 &   03 Mar 2012  &   1\,$\times$\,100 \\	      
313 &  J08283+553      	&  PM I08283+5522         		&  ... 			&  08:28:18.81    &  +55:22:42.4    & 9.24 &   01 Jan 2012  &   1\,$\times$\,248 \\		      
314 &  J08286+660      	&  2E 1987		       		&  ... 			&  08:28:41.22    &  +66:02:23.9    & 9.20 &   07 Dec 2011  &   1\,$\times$\,400 \\		      
315 &  J08298+267      	&  DX Cnc  	       			&  1111 		&  08:29:49.50    &  +26:46:34.8    & 8.24 &   14 Nov 2011  &   1\,$\times$\,1200 \\      
316 &  J08353+141      	&  LSPM J0835+1408   		&  ... 			&  08:35:19.93    &  +14:08:33.4    & 9.16 &   07 Dec 2011  &   1\,$\times$\,450 \\			      
317 &  J08375+035      	&  LSPM J0837+0333   		&  ... 			&  08:37:30.21    &  +03:33:45.8    & 9.85 &   13 Dec 2011  &   1\,$\times$\,700 \\
318 &  J08386--028     	&  GWP 1056 A	       			&  ... 			&  08:38:37.31    &  --02:48:59.4   & 10.57 &   14 Feb 2013  &   1\,$\times$\,120 \\ % No se de donde saque este nombre pero...
319 &  J08394--028     	&  GWP 1056 B	       			&  ... 			&  08:39:24.54    &  --02:49:11.4   & 12.14 &   14 Feb 2013  &   3\,$\times$\,600 \\ %IDEM 2M 08392453-0249099    
320 &  J08423--048     	&  G 114--014         			&  ... 			&  08:42:23.20    &  --04:53:55.1   & 9.05 &   13 Dec 2011  &   1\,$\times$\,900 \\			      
321 &  J08449--066\,AB   	&  2MASS J08445566--0637259 &  ... 		&  08:44:55.67    &  --06:37:25.9   & 9.33 &   14 Dec 2011  &   1\,$\times$\,350 \\ %2M J08445566--0637259 AB			      
322 &  J08526+283      	&  $\rho$\,Cnc B	       		&  324 B 		&  08:52:40.85    &  +28:18:58.9    & 8.56 &   09 Feb 2012  &   1\,$\times$\,300 \\     
323 &  J08531--202     	&  RAVE J085310.9--201717   	&  ... 			&  08:53:10.91    &  --20:17:17.3   & 9.32 &   13 Dec 2011  &   1\,$\times$\,300 \\	      
324 &  J08563-044	   	&  LP 666--044  			&  ... 			&  08:56:18.80    &   --04:24:55.2   & 9.78 &   13 Dec 2011  &   1\,$\times$\,900 \\
325 &  J08572+194      	&  LP 426--035	       			&  ... 			&  08:57:15.41    &  +19:24:17.8    & 9.45 &   02 Jan 2012  &   1\,$\times$\,350 \\      
326 &  J08590+364      	&  G 115--039	       			&  ... 			&  08:59:05.40    &  +36:26:31.9    & 8.85 &   08 Dec 2011  &   1\,$\times$\,1000 \\	      
327 &  J08595+537      	&  G 194--047	       			&  ... 			&  08:59:35.93    &  +53:43:50.5    & 9.01 &   01 Jan 2012  &   1\,$\times$\,226 \\      
328 &  J08599+042      	&  PM I08599+0417       		&  ... 			&  08:59:57.60    &  +04:17:55.3    & 9.93 &   14 Dec 2011  &   1\,$\times$\,600 \\	      
329 &  J09003+218      	&  LP 368--128	       			&  ... 			&  09:00:23.59    &  +21:50:05.4    & 9.44 &   06 Mar 2012  &   3\,$\times$\,800 \\
330 &  J09008+237      	&  HD 77052 B			       	&  ... 			&  09:00:53.23    &  +23:46:58.5    & 11.40 &   15 Feb 2013  &   3\,$\times$\,500 \\%No PM
331 &  J09023+177      	&  2MASS J09022307+1746326 &  ... 		&  09:02:23.08    &  +17:46:32.6    & 9.65 &   03 Jan 2012  &   1\,$\times$\,500 \\	      
332 &  J09028+060      	&  BD+06 2091B		         	&  ... 			&  09:02:53.20    &  +06:02:09.6    & 11.26 &   14 Feb 2013  &   1\,$\times$\,900 \\		      
333 &  J09040--159     	&  1RXS J090406.8--155512  	&  ... 			&  09:04:05.55    &  --15:55:18.4   & 9.16 &   03 Jan 2012  &   1\,$\times$\,210 \\			      
334 &  J09045+164\,AB 	&  BD+16 1895         			&  ... 			&  09:04:31.00    &  +16:25:01.6    & 9.10 &   03 Jan 2012  &   1\,$\times$\,300 \\			      
335 &  J09058+555      	&  HD 77599 B	       			&  ... 			&  09:05:51.18    &  +55:32:18.4    & 11.49 &   15 Feb 2013  &   3\,$\times$\,450 \\		      
336 &  J09091+227      	&  [ACM2004] J0909+2247	&  ... 			&  09:09:07.99    &  +22:47:41.3    & 10.47 &   09 Jan 2012  &   3\,$\times$\,450 \\ % Caballero      
337 &  J09115+126      	&  LP 487--010	       			&  ... 			&  09:11:31.95    &  +12:37:23.7    & 9.41 &   01 Jan 2012  &   1\,$\times$\,226 \\      
338 &  J09143+526      	&  HD 79210	       			&  338 A 		&  09:14:22.98    &  +52:41:12.5    & 4.89 &   10 Feb 2012  &   1\,$\times$\,30 \\      
339 &  J09144+526      	&  HD 79211	       			&  338 B		&  09:14:24.86    &  +52:41:11.8    & 4.78 &   10 Feb 2012  &   1\,$\times$\,30 \\      
340 &  J09151+233      	&  HD 79498 B         			&  ... 			&  09:15:10.12    &  +23:21:33.1    & 9.14 &   14 Feb 2013  &   1\,$\times$\,300 \\		      
341 &  J09156--105\,AB   	&  G 161--007        			&  ... 			&  09:15:36.40    &  --10:35:47.2   & 8.61 &   14 Feb 2013  &   1\,$\times$\,500 \\			      
342 &  J09201+037      	&  1RXS J092010.8+034731  	&  ... 			&  09:20:10.87    &  +03:47:25.8    & 9.31 &   09 Jan 2012  &   1\,$\times$\,300 \\			      
343 &  J09206--169     	&  PM I09206--1654        		&  ... 			&  09:20:40.00    &  --16:54:58.4   & 9.57 &   10 Jan 2012  &   1\,$\times$\,600 \\		      
344 &  J09212+603      	&  BD+61 1116B	       		&  ... 			&  09:21:17.62    &  +60:21:46.7    & 9.13 &   15 Feb 2013  &   1\,$\times$\,250 \\	      
345 &  J09218--023     	&  RAVE J092148.1--021943 	&  ... 			&  09:21:48.13    &  --02:19:43.4   & 8.44 &   13 Dec 2011  &   1\,$\times$\,700 \\			      
346 &  J09243+063      	&  HD 81212 C	       			&  ... 			&  09:24:23.86    &  +06:22:41.8    & 10.60 &   14 Feb 2013  &   1\,$\times$\,600 \\		      
347 &  J09248+306      	&  RX J0924.8+3041	         	&  ... 			&  09:24:50.83    &  +30:41:37.3    & 9.49 &   14 Dec 2011  &   1\,$\times$\,400 \\		      
348 &  J09256+634      	&  G 235--025	       			&  ... 			&  09:25:40.33    &  +63:29:19.7    & 9.82 &   14 Dec 2011  &   1\,$\times$\,900 \\	      
349 &  J09301--009     	&  LP 607--057         			&  ... 			&  09:30:08.60    &  --00:57:58.8   & 8.76 &   13 Dec 2011  &   1\,$\times$\,350 \\			      
350 &  J09308+024      	&  1RXS J093051.2+022741  	&  ... 			&  09:30:50.85    &  +02:27:20.2    & 9.42 &   04 Jan 2012  &   1\,$\times$\,700 \\			      
351 &  J09328+269      	&  DX Leo B	       			&  354.1 B 	&  09:32:48.27    &  +26:59:44.3    & 10.36 &   09 Jan 2012  &   1\,$\times$\,1000 \\	      
352 &  J09351--103     	&  HD 83008 B	       			&  ... 			&  09:35:11.84    &  --10:18:34.0   & 9.08 &   15 Feb 2013  &   1\,$\times$\,220 \\	      
353 &  J09362+375      	&  HD 89239 B		   		&  9303 		&  09:36:15.91    &  +37:31:45.5    & 8.09 &   15 Feb 2013  &   1\,$\times$\,150 \\	      
354 &  J09394+146      	&  NLTT 22280	       			&  ... 			&  09:39:29.94    &  +14:38:49.8    & 9.39 &   03 Jan 2012  &   1\,$\times$\,300 \\      
355 &  J09449--123     	&  G 161--071        			&  ... 			&  09:44:54.20    &  --12:20:54.4   & 8.50 &   13 Feb 2013  &   1\,$\times$\,600 \\			      
356 &  J09488+156      	&  G 043--002	       			&  ... 			&  09:48:50.20    &  +15:38:44.9    & 9.30 &   03 Jan 2012  &   1\,$\times$\,300 \\	      
357 &  J09526--156     	&  LP 728--071	       			&  ... 			&  09:52:41.77    &  --15:36:13.8   & 9.32 &   03 Mar 2012  &   1\,$\times$\,700 \\	      
358 &  J09538--073     	&  TYC 4902--210--1        		&  ... 			&  09:53:51.70    &  --07:20:07.9   & 7.83 &   13 Feb 2013  &   1\,$\times$\,180 \\			      
359 &  J09589+059      	&  NLTT 23096	       			&  ... 			&  09:58:56.51    &  +05:58:00.1    & 9.94 &   02 Jan 2012  &   1\,$\times$\,1100 \\	      
360 &  J09597+721      	&  Pul--3 620285         		&  ... 			&  09:59:45.35    &  +72:11:59.8    & 9.06 &   03 Jan 2012  &   1\,$\times$\,200 \\		      
361 &  J10008+319      	&  20 LMi B  	       			&  376 B 		&  10:00:50.31    &  +31:55:46.0    & 10.26 &   14 Feb 2013  &   3\,$\times$\,700 \\	      
362 &  J10020+697      	&  LP 037--057	       			&  ... 			&  10:02:05.81    &  +69:45:29.4    & 9.77 &   03 Jan 2012  &   1\,$\times$\,800 \\		      
363 &  J10028+484      	&  G 195--055	       			&  ... 			&  10:02:49.36    &  +48:27:33.4    & 9.96 &   03 Jan 2012  &   1\,$\times$\,500 \\
364 &  J10063--064     	&  GWP 1102 A	       			&  ... 			&  10:06:20.56    &  --06:26:10.2   & 13.26 &   14 Feb 2013  &   3\,$\times$\,700 \\ % No se de donde sale el GWP: 2M 10062057-0626087 
365 &  J10068--127     	&  2MASS J10065210--1246543 &  ... 		&  10:06:52.11    &  --12:46:54.3   & 9.75 &   10 Jan 2012  &   1\,$\times$\,1200 \\		      
366 &  J10098--007     	&  BPM 73854        			&  ... 			&  10:09:51.20    &  --00:46:18.9   & 9.01 &   10 Jan 2012  &   1\,$\times$\,600 \\		      
367 &  J10120--026\,AB   &  LP 609--71  	       			&  381 AB 	&  10:12:04.66    &  --02:41:04.5   & 7.02 &   14 Nov 2011  &   1\,$\times$\,300 \\	      
368 &  J10130+233      	&  G 054--018	       			&  ... 			&  10:13:00.26    &  +23:20:50.5    & 9.19 &   03 Jan 2012  &   1\,$\times$\,250 \\		      
369 &  J10148+213      	&  G 054--019	       			&  ... 			&  10:14:53.15    &  +21:23:46.4    & 9.73 &   10 Jan 2012  &   1\,$\times$\,900 \\      
370 &  J10155--164     	&  WT 1774        			&  ... 			&  10:15:35.40    &  --16:28:23.6   & 9.36 &   11 Jan 2012  &   1\,$\times$\,400 \\	      
371 &  J10196+198\,AB   	&  AD Leo		       			&  388 AB 	&  10:19:36.35    &  +19:52:12.2    & 5.45 &   06 Mar 2012  &   1\,$\times$\,40 \\		      
372 &  J10200+289      	&  G 118--051	       			&  ... 			&  10:20:00.88    &  +28:57:13.1    & 9.16 &   04 Jan 2012  &   1\,$\times$\,400 \\	      
373 &  J10238+438      	&  LP 212--062	       			&  ... 			&  10:23:51.85    &  +43:53:33.2    & 10.04 &   04 Jan 2012  &   1\,$\times$\,900 \\		      
374 &  J10240+366      	&  2MASS J10240507+3639326 &  ... 		&  10:24:05.07    &  +36:39:32.6    & 9.43 &   09 Jan 2012  &   1\,$\times$\,400 \\	      
375 &  J10278+028      	&  LHS 5171	       			&  ... 			&  10:27:49.67    &  +02:51:36.9    & 9.44 &   11 Jan 2012  &   1\,$\times$\,300 \\      
376 &  J10304+559      	&  36 UMa B	       			&  394 		&  10:30:25.31    &  +55:59:56.8    & 6.12 &   13 Feb 2013  &   1\,$\times$\,120 \\      
377 &  J10359+288     	&  RX J1035.9+2853         		&  ... 			&  10:35:57.25    &  +28:53:31.7    & 9.25 &   10 Jan 2012  &   1\,$\times$\,300 \\
378 &  J10368+509      	&  LP 127--502	       			&  ... 			&  10:36:48.12    &  +50:55:04.1    & 9.87 &   04 Jan 2012  &   1\,$\times$\,900 \\      
379 &  J10430--092\,AB   	&  WT 1827	       			&  ... 			&  10:43:02.93    &  --09:12:41.1   & 9.67 &   09 Jan 2012  &   1\,$\times$\,500 \\		      
380 &  J10443+124      	&  LP 490--063	       			&  ... 			&  10:44:18.82    &  +12:25:11.7    & 9.42 &   10 Jan 2012  &   1\,$\times$\,400 \\		      
381 &  J10482--113     	&  LP 731--058	       			&  3622 		&  10:48:12.58    &  --11:20:08.2   & 8.86 &   06 Mar 2012  &   2\,$\times$\,900 \\	      
382 &  J10508+068      	&  EE Leo  	       			&  402 		&  10:50:52.01    &  +06:48:29.3    & 7.32 &   06 Mar 2012  &   1\,$\times$\,200 \\	      
383 &  J10546--073     	&  LP 671--008         			&  ...	 		&  10:54:42.00    &  --07:18:33.1   & 8.88 &   13 Feb 2013  &   1\,$\times$\,600 \\		      
384 &  J10560+061      	&  56 Leo  	       			&  ... 			&  10:56:01.47    &  +06:11:07.3    & 0.43 &   08 Dec 2011  &   1\,$\times$\,3 \\  		      
385 &  J10563+042      	&  PM I10563+0415         		&  ... 			&  10:56:22.25    &  +04:15:45.9    & 9.18 &   10 Jan 2012  &   1\,$\times$\,300 \\		      
386 &  J10564+070      	&  CN Leo  	       			&  406 		&  10:56:28.86    &  +07:00:52.8    & 7.09 &   02 Jan 2012  &   1\,$\times$\,600 \\		      
387 &  J10584--107     	&  BD--10 3166B	       		&  ... 			&  10:58:28.00    &  --10:46:30.5   & 9.51 &   04 Jan 2012  &   1\,$\times$\,900 \\	      
388 &  J11018--024     	&  $p^{02}$\,Leo  	       		&  ... 			&  11:01:49.67    &  --02:29:04.5   & 1.78 &   13 Dec 2011  &   1\,$\times$\,1 \\  		      
389 &  J11030+037      	&  Wolf 360	       			&  ... 			&  11:03:04.27    &  +03:44:22.6    & 9.31 &   10 Jan 2012  &   1\,$\times$\,300 \\	      
390 &  J11033+359      	&  HD 95735	       			&  411 		&  11:03:20.24    &  +35:58:11.8    & 4.20 &   18 Mar 2011  &   1\,$\times$\,10 \\      
391 &  J11046--042S\,AB	&  HH Leo BC		       		&  ... 			&  11:04:40.98    &  --04:13:24.7   & 7.27 &   06 Mar 2012  &   1\,$\times$\,100 \\		      
392 &  J11054+435      	&  BD+44 2051A	       		&  412 A 		&  11:05:29.03    &  +43:31:35.7    & 5.54 &   11 Feb 2012  &   1\,$\times$\,50 \\		      
393 &  J11055+435      	&  BD+44 2051B (WX UMa)	&  412 B 		&  11:05:31.33    &  +43:31:17.1    & 8.74 &   03 Mar 2012  &   1\,$\times$\,900 \\      
394 &  J11075+437      	&  HAT 141--00828         		&  ... 			&  11:07:32.08    &  +43:45:56.4    & 9.94 &   09 Jan 2012  &   1\,$\times$\,800 \\	      
395 &  J11151+734N     	&  HD 97584 B	       			&  420 B 		&  11:15:11.06    &  +73:28:36.0    & 7.88 &   11 Jan 2012  &   1\,$\times$\,220 \\
396 &  J11151+734S     	&  HD 97584 A            		&  420 A 		&  11:15:11.90    &  +73:28:30.7    &  5.78  &   11 Jan 2012  &   1\,$\times$\,220 \\	      
397 &  J11201--104\,AB  	&  LP 733--099         			&  ...		 	&  11:20:06.10    &  --10:29:46.8   & 7.81 &   13 Feb 2013  &   1\,$\times$\,120 \\	      
398 &  J11201+301      	&  HD 98500 	       			&  ... 			&  11:20:11.18    &  +30:07:13.7    & 4.34 &   19 Mar 2011  &   1\,$\times$\,10 \\  		      
399 &  J11214--204S 	&  SZ Crt A 	       			&  425 A 		&  11:21:26.56    &  --20:27:09.5   & 6.64 &   11 Jan 2012  &   1\,$\times$\,200 \\	      
400 &  J11214--204N 	&  SZ Crt B	       			&  425 B		&  11:21:26.66    &  --20:27:13.6   & 6.10 &   11 Jan 2012  &   1\,$\times$\,200 \\      
401 &  J11218+181      	&  HD 98736 B  	       		&  426 B 		&  11:21:49.13    &  +18:11:28.0    & 7.65 &   12 Feb 2013  &   1\,$\times$\,400 \\	      
402 &  J11240+381      	&  RX J1124.1+3808	 	&  ... 			&  11:24:04.35    &  +38:08:10.9    & 9.93 &   04 Jan 2012  &   1\,$\times$\,900 \\			      
403 &  J11306--080     	&  LP 672--042         			&  ... 			&  11:30:41.80    &  --08:05:43.1   & 8.03 &   13 Feb 2013  &   1\,$\times$\,300 \\		      
404 &  J11312+631      	&  BD+63 695	       			&  430 		&  11:31:13.09    &  +63:09:27.1    & 7.40 &   06 Mar 2012  &   1\,$\times$\,60 \\	      
405 &  J11378+418      	&  BD+42 2230B	       		&  ... 			&  11:37:49.92    &  +41:49:59.5    & 11.04 &   15 Feb 2013  &   1\,$\times$\,500 \\		      
406 &  J11403+095      	&  BD+10 2321B	       		&  ... 			&  11:40:20.84    &  +09:30:45.4    & 10.12 &   15 Feb 2013  &   1\,$\times$\,400 \\	      
407 &  J11421+267      	&  Ross 905		       		&  436 		&  11:42:10.55    &  +26:42:30.5    & 6.90 &   14 Nov 2011  &   1\,$\times$\,200 \\      
408 &  J11451+183      	&  LP 433--047	       			&  ... 			&  11:45:11.92    &  +18:20:58.7    & 9.16 &   10 Jan 2012  &   1\,$\times$\,300 \\	      
409 &  J11458+065      	&  $\nu$ Vir        			&  ... 			&  11:45:51.56    &  +06:31:45.7    & 1.18 &   14 Dec 2011  &   1\,$\times$\,1 \\       
410 &  J11472+770      	&  HD 102326 B	       		&  ... 			&  11:47:12.68    &  +77:02:35.9    & 9.20 &   15 Feb 2013  &   1\,$\times$\,300 \\	      
411 &  J11474+667      	&  1RXS J114728.8+664405   	&  ... 			&  11:47:28.57    &  +66:44:02.6    & 9.68 &   04 Jan 2012  &   1\,$\times$\,1100 \\			      
412 &  J11485+076      	&  G 010--052	       			&  ... 			&  11:48:35.59    &  +07:41:40.4    & 9.48 &   10 Jan 2012  &   1\,$\times$\,400 \\	      
413 &  J11511+352      	&  BD+36 2219	       			&  450 		&  11:51:07.34    &  +35:16:19.2    & 6.42 &   11 Feb 2012  &   1\,$\times$\,60 \\	      
414 &  J11522+100      	&  HD 103112 B	       		&  3690 		&  11:52:17.93    &  +10:00:39.2    & 11.42 &   11 Feb 2012  &   2\,$\times$\,900 \\		      
415 &  J11549--021     	&  PM I11549--0206        		&  ... 			&  11:54:56.93    &  --02:06:09.2   & 9.55 &   10 Jan 2012  &   1\,$\times$\,600 \\		      
416 &  J12025+084      	&  LHS 320	 	       		&  ... 			&  12:02:33.65    &  +08:25:50.6    & 10.74 &   03 Jan 2012  &   1\,$\times$\,600 \\		      
417 &  J12049+174      	&  HD 104923 B	       		&  ... 			&  12:04:56.11    &  +17:28:11.9    & 9.79 &   12 Feb 2013  &   1\,$\times$\,600 \\ % Caballero	      
418 &  J12069+058      	&  HD 105219 B	       		&  ... 			&  12:06:56.94    &  +05:48:09.3    & 8.58 &   15 Feb 2013  &   1\,$\times$\,300 \\      
419 &  J12088+217      	&  BD+22 2442B       			&  ... 			&  12:08:55.41    &  +21:47:31.6    & 11.15 &   13 Feb 2013  &   1\,$\times$\,1800 \\		      
420 &  J12093+210      	&  StM 165 	       			&  ... 			&  12:09:21.81    &  +21:03:07.7    & 9.47 &   04 Jan 2012  &   1\,$\times$\,600 \\	      
421 &  J12104--131     	&  NLTT 29827	       			&  ... 			&  12:10:28.34    &  --13:10:23.5   & 9.29 &   10 Jan 2012  &   1\,$\times$\,400 \\      
422 &  J12124+121      	&  PM I12124+1211         		&  ... 			&  12:12:26.06    &  +12:11:38.1    & 9.39 &   10 Jan 2012  &   1\,$\times$\,300 \\		      
423 &  J12162+508      	&  RX J1216.2+5053   		&  ... 			&  12:16:15.06    &  +50:53:37.7    & 9.29 &   09 Jan 2012  &   1\,$\times$\,400 \\	      
424 &  J12228--040     	&  G 013--033	       			&  ... 			&  12:22:50.62    &  --04:04:46.2   & 9.66 &   10 Jan 2012  &   1\,$\times$\,600 \\	      
425 &  J12322+454      	&  BW CVn		       		&  ... 			&  12:32:14.37    &  +45:29:50.4    & 4.81 &   19 Mar 2011  &   1\,$\times$\,30 \\  		      
426 &  J12349+322      	&  PM I12349+3214         		&  ... 			&  12:34:54.01    &  +32:14:27.9    & 9.46 &   04 Jan 2012  &   1\,$\times$\,600 \\		      
427 &  J12364+352      	&  G 123--045	       			&  ... 			&  12:36:28.70    &  +35:12:00.8    & 9.11 &   09 Jan 2012  &   1\,$\times$\,350 \\	      
428 &  J12368--019     	&  RAVE J123652.2--015901   &  ... 			&  12:36:52.15    &  --01:59:00.7   & 9.44 &   10 Jan 2012  &   1\,$\times$\,300 \\		      
429 &  J12372+358      	&  BD+36 2288B		         	&  ... 			&  12:37:15.47    &  +35:49:17.7    & 11.35 &   15 Feb 2013  &   1\,$\times$\,1100 \\			      
430 &  J12417+567      	&  RX J1241.7+5645         		&  ... 			&  12:41:47.37    &  +56:45:13.8    & 9.48 &   04 Jan 2012  &   1\,$\times$\,600 \\		      
431 &  J12440--111     	&  LP 735--029	       			&  ... 			&  12:44:00.76    &  --11:10:30.2   & 9.52 &   10 Jan 2012  &   1\,$\times$\,500 \\	      
432 &  J12456+271      	&  HD 110964	       			&  ... 			&  12:45:36.99    &  +27:07:44.3    & 5.09 &   06 Mar 2012  &   1\,$\times$\,30 \\  		      
433 &  J12470+466      	&  Ross 991	       			&  3748 		&  12:47:01.02    &  +46:37:33.4    & 8.10 &   06 Mar 2012  &   1\,$\times$\,200 \\	      
434 &  J12488+120      	&  HD 111398 B		       	&  ... 			&  12:48:53.45    &  +12:04:32.7    & 11.40 &   14 Feb 2013  &   3\,$\times$\,1000 \\
435 &  J12533--053     	&  LP 676--026        			&  ... 			&  12:53:19.40    &  --05:19:52.5   & 8.92 &   13 Feb 2013  &   1\,$\times$\,400 \\	      
436 &  J12533+466      	&  BZ CVn   				&  ... 			&  12:53:20.02    &  +46:39:22.9    & 3.36 &   19 Mar 2011  &   1\,$\times$\,15 \\  		      
437 &  J12549--063     	&  BD--05 3596B	       		&  488.2 B 	&  12:54:55.12    &  --06:20:03.9   & 11.38 &   09 Feb 2012  &   3\,$\times$\,800 \\	      
438 &  J12593--001     	&  LP 616--056        			&  ... 			&  12:59:18.20    &  --00:10:33.4   & 8.79 &   14 Feb 2013  &   1\,$\times$\,300 \\			      
439 &  J13027+415      	&  G 123--084	       			&  ... 			&  13:02:47.52    &  +41:31:09.9    & 9.03 &   10 Jan 2012  &   1\,$\times$\,200 \\	      
440 &  J13088--015     	&  LP 617--004        			&  ... 			&  13:08:51.20    &  --01:31:07.6   & 8.92 &   14 Feb 2013  &   1\,$\times$\,300 \\		      
441 &  J13102+477      	&  G 177--025	       			&  ... 			&  13:10:12.69    &  +47:45:19.0    & 9.58 &   09 Jan 2012  &   1\,$\times$\,1200 \\      
442 &  J13113+096      	&  HD 114606 B 	       		&  9431 B 		&  13:11:22.44    &  +09:36:13.2    & 9.68 &   15 Feb 2013  &   1\,$\times$\,400 \\      
443 &  J13143+133\,AB  	&  NLTT 33370		       		&  ... 			&  13:14:20.39    &  +13:20:01.2    & 9.75 &   09 Jan 2012  &   2\,$\times$\,800 \\		      
444 &  J13167--123     	&  LP 737--014	       			&  ... 			&  13:16:45.46    &  --12:20:20.4   & 9.49 &   11 Jan 2012  &   1\,$\times$\,300 \\	      
445 &  J13168+170      	&  HD 115404 B	       		&  505 B 		&  13:16:51.54    &  +17:00:59.9    & 6.53 &   09 Feb 2012  &   1\,$\times$\,60 \\	      
446 &  J13179+362      	&  GJ 1170 	       			&  1170 		&  13:17:58.40    &  +36:17:56.9    & 8.11 &   18 Mar 2011  &   1\,$\times$\,800 \\	      
447 &  J13182+733      	&  PM I13182+7322         		&  ... 			&  13:18:13.52    &  +73:22:07.4    & 9.54 &   11 Jan 2012  &   1\,$\times$\,500 \\		      
448 &  J13247--050     	&  G 014--052	       			&  ... 			&  13:24:46.48    &  --05:04:19.4   & 9.47 &   11 Feb 2012  &   1\,$\times$\,300 \\	      
449 &  J13251--114     	&  PM I13251--1126        		&  ... 			&  13:25:11.72    &  --11:26:36.8   & 9.16 &   11 Jan 2012  &   1\,$\times$\,250 \\		      
450 &  J13253+426      	&  BD+43 2328B        		&  ... 			&  13:25:23.50    &  +42:41:29.6    & 9.08 &   15 Feb 2013  &   1\,$\times$\,300 \\		      
451 &  J13260+275      	&  1RXS J132601.9+273449 	&  ... 			&  13:26:02.68    &  +27:35:02.1    & 9.25 &   11 Jan 2012  &   1\,$\times$\,250 \\		      
452 &  J13294--143     	&  1RXS J132923.9--142206    &  ... 			&  13:29:24.08    &  --14:22:12.3   & 9.06 &   11 Jan 2012  &   1\,$\times$\,200 \\		      
453 &  J13312+589      	&  PM I13312+5857	       		&  ... 			&  13:31:12.50    &  +58:57:19.0    & 10.95 &   18 Apr 2013   &   2\,$\times$\,500 \\ %No PM, 2M 13311250+5857191	
454 &  J13314--079     	&  HD 117579 B	       		&  ... 			&  13:31:29.79    &  --07:59:59.4   & 9.60 &   15 Feb 2013  &   1\,$\times$\,400 \\	      
455 &  J13321--112     	&  HD 117676 B	        		&  ... 			&  13:32:06.86    &  --11:16:40.8   & 9.45 &   15 Feb 2013  &   1\,$\times$\,300 \\		      
456 &  J13326+309      	&  LP 323--169	       			&  ... 			&  13:32:39.08    &  +30:59:06.5    & 9.62 &   11 Jan 2012  &   1\,$\times$\,900 \\	      
457 &  J13335+704      	&  2MASS J1333371+7029412&  ... 			&  13:33:33.72    &  +70:29:41.3    & 9.23 &   11 Jan 2012  &   1\,$\times$\,300 \\		      
458 &  J13386--115     	&  1RXS J133841.3--113137   	&  ... 			&  13:38:40.87    &  --11:32:07.8   & 9.71 &   11 Jan 2012  &   1\,$\times$\,600 \\	      
459 &  J13394+461\,AB  	&  BD+46 1889	       			&  521 AB 	&  13:39:24.10    &  +46:11:11.4    & 7.05 &   06 Mar 2012  &   1\,$\times$\,90 \\		      
460 &  J13413--091     	&  PM I13413--0907        		&  ... 			&  13:41:21.22    &  --09:07:17.1   & 9.44 &   11 Jan 2012  &   1\,$\times$\,300 \\		      
461 &  J13414+489      	&  StM 186         			&  ... 			&  13:41:27.70    &  +48:54:45.9    & 9.00 &   12 Feb 2013  &   1\,$\times$\,500 \\			      
462 &  J13474+063      	&  HD 120066 B	       		&  ... 			&  13:47:28.80    &  +06:18:56.4    & 7.76 &   12 Feb 2013  &   1\,$\times$\,200 \\	      
463 &  J13503--216     	&  LP 798--041	       			&  ... 			&  13:50:23.77    &  --21:37:19.3   & 9.46 &   09 Feb 2012  &   1\,$\times$\,272 \\	      
464 &  J13537+521\,AB	&  1RXS J135348.0+521036   	&  ... 			&  13:53:45.89    &  +52:10:29.9    & 9.13 &   11 Jan 2012  &   1\,$\times$\,300 \\		      
465 &  J13551--079     	&  BPM 76486          			&  ... 			&  13:55:10.80    &  --07:56:59.2   & 8.73 &   14 Feb 2013  &   1\,$\times$\,250 \\
466 &  J13555--073     	&  G 064--028        			&  ... 			&  13:55:35.10    &  --07:23:16.6   & 8.81 &   14 Feb 2013  &   1\,$\times$\,150 \\		      
467 &  J13582--120     	&  LP 739--002	       			&  ... 			&  13:58:16.22    &  --12:02:59.2   & 9.73 &   11 Jan 2012  &   1\,$\times$\,600 \\	      
468 &  J13583--132     	&  LP 739--003	       			&  ... 			&  13:58:19.56    &  --13:16:24.8   & 9.49 &   09 Feb 2012  &   1\,$\times$\,518 \\	      
469 &  J13587+465      	&  HD 122132	       			&  ... 			&  13:58:45.70    &  +46:35:46.5    & 4.12 &   19 Mar 2011  &   1\,$\times$\,10 \\  		      
470 &  J14019+432      	&  PM I14019+4316         		&  ... 			&  14:01:58.79    &  +43:16:42.7    & 9.28 &   09 Feb 2012  &   1\,$\times$\,226 \\		      
471 &  J14102--180     	&  1RXS J141553.4--110227   &  ... 			&  14:10:12.70    &  --18:01:16.3   & 10.03 &   11 Feb 2012  &   3\,$\times$\,500 \\  %No PM		      
472 &  J14159--110     	&  PM I14159--1102        		&  ... 			&  14:15:54.20    &  --11:02:44.6   & 9.00 &   12 Feb 2013  &   1\,$\times$\,400 \\			      
473 &  J14171+088      	&  PM I14171+0851         		&  ... 			&  14:17:07.31    &  +08:51:36.3    & 9.11 &   09 Feb 2012  &   1\,$\times$\,431 \\		      
474 &  J14175+025      	&  RX J1417.5+0233         		&  ... 			&  14:17:30.21    &  +02:33:43.6    & 9.27 &   11 Feb 2012  &   1\,$\times$\,220 \\	      
475 &  J14194+029      	&  NLTT 36959	       			&  ... 			&  14:19:29.58    &  +02:54:36.5    & 9.95 &   09 Feb 2012  &   3\,$\times$\,450 \\	      
476 &  J14195--051     	&  HD 125455 B  	       		&  544 B 		&  14:19:35.85    &  --05:09:08.0   & 10.49 &   12 feb 2013  &   1\,$\times$\,900 \\	      
477 &  J14215--079     	&  PM I14215--0755        		&  ... 			&  14:21:34.06    &  --07:55:16.6   & 9.46 &   11 Feb 2012  &   1\,$\times$\,327 \\		      
478 &  J14227+164      	&  NLTT 37131	       			&  ... 			&  14:22:43.41    &  +16:24:46.4    & 10.30 &   09 Feb 2012  &   3\,$\times$\,600 \\		      
479 &  J14244+602      	&  BD+60 1536B	       		&  ... 			&  14:24:27.44    &  +60:15:17.0    & 9.73 &   12 Feb 2013  &   1\,$\times$\,1500 \\	      
480 &  J14251+518      	&  $\theta$\,Boo B	       		&  549 B 		&  14:25:11.61    &  +51:49:53.5    & 7.88 &   11 Feb 2012  &   1\,$\times$\,200 \\	      
481 &  J14255--118     	&  LP 740--010         			&  ... 			&  14:25:34.13    &  --11:48:51.5   & 9.35 &   11 Feb 2012  &   1\,$\times$\,327 \\		      
482 &  J14312+754      	&  LSPM J1431+7526         	&  ... 			&  14:31:13.49    &  +75:26:42.4    & 9.79 &   09 Feb 2012  &   1\,$\times$\,568 \\		      
483 &  J14336+093      	&  HD 127871 B	       		&  ... 			&  14:33:39.86    &  +09:20:09.5    & 10.23 &   18 Apr 2013  &  1\,$\times$\,700 \\
484 &  J14415+136      	&  HD 129290 B	       		&  ... 			&  14:41:30.25    &  +13:37:36.2    & 10.35 &   12 Feb 2013  &   1\,$\times$\,800 \\	      
485 &  J14446--222     	&  HD 129715 B	       		&  3865 		&  14:44:40.13    &  --22:14:45.5   & 10.57 &   12 Feb 2013  &   1\,$\times$\,600 \\	      
486 &  J14472+570      	&  RX J1447.2+5701         		&  ... 			&  14:47:13.54    &  +57:01:55.1    & 9.91 &   09 Feb 2012  &   1\,$\times$\,623 \\ 			      
487 &  J14480+384	    	&  BD+39 2801	       			&  563.1 		&  14:48:01.43    &  +38:27:58.4    & 7.23 &   18 Mar 2011  &   1\,$\times$\,340 \\ % K dwarf   
488 &  J14485+101      	&  G 066--027	       			&  ... 			&  14:48:33.16    &  +10:06:57.4    & 9.48 &   09 Feb 2012  &   1\,$\times$\,272 \\		      
489 &  J14492+498      	&  PM  I14492+4949	       		&  ... 			&  14:49:14.77    &  +49:49:39.1    & 10.24 &   18 Apr 2013  &  1\,$\times$\,450 \\ %No PM
490 &  J14501+323      	&  LP 326--034	       			&  ... 			&  14:50:11.12    &  +32:18:17.3    & 9.14 &   09 Feb 2012  &   1\,$\times$\,206 \\      
491 &  J14544+161\,ABC &  CE Boo		       		&  569 		&  14:54:29.23    &  +16:06:04.0    & 6.63 &   06 Mar 2012  &   1\,$\times$\,90 \\	      
492 &  J14595+454      	&  HD 132830 B	       		&  ... 			&  14:59:30.59    &  +45:26:52.9    & 8.10 &   15 Feb 2013  &   1\,$\times$\,200 \\		      
493 &  J15079+762      	&  HD 135363 B		         	&  ... 			&  15:07:57.24    &  +76:13:59.0    & 9.24 &   11 Feb 2012  &   1\,$\times$\,500 \\  % {\bf n?}			      
494 &  J15081+623      	&  LSPM J1508+6221         	&  ... 			&  15:08:11.93    &  +62:21:53.6    & 9.30 &   11 Feb 2012  &   1\,$\times$\,300 \\		      
495 &  J15118+395      	&  HD 135144 B       			&  ... 			&  15:11:51.45    &  +39:33:02.4    & 9.87 &   12 Feb 2013  &   1\,$\times$\,1200 \\	      
496 &  J15131+181      	&  PM I15131+1808N     		&  ... 			&  15:13:06.62    &  +18:08:44.2    & 11.02 &   18 Apr 2013  &  1\,$\times$\,700 \\ %No PM
497 &  J15142--099     	&  PM I15142--0958         		&  ... 			&  15:14:16.90    &  --09:58:38.8   & 9.67 &   12 Feb 2013  &   1\,$\times$\,1200 \\		      
498 &  J15147+645      	&  G 224--057	       			&  ... 			&  15:14:46.81    &  +64:33:43.9    & 9.79 &   11 Feb 2012  &   1\,$\times$\,700 \\ 
499 &  J15151+333      	&  LP 272--063	       			&  ... 			&  15:15:07.06    &  +33:18:03.3    & 9.21 &   11 Feb 2012  &   1\,$\times$\,200 \\		      
500 &  J15157--074     	&  LTT 6084        			&  ... 			&  15:15:43.70    &  --07:25:21.1   & 8.57 &   14 Feb 2013  &   1\,$\times$\,120 \\		      
501 &  J15164+167      	&  HD 135792 B	       		&  ... 			&  15:16:25.29    &  +16:47:41.5    & 7.82 &   15 Feb 2013  &   1\,$\times$\,300 \\	      
502 &  J15197+046      	&  PM I15197+0439         		&  ... 			&  15:19:45.85    &  +04:39:34.5    & 9.55 &   11 Feb 2012  &   1\,$\times$\,500 \\		      
503 &  J15204+001      	&  HD 136378 B	       		&  ... 			&  15:20:28.30    &  +00:11:26.9    & 9.43 &   14 Feb 2013  &   1\,$\times$\,300 \\	      
504 &  J15210+255      	&  HD 136655 B       			&  ... 			&  15:21:04.80    &  +25:33:30.2    & 8.46 &   15 Feb 2013  &   1\,$\times$\,220 \\      
505 &  J15238+584      	&  G 224--065	       			&  ... 			&  15:23:51.44    &  +58:28:06.4    & 9.91 &   11 Feb 2012  &   1\,$\times$\,650 \\      
506 &  J15277--090     	&  HD 137763 C       			&  586 C 		&  15:27:45.03    &  --09:01:32.8   & 10.55 &   14 Feb 2013  &   3\,$\times$\,500 \\      
507 &  J15290+467\,AB  	&  RX J1529.0+4646	        	&  ... 			&  15:29:02.97    &  +46:46:24.0    & 9.94 &   09 Feb 2012  &   3\,$\times$\,450 \\		      
508 &  J15291+574      	&  HD 138367 B       			&  ... 			&  15:29:09.36    &  +57:24:41.8    & 8.83 &   14 Feb 2013  &   1\,$\times$\,300 \\	      
509 &  J15305+094      	&  NLTT 40406	       			&  ... 			&  15:30:30.33    &  +09:26:01.4    & 9.57 &   11 Feb 2012  &   3\,$\times$\,450 \\	      
510 &  J15340+513      	&  LP 135--414	       			&  ... 			&  15:34:03.87    &  +51:22:02.4    & 9.37 &   11 Feb 2012  &   1\,$\times$\,500 \\      
511 &  J15386+371      	&  G 179--042	       			&  ... 			&  15:38:37.08    &  +37:07:24.7    & 9.98 &   11 Feb 2012  &   1\,$\times$\,700 \\      
512 &  J15430--130     	&  PM  I15430--1302	       		&  ... 			&  15:43:05.68    &  --13:02:52.0   & 10.24 &   18 Apr 2013  &   1\,$\times$\,300 \\ %No PM
513 &  J15474+451 		&  LP 177--102		     		&  ... 			&  15:47:27.44    &  +45:07:51.2    & 9.08 &   11 Feb 2012  &   1\,$\times$\,300 \\	      
514 &  J15476+226      	&  LSPM J1547+2241         	&  ... 			&  15:47:40.71    &  +22:41:16.5    & 9.54 &   11 Feb 2012  &   1\,$\times$\,600 \\		      
515 &  J15480+043     	&  RX J1548.0+0421         		&  ... 			&  15:48:02.80    &  +04:21:39.3    & 9.06 &   11 Feb 2012  &   1\,$\times$\,188 \\		      
516 &  J15481+015      	&  V382 Ser B		       		&  3917 B 		&  15:48:09.30    &  +01:34:36.0    & 9.30&   10 Feb 2012  &   1\,$\times$\,500 \\	      
517 &  J15499+796      	&  G 256--025	       			&  ... 			&  15:49:55.18    &  +79:39:51.7    & 9.72 &   11 Feb 2012  &   1\,$\times$\,900 \\	      
518 &  J15552--101     	&  RAVE J155514.5--101023   &  ... 			&  15:55:14.50    &  --10:10:23.1   & 8.48 &   13 Feb 2013  &   1\,$\times$\,200 \\		      
519 &  J15557--103     	&  1RXS J155542.1--102012  	&  ... 			&  15:55:42.30    &  --10:20:01.6   & 9.40 &   12 Feb 2013  &   1\,$\times$\,600 \\ %Preguntar  Quiza el PM  I15557--1020?		      
520 &  J15558--118     	&  LP 743--053        			&  ... 			&  15:55:52.20    &  --11:54:19.6   & 8.98 &   13 Feb 2013  &   1\,$\times$\,400 \\		      
521 &  J15569+376      	&  RX J1556.9+37381        	&  ... 			&  15:56:58.24    &  +37:38:13.8    & 9.42 &   11 Feb 2012  &   1\,$\times$\,250 \\	      
522 &  J15578+090      	&  LSPM J1557+0901         	&  ... 			&  15:57:48.27    &  +09:01:09.9    & 9.28 &   11 Feb 2012  &   1\,$\times$\,327 \\	      
523 &  J16023+036      	&  HD 143809 B	       		&  ... 			&  16:02:16.91    &  +03:38:41.2    & 10.35 &   10 Feb 2012  &   1\,$\times$\,600 \\      
524 &  J16042+235      	&  LSPM J1604+2331        	&  ... 			&  16:04:13.20    &  +23:31:38.7    & 9.97 &   02 Aug 2012  &   3\,$\times$\,350 \\		      
525 &  J16048+391      	&  HD 144579 B         		&  611 B 		&  16:04:50.93    &  +39:09:36.0    & 9.90 &   12 Feb 2013  &   1\,$\times$\,1200 \\	      
526 &  J16120+033N      	&  1RXS J161204.8+031850 	&  ... 			&  16:12:05.00    &  +03:18:53.3    & 9.96 &   23 Sep 2012  &   1\,$\times$\,900 \\	      
527 &  J16139+337\,AB   	&  $\sigma$\,CrB C 	       		&  615.2 C 	&  16:13:56.27    &  +33:46:24.3    & 8.60 &   12 Feb 2013  &   1\,$\times$\,400 \\		      
528 &  J16148+606\,AB 	&  HD 146868 B	       		&  ... 			&  16:14:52.97    &  +60:38:27.8    & 9.82 &   12 Feb 2013  &   1\,$\times$\,1500 \\  		      
529 &  J16157+586      	&  G 225--054		         		&  ... 			&  16:16:42.20    &  +58:39:43.1    & 10.18 &   04 Aug 2012  &   1\,$\times$\,750 \\		      
530 &  J16167+672S     	&  HD 147379	       			&  617 A 		&  16:16:42.80    &  +67:14:19.7    & 5.78 &   18 Mar 2011  &   1\,$\times$\,40 \\      
531 &  J16183+757      	&  $\eta$\,UMi B	       		&  3951 B 		&  16:18:20.95    &  +75:43:08.1    & 10.84 &   18 Apr 2013  &  3\,$\times$\,500 \\
532 &  J16243+199      	&  RX J1624.3+1959        		&  ... 			&  16:24:22.70    &  +19:59:22.6    & 9.32 &   06 Aug 2012  &   1\,$\times$\,400 \\	      
533 &  J16254+543      	&  GJ 625  	       			&  625 		&  16:25:24.59    &  +54:18:14.9    & 6.61 &   02 Sep 2012  &   1\,$\times$\,120 \\ %Creo que pillado por Einstein a 20arcs	      
534 &  J16269+149      	&  2E 3693		         		&  ... 			&  16:26:54.40    &  +14:57:50.2    & 9.75 &   23 Sep 2012  &   1\,$\times$\,900 \\	      
535 &  J16276--035\,AB 	&  MCC 765       			&  ... 			&  16:27:39.20    &  --03:35:03.4   & 8.54 &   13 Feb 2013  &   1\,$\times$\,400 \\		      
536 &  J16299+048      	&  PM I16299+0453         		&  ... 			&  16:29:54.70    &  +04:53:25.4    & 9.15 &   03 Aug 2012  &   1\,$\times$\,200 \\	      
537 &  J16314+471      	&  LSPM J1631+4710         	&  ... 			&  16:31:28.10    &  +47:10:21.3    & 9.40 &   06 Aug 2012  &   1\,$\times$\,500 \\	      
538 &  J16330+031      	&  HD 149162 C	       		&  9566 C 	&  16:33:02.79    &  +03:11:37.2    & 10.63 &   18 Apr 2013  &  1\,$\times$\,500 \\
539 &  J16354--039     	&  BD--03 3968B       		&  629.2 B 	&  16:35:29.11    &  -03:57:58.6    & 11.09 &   18 Apr 2013  &  1\,$\times$\,350 \\
540 &  J16365+287      	&  G 169--019         			&  ... 			&  16:36:30.30    &  +28:46:42.3    & 9.45 &   04 Sep 2012  &   1\,$\times$\,330 \\		      
541 &  J16459+609      	&  LP 101--126          			&  ... 			&  16:45:55.00    &  +60:57:04.1    & 9.39 &   06 Aug 2012  &   1\,$\times$\,600 \\			      
542 &  J16465+345      	&  LP 276--022	       			&  ... 			&  16:46:31.55    &  +34:34:55.5    & 10.53 &   03 Aug 2012  &   3\,$\times$\,900 \\		      
543 &  J16480+453      	&  RX J1648.0+4522         		&  ... 			&  16:48:04.50    &  +45:22:43.0    & 9.35 &   06 Aug 2012  &   1\,$\times$\,800 \\		      
544 &  J16528+610      	&  LSPM J1652+6304		&  ... 			&  16:52:49.50    &  +63:04:38.9    & 9.59 &   23 Sep 2012  &   1\,$\times$\,900 \\ 
545 &  J16536+560      	&  G 226--033         			&  ... 			&  16:53:39.20    &  +56:03:27.3    & 9.86 &   04 Sep 2012  &   1\,$\times$\,600 \\	      
546 &  J16543+256      	&  LP 387--019          			&  ... 			&  16:54:19.10    &  +25:37:36.5    & 9.39 &   25 Sep 2012  &   1\,$\times$\,300 \\		      
547 &  J16555--083     	&  V1054 Oph D (vB 8)		&  644 C 		&  16:55:35.29    &  --08:23:40.1   & 9.78 &   02 Aug 2012  & 2\,$\times$\,1200 \\
        &  				&  						&			&  			  &  			    &  		&   			&   +\,1\,$\times$\,900 \\
548 &  J17011+555      	&  LP 138--020         			&  ... 			&  17:01:11.60    &  +55:35:00.3    & 9.15 &   05 Aug 2012  &   1\,$\times$\,240 \\		      
549 &  J17017+741      	&  LP 043--292         			&  ... 			&  17:01:45.90    &  +74:11:51.3    & 9.44 &   04 Sep 2012  &   1\,$\times$\,400 \\		      
550 &  J17052--050     	&  HD 154363 B       			&  654 		&  17:05:13.78    &  --05:05:39.2    & 6.78 &   18 Apr 2013  &  1\,$\times$\,100 \\
551 &  J17062+646      	&  G 240--044          			&  ... 			&  17:06:17.70    &  +64:38:09.1    & 9.38 &   05 Aug 2012  &   1\,$\times$\,250 \\		      
552 &  J17094+391      	&  Wolf 648         			&  ... 			&  17:09:26.00    &  +39:09:37.4    & 9.84 &   23 Sep 2012  &   1\,$\times$\,900 \\		      
553 &  J17126--099     	&  Ruber 7		        		&  ... 			&  17:12:40.72    &  --09:54:12.1   & 6.19 &   19 Mar 2011  &   1\,$\times$\,200 \\  			      
554 &  J17140+176      	&  LP 447--021         			&  ... 			&  17:14:01.50    &  +17:38:55.0    & 9.28 &   25 Sep 2012  &   1\,$\times$\,250 \\		      
555 &  J17154+308      	&  G 181--032        			&  ... 			&  17:15:28.00    &  +30:52:22.0    & 9.45 &   25 Sep 2012  &   1\,$\times$\,250 \\	      
556 &  J17163--053     	&  LP 687--017        			&  ... 			&  17:16:20.60    &  --05:23:51.4   & 8.70 &   13 Feb 2013  &   1\,$\times$\,300 \\	      
557 &  J17167+115      	&  LSPM J1716+1133          	&  ... 			&  17:16:47.80    &  +11:33:52.3    & 9.80 &   04 Sep 2012  &   1\,$\times$\,600 \\		      
558 &  J17176+524      	&  HD 156985 B        			&  ... 			&  17:17:38.60    &  +52:24:22.4    & 9.77 &   05 Aug 2012  &   1\,$\times$\,700 \\		      
559 &  J17198+265      	&  V639 Her 	       			&  669 B 		&  17:19:52.98    &  +26:30:02.6    & 8.23 &   06 Aug 2012  &   1\,$\times$\,800 \\	      
560 &  J17199+265    	&  V647 Her 	       			&  669 A 		&  17:19:54.20    &  +26:30:03.1    & 7.27 &   06 Aug 2012  &   1\,$\times$\,600 \\	      
561 &  J17199+242      	&  V475 Her		         		&  ... 			&  17:19:59.50    &  +24:12:05.4    & 9.75 &   25 Sep 2012  &   1\,$\times$\,570 \\		      
562 &  J17216--171     	&  TYC 6238--480--1        		&  ... 			&  17:21:39.95    &  --17:11:29.5   & 6.15 &   19 Mar 2011  &   1\,$\times$\,100 \\  			      
563 &  J17239+136      	&  LSPM J1723+1338         	&  ... 			&  17:23:56.80    &  +13:38:20.2    & 9.50 &   25 Sep 2012  &   1\,$\times$\,500 \\
        &  				&  						&  			&  			  &  			    &  		&   			&  +\,1\,$\times$\,400 \\
564 &  J17246+617      	&  LSPM J1724+6147         	&  ... 			&  17:24:39.90    &  +61:47:50.8    & 9.45 &   05 Aug 2012  &   1\,$\times$\,250 \\	      
565 &  J17265--227     	&  1RXS J172635.8-224359     &  ... 			&  17:26:35.40    &  --22:44:02.2   & 9.56 &   25 Sep 2012  &   1\,$\times$\,600 \\	      
566 &  J17267--050     	&  PM I17267--0500  		&  ... 			&  17:26:46.80    &  --05:00:35.6   & 9.48 &   18 Apr 2013  &  1\,$\times$\,280 \\
567 &  J17270+422      	&  HD 158415 B	       		&  ... 			&  17:27:03.09    &  +42:14:07.8    & 8.50 &   18 Apr 2013  &   1\,$\times$\,160 \\	      
568 &  J17281--017     	&  SCR J1728--0143  		&  ... 			&  17:28:11.10    &  --01:43:57.0   & 9.89 &   18 Apr 2013  &  1\,$\times$\,700 \\
569 &  J17299--209     	&  LP 807--018        			&  ... 			&  17:29:58.60    &  --20:59:24.6   & 9.78 &   25 sep 2012  &   1\,$\times$\,900 \\		      
570 &  J17301+546      	&  LSPM J1730+5439         	&  ... 			&  17:30:06.10    &  +54:39:32.2    & 9.04 &   05 Aug 2012  &   1\,$\times$\,210 \\		      
571 &  J17304+337      	&  LSPM J1730+3344         	&  ... 			&  17:30:26.70    &  +33:44:52.5    & 9.46 &   04 Sep 2012  &   1\,$\times$\,300 \\	      
572 &  J17364+683 		&  BD+68 946		       		&  687	 	&  17:36:25.94    &  +68:20:22.0    & 5.34 &   11 Nov 2011  &   1\,$\times$\,60 \\			      
573 &  J17412+724      	&  G 258--17         			&  ... 			&  17:41:16.12    &  +72:26:32.0    & 10.28 &   18 Apr 2013  &  3\,$\times$\,450 \\
574 &  J17426+756      	&  LP 024--054         			&  ... 			&  17:42:41.60    &  +75:37:18.8    & 9.68 &   23 Sep 2012  &   1\,$\times$\,900 \\	      
575 &  J17428+167      	&  BD+16 3268B		         	&  ... 			&  17:42:52.04    &  +16:43:47.9    & 10.40 &   14 Feb 2013  &   1\,$\times$\,450 \\	      
576 &  J17464+277\,AB    &  $\mu$ Her BC	       		&  695 BC 	&  17:46:25.08    &  +27:43:01.4    & 5.77 &   23 Sep 2012  &   1\,$\times$\,180 \\	      
577 &  J17477+277      	&  BD+27 2891B       			&  ... 			&  17:47:44.32    &  +27:47:07.4    & 11.42 &   14 Feb 2013  &   2\,$\times$\,500 \\	      
578 &  J17520+566      	&  RX J1752.0+5636         		&  ... 			&  17:52:02.90    &  +56:36:27.8    & 9.23 &   23 Sep 2012  &   1\,$\times$\,500 \\		      
579 &  J17559+294      	&  PM I17559+2926         		&  ... 			&  17:55:58.00    &  +29:26:09.8    & 9.76 &   24 Sep 2012  &   2\,$\times$\,900 \\		      
580 &  J17578+046      	&  Barnard's star          		&  699 		&  17:57:48.49    &  +04:41:40.5    & 5.24 &   04 Aug 2012  &   1\,$\times$\,80 \\		      
581 &  J17578+465      	&  G 204--039	       			&  4040 A 		&  17:57:50.96    &  +46:35:18.2    & 7.85 &   19 Mar 2011  &   1\,$\times$\,100 \\	      
582 &  J18006+685      	&  BD+68 971B			         	&  ... 			&  18:00:36.96    &  +68:32:54.0    & 9.67 &   18 Apr 2013  &   1\,$\times$\,250 \\	      
583 &  J18007+295      	&  HD 164595 B       			&  ... 			&  18:00:45.44    &  +29:33:56.7    & 9.06 &   12 Nov 2011  &   1\,$\times$\,300 \\	      
584 &  J18019+001      	&  PM I18019+0007         		&  ... 			&  18:01:58.30    &  +00:07:50.2    & 10.13 &   05 Aug 2012  &   3\,$\times$\,500 \\ % No PM			      
585 &  J18022+642      	&  LP 071--082         			&  ... 			&  18:02:16.60    &  +64:15:44.3    & 8.54 &   24 Sep 2012  &   1\,$\times$\,500 \\		      
586 &  J18028--030     	&  PM I18028--0300        		&  ... 			&  18:02:49.40    &  --03:00:02.6   & 9.44 &   25 Sep 2012  &   1\,$\times$\,250 \\		      
587 &  J18036--189     	&  G 154--043        			&  ... 			&  18:03:36.10    &  --18:58:50.5   & 9.13 &   25 Sep 2012  &   1\,$\times$\,400 \\		      
588 &  J18041+838      	&  LSPM J1804+8350         	&  ... 			&  18:04:10.60    &  +83:50:28.1    & 9.02 &   24 Sep 2012  &   1\,$\times$\,700 \\	      
589 &  J18046+139      	&  LSPM J1804+1354   		&  ... 			&  18:04:38.70    &  +13:54:14.3    & 9.47 &   18 Apr 2013  &  1\,$\times$\,300 \\
590 &  J18054+015      	&  G 140--036   			&  ... 			&  18:05:29.10    &  +01:32:36.0    & 9.11 &   18 Apr 2013  &  1\,$\times$\,350 \\
591 &  J18057--143     	&  PM I18057--1422        		&  ... 			&  18:05:44.70    &  --14:22:42.4   & 9.78 &   02 Sep 2012  &   3\,$\times$\,500 \\		      
592 &  J18068+177      	&  LP 449--010         			&  ... 			&  18:06:48.60    &  +17:20:47.2    & 9.49 &   24 Sep 2012  &   1\,$\times$\,900 \\		      
593 &  J18090+241      	&  HD 166301 B	       		&  ... 			&  18:09:01.93    &  +24:09:04.2    & 9.30 &   18 Apr 2013  &   1\,$\times$\,240 \\		      
594 &  J18112--010     	&  1RXS J181115.2--010111   	&  ... 			&  18:11:14.90    &  --01:01:11.7   & 10.19 &   04 Aug 2012  &   4\,$\times$\,600 \\			      
595 &  J18130+414      	&  HD 167389 B	      	 	&  ... 			&  18:13:00.02    &  +41:29:19.6    & 10.21 &   15 Feb 2013  &   1\,$\times$\,500 \\ %No PM  		      
596 &  J18131+260\,AB 	&  LP 390--016		         		&  4044 AB 	&  18:13:06.57    &  +26:01:51.9    & 8.90 &   23 Sep 2012  &   1\,$\times$\,240 \\		      
597 &  J18135+055      	&  NLTT 46124	         			&  ... 			&  18:13:33.20    &  +05:32:12.0    & 9.70 &   25 Sep 2012  &  1\,$\times$\,600 \\
	&  				&  						&			&  			  &  			     &  	&   			&   +\,1\,$\times$\,520 \\
598 &  J18149+196      	&  Wolf 832         			&  ... 			&  18:14:59.90    &  +19:39:26.0    & 9.44 &   06 Aug 2012  &   1\,$\times$\,500 \\	      
599 &  J18162+686      	&  BD+68 986B	       			&  ... 			&  18:16:14.75    &  +68:40:27.8    & 11.53 &   15 Feb 2013  &   3\,$\times$\,500 \\      
600 &  J18224+620      	&  LP 103--305        			&  1227 		&  18:22:27.19    &  +62:03:02.5    & 8.64 &   18 Mar 2011  &   1\,$\times$\,700 \\      
601 &  J18253+186      	&  PM I18252+1839         		&  ... 			&  18:25:18.00    &  +18:39:09.1    & 9.57 &   06 Aug 2012  &   1\,$\times$\,900 \\	      
602 &  J18306--039     	&  PM I18306--0356        		&  ... 			&  18:30:39.50    &  --03:56:19.0   & 9.72 &   25 Sep 2012  &   1\,$\times$\,700 \\	      
603 &  J18313+649      	&  RX J1831.3+6454         		&  ... 			&  18:31:21.80    &  +64:54:13.3    & 9.36 &   06 Aug 2012  &   1\,$\times$\,500 \\	      
604 &  J18338+194      	&  NLTT 46663         			&  ... 			&  18:33:50.10    &  +19:26:11.2    & 9.16 &   25 Sep 2012  &   1\,$\times$\,400 \\	      
605 &  J18353+457      	&  BD+45 2743	       			&  720 A 		&  18:35:18.33    &  +45:44:37.9    & 6.88 &   11 Nov 2011  &   1\,$\times$\,90 \\	      
606 &  J18354+457      	&  BD+45 2743B (vB 9)	       	&  720 B 		&  18:35:27.23    &  +45:45:40.3    & 8.89 &   11 Nov 2011  &   1\,$\times$\,500 \\ 
607 &  J18400+726      	&  LP 044--334	       			&  ... 			&  18:40:02.38    &  +72:40:54.0    & 10.97 &   02 Aug 2012  &   3\,$\times$\,1200 \\		      
608 &  J18409+315      	&  BD+31 3330B 	       		&  ... 			&  18:40:54.98    &  +31:32:04.8    & 6.80 &   15 Feb 2013  &   1\,$\times$\,220 \\      
609 &  J18423--013     	&  Ruber 8		       		&  ... 			&  18:42:20.54    &  --01:20:15.2   & 6.18 &   19 Mar 2011  &   1\,$\times$\,150 \\  			      
610 &  J18427+596N     	&  HD 173739	       			&  725 A 		&  18:42:46.66    &  +59:37:49.9    & 5.19 &   12 Nov 2011  &   1\,$\times$\,180 \\	      
611 &  J18427+596S     	&  HD 173740	       			&  725 B 		&  18:42:46.88    &  +59:37:37.4    & 5.72 &   12 Nov 2011  &   1\,$\times$\,180 \\	      
612 &  J18453+188      	&  G 184--024         			&  ... 			&  18:45:22.90    &  +18:51:58.5    & 9.27 &   25 Sep 2012  &   1\,$\times$\,500 \\	      
613 &  J18467+007      	&  1RXS J184646.9+004320   	&  ... 			&  18:46:46.80    &  +00:43:26.1    & 9.59 &   04 Sep 2012  &   1\,$\times$\,500 \\ %Fuente a 6.7 arcsec
614 &  J18482+076      	&  G 141--036         			&  ... 			&  18:48:17.50    &  +07:41:21.1    & 8.85 &   25 Sep 2012  &   1\,$\times$\,800 \\		      
615 &  J18491--032     	&  PM I18491--0315        		&  ... 			&  18:49:06.40    &  --03:15:17.5   & 9.61 &   02 Sep 2012  &   1\,$\times$\,900 \\	      
616 &  J18499+186      	&  G 184--031	       			&  ... 			&  18:49:54.49    &  +18:40:29.5    & 9.38 &   02 Sep 2012  &   1\,$\times$\,300 \\	      
617 &  J18542+109      	&  PM I18542+1058         		&  ... 			&  18:54:17.10    &  +10:58:09.2    & 9.38 &   04 Sep 2012  &   1\,$\times$\,300 \\	      
618 &  J18550+429      	&  1RXS J185504.7+425952    &  ... 			&  18:55:04.50    &  +42:59:51.0    & 9.78 &   06 Aug 2012  &   1\,$\times$\,900 \\		      
619 &  J18570+473      	&  G 205--048         			&  ... 			&  18:57:00.50    &  +47:20:28.8    & 9.42 &   06 Aug 2012  &   1\,$\times$\,400 \\		      
620 &  J19052+387      	&  2MASS J1901335+3845050 &  ... 		&  19:05:13.40    &  +38:45:05.3    & 9.35 &   04 Aug 2012  &   1\,$\times$\,400 \\	      
621 &  J19060--074     	&  SCR J1906--0729        		&  ... 			&  19:06:02.60    &  --07:29:41.2   & 9.50 &   05 Aug 2012  &   1\,$\times$\,300 \\	      
622 &  J19070+208      	&  HD 349726	       			&  745 A 		&  19:07:05.56    &  +20:53:16.8    & 7.30 &   02 Sep 2012  &   1\,$\times$\,150 \\	      
623 &  J19072+442      	&  LP 230--029        			&  ... 			&  19:07:12.70    &  +44:16:07.3    & 10.45 &   05 Aug 2012  &   3\,$\times$\,660 \\			      
624 &  J19105--075     	&  PM I19105--0734        		&  ... 			&  19:10:33.30    &  --07:34:04.3   & 9.88 &   04 Sep 2012  &   1\,$\times$\,450 \\		      
625 &  J19164+842      	&  PM I19164+8413         		&  ... 			&  19:16:24.80    &  +84:13:41.1    & 9.98 &   06 Aug 2012  &   3\,$\times$\,600 \\	      
626 &  J19168+003      	&  1RXS J191650.3+002341    &  ... 			&  19:16:48.80    &  +00:23:32.1    & 9.96 &   02 Sep 2012  &   1\,$\times$\,650 \\	      
627 &  J19169+051N     	&  V1428 Aql	       			&  752 A 		&  19:16:55.26    &  +05:10:08.6    & 5.58 &   05 Aug 2012  &   1\,$\times$\,70 \\	      
628 &  J19169+051S     	&  V1298 Aql (vB 10)	       	&  752 B 		&  19:16:57.62    &  +05:09:02.2    & 9.91 &   03 Aug 2012  &  3\,$\times$\,1200 \\
	&  				&  						&  			&  			  &			    &  		&   			&   +\,1\,$\times$\,900 \\
629 &  J19243+426      	&  PM I19243+4237         		&  ... 			&  19:24:21.00    &  +42:37:25.6    & 9.34 &   05 Aug 2012  &   1\,$\times$\,300 \\		      
630 &  J19260+244      	&  G 185--023         			&  ... 			&  19:26:01.60    &  +24:26:17.2    & 9.63 &   05 Aug 2012  &   1\,$\times$\,1000 \\	      
631 &  J19271+770      	&  NLTT 478944         		&  ... 			&  19:27:09.10    &  +77:04:32.8    & 9.24 &   06 Aug 2012  &   1\,$\times$\,400 \\		      
632 &  J19282--001     	&  PM I19282--0009        		&  ... 			&  19:28:13.70    &  --00:09:51.9   & 9.72 &   04 sep 2012  &   1\,$\times$\,700 \\		      
633 &  J19312+361\,AB    &  G 125--015	         			&  ... 			&  19:31:12.60    &  +36:07:29.9    & 9.61 &   05 Aug 2012  &   1\,$\times$\,500 \\		      
634 &  J19316--069     	&  PM J19316--0658        		&  ... 			&  19:31:38.70    &  --06:58:25.3   & 9.48 &   04 Sep 2012  &   1\,$\times$\,360 \\	      
635 &  J19327--068     	&  SCR J1932--0652        		&  ... 			&  19:32:46.30    &  --06:52:18.1   & 9.94 &   04 Sep 2012  &   1\,$\times$\,500 \\			      
636 &  J19346+045      	&  HD 184489	       			&  763 		&  19:34:39.84    &  +04:34:57.0    & 6.71 &   11 Nov 2011  &   1\,$\times$\,60 \\	      
637 &  J19390+338      	&  PM I19390+3352        	 	&  ... 			&  19:39:05.60    &  +33:52:02.1    & 9.39 &   05 Aug 2012  &   1\,$\times$\,300 \\		      
638 &  J19393+148      	&  PM I19393+1448         		&  ... 			&  19:39:22.10    &  +14:48:16.0    & 9.94 &   05 Aug 2012  &   1\,$\times$\,600 \\		      
639 &  J19421+656      	&  G 260--031         			&  ... 			&  19:42:10.00    &  +65:38:30.0    & 9.35 &   05 Aug 2012  &   1\,$\times$\,240 \\	      
640 &  J19430+102      	&  G 142--046         			&  ... 			&  19:43:02.70    &  +10:12:39.6    & 9.25 &   23 Sep 2012  &   1\,$\times$\,500 \\		      
641 &  J19439--057     	&  1RXS J194354.7--054634   	&  ... 			&  19:43:54.30    &  --05:46:36.4   & 9.75 &   04 Sep 2012  &   1\,$\times$\,450 \\		      
642 &  J19452+407      	&  TYC 3140--883--1         		&  ... 			&  19:45:12.50    &  +40:43:18.4    & 8.96 &   25 Sep 2012  &   1\,$\times$\,450 \\	      
643 &  J19519+141      	&  LSPM J1951+1408         	&  ... 			&  19:51:55.50    &  +14:08:23.4    & 9.42 &   03 Aug 2012  &   1\,$\times$\,250 \\	      
644 &  J19524+603      	&  PM I19524+6022         		&  ... 			&  19:52:24.50    &  +60:22:14.5    & 9.79 &   03 Aug 2012  &   1\,$\times$\,700 \\		      
645 &  J19539+444W\,AB &  V1581 Cyg		       		&  1245 AB 	&  19:53:54.43    &  +44:24:54.2    & 7.79 &   02 Aug 2012  &   1\,$\times$\,800 \\	      
646 &  J19539+444E     	&  G 208--045 				&  1245 C 	&  19:53:55.09    &  +44:24:55.0    & 8.28 &   02 Aug 2012  &   1\,$\times$\,1000 \\ %Preguntar   
647 &  J19547+844      	&  1RXS J195446.2+842937    &  ... 			&  19:54:47.20    &  +84:29:29.6    & 9.51 &   24 Sep 2012  &   1\,$\times$\,900 \\		      
648 &  J19564+591      	&  BD+58 2015B	       		&  9677 B 		&  19:56:24.90    &  +59:09:21.7    & 9.65 &   23 Sep 2012  &   1\,$\times$\,600 \\	      
649 &  J19565+591      	&  BD+58 2015A	       		&  9677 A 		&  19:56:34.01    &  +59:09:42.1    & 7.42 &   23 Sep 2012  &   1\,$\times$\,200 \\      
650 &  J19578--108     	&  LP 754--008        			&  ... 			&  19:57:52.00    &  --10:53:05.0   & 9.73 &   02 Sep 2012  &   1\,$\times$\,900 \\		      
651 &  J20021+130\,AB   	&  PM I20021+1300         		&  ... 			&  20:02:10.60    &  +13:00:31.5    & 9.73 &   05 Aug 2012  &   1\,$\times$\,600 \\		      
652 &  J20033+672      	&  G 262--003         			&  ... 			&  20:03:23.30    &  +67:16:48.8    & 9.45 &   05 Aug 2012  &   1\,$\times$\,500 \\		      
653 &  J20034+298      	&  HD 190360 B	       		&  777 B 		&  20:03:26.52    &  +29:52:00.1    & 9.55 &   12 Nov 2011  &   1\,$\times$\,600 \\	      
654 &  J20047+512      	&  Wolf 1129          			&  ... 			&  20:04:47.40    &  +51:13:16.9    & 9.49 &   05 Aug 2012  &   2\,$\times$\,300 \\			      
655 &  J20065+159      	&  G 143--029         			&  ... 			&  20:06:31.10    &  +15:59:17.1    & 9.74 &   05 Aug 2012  &   1\,$\times$\,500 \\		      
656 &  J20077+189      	&  Wolf 869         			&  ... 			&  20:07:42.70    &  +18:59:00.4    & 9.43 &   04 Sep 2012  &   1\,$\times$\,350 \\		      
657 &  J20093--012     	&  SCR J2009--0113        		&  ... 			&  20:09:18.20    &  --01:13:38.2   & 9.40 &   02 Sep 2012  &   1\,$\times$\,497 \\		      
658 &  J20108+772      	&  HD 193202	       			&  786 		&  20:10:52.42    &  +77:14:20.3    & 6.41 &   04 Aug 2012  &   1\,$\times$\,120 \\	      
659 &  J20112+161      	&  HD 191785 B	       		&  783.2 B 	&  20:11:13.29    &  +16:11:07.5    & 9.63 &   12 Nov 2011  &   1\,$\times$\,350 \\		      
660 &  J20123--126     	&  $\xi$ Cap B	       			&  4139 B 		&  20:12:20.30    &  --12:37:06.0   & ... &   23 Sep 2012  &   1\,$\times$\,600 \\  %Es una K muy temprana. Mirar J porque no tiene debido al speckle de la primaria
661 &  J20177+059      	&  LSPM J2017+0559         	&  ... 			&  20:17:43.30    &  +05:59:17.3    & 9.32 &   04 Sep 2012  &   1\,$\times$\,250 \\		      
662 &  J20182--202     	&  NLTT 49012         			&  ... 			&  20:18:14.60    &  --20:12:47.7   & 9.46 &   04 Sep 2012  &   1\,$\times$\,250 \\ % Also: LP 814--045/ LP 814--65      
663 &  J20216--199     	&  LP 815--004         			&  ... 			&  20:21:41.10    &  --19:57:18.0   & 9.47 &   02 Sep 2012  &   1\,$\times$\,300 \\		      
664 &  J20254--198     	&  PM I20254--1948        		&  ... 			&  20:25:27.10    &  --19:48:03.4   & 10.04 &   04 Aug 2012  &   3\,$\times$\,600 \\ %No PM	     
665 &  J20283+617      	&  LP 106--101         			&  ... 			&  20:28:19.20    &  +61:43:47.9    & 9.32 &   03 Aug 2012  &   1\,$\times$\,450 \\		      
666 &  J20300+003\,AB   	&  PM I20300+0023         		&  ... 			&  20:30:01.90    &  +00:23:55.3    & 9.91 &   04 Sep 2012  &   1\,$\times$\,700 \\			      
667 &  J20332+283      	&  G 210--026         			&  ... 			&  20:33:15.80    &  +28:23:44.5    & 9.96 &   04 Aug 2012  &   1\,$\times$\,1000 \\		      
668 &  J20336+365      	&  G 209--036         			&  ... 			&  20:33:41.80    &  +36:35:58.7    & 9.42 &   02 Sep 2012  &   1\,$\times$\,400 \\	      
669 &  J20382+231      	&  1RXS J203813.6+230750    &  ... 			&  20:38:14.40    &  +23:07:52.4    & 9.20 &   04 Aug 2012  &   1\,$\times$\,240 \\	      
670 &  J20405+154      	&  G 144--25  	       			& 1256 		&  20:40:33.64    &  +15:29:57.2    & 8.64 &   31 Aug 2012  &  1\,$\times$\,1000 \\			      
	&  				&  						&  			&			  &  			    &  		&   			&   +\,1\,$\times$\,800 \\
671 &  J20407+199\,AB  	&  HD 197076 B 	       		&  797 B 		&  20:40:44.50    &  +19:54:02.3    & 8.16 &   12 Nov 2011  &   1\,$\times$\,300 \\	      
672 &  J20439+231      	&  Wolf 1361			         	&  ... 			&  20:43:54.10    &  +23:07:13.7    & 9.28 &   02 Sep 2012  &   1\,$\times$\,300 \\		      
673 &  J20467--118     	&  LP 756--003        			&  ... 			&  20:46:43.60    &  --11:48:13.3   & 9.35 &   04 Aug 2012  &   1\,$\times$\,360 \\		      
674 &  J20510+399      	&  G 210--038         			&  ... 			&  20:51:01.60    &  +39:55:43.3    & 9.06 &   03 Aug 2012  &   1\,$\times$\,200 \\	      
675 &  J20540+603      	&  1RXS J205405.4+601811    &  ... 			&  20:54:05.10    &  +60:18:04.1    & 10.10 &   04 Aug 2012  &   3\,$\times$\,450 \\		      
676 &  J20581+401\,AB 	&  HD 200007 B	       		&  ... 			&  20:58:11.47    &  +40:11:29.0    & 8.14 &   23 Sep 2012  &   1\,$\times$\,400 \\	      
677 &  J20583+425      	&  G 212--012         			&  ... 			&  20:58:23.10    &  +42:35:03.4    & 9.49 &   04 Aug 2012  &   1\,$\times$\,360 \\		      
678 &  J20593+530\,AB   	&  LSPM J2059+5303         	&  ... 			&  20:59:20.40    &  +53:03:04.9    & 9.91 &   03 Aug 2012  &   1\,$\times$\,600 \\		      
679 &  J21009+510      	&  G 231--024 	       			&  ... 			&  21:00:59.80    &  +51:03:14.7    & 9.88 &   07 Dec 2011  &   1\,$\times$\,400 \\		      
680 &  J21019--063     	&  Wolf 906	       			&  816 		&  21:01:58.66    &  --06:19:07.1   & 7.56 &   02 Sep 2012  &   1\,$\times$\,400 \\	      
681 &  J21027+349      	&  G 211--009	       			&  ... 			&  21:02:46.06    &  +34:54:36.0    & 9.85 &   07 Dec 2011  &   1\,$\times$\,600 \\	      
682 &  J21053+208      	&  G 144--063         			&  ... 			&  21:05:22.20    &  +20:51:34.2    & 9.42 &   03 Aug 2012  &   1\,$\times$\,350 \\		      
683 &  J21057+502W     	&  PM I21057+5015W        	&  ... 			&  21:05:42.40    &  +50:15:57.7    & 9.97 &   02 Aug 2012  &   1\,$\times$\,749 \\	      
684 &  J21057+502E     	&  PMI21057+5015E         		&  ... 			&  21:05:45.38    &  +50:15:43.6    & 9.54 &   07 Dec 2011  &   1\,$\times$\,750 \\	      
685 &  J21068+387      	&  61 Cyg A	       			&  820 A 		&  21:06:53.42    &  +38:44:53.0    & 3.11 &   11 Nov 2011  &   1\,$\times$\,4 \\      
686 &  J21069+387      	&  61 Cyg B	       			&  820 B 		&  21:06:54.74   &  +38:44:26.64    & 3.55 &   11 Nov 2011  &   1\,$\times$\,10 \\      
687 &  J21074+198      	&  LP 456--039	       			&  ... 			&  21:07:24.44    &  +19:50:52.3    & 9.18 &   07 Dec 2011  &   1\,$\times$\,300 \\      
688 &  J21074+468      	&  PM I21074+4651         		&  ... 			&  21:07:28.10    &  +46:51:53.8    & 9.49 &   07 Dec 2011  &   1\,$\times$\,300 \\	      
689 &  J21109+469      	&  G 212--027        			&  ... 			&  21:10:58.80    &  +46:57:32.1    & 9.88 &   02 Aug 2012  &   3\,$\times$\,600 \\	      
690 &  J21114+658      	&  LSPM J2111+6553         	&  ... 			&  21:11:27.40    &  +65:53:26.5    & 9.48 &   03 Aug 2012  &   1\,$\times$\,350 \\		      
691 &  J21127--073     	&  PM I21127--0719         		&  ... 			&  21:12:45.60    &  --07:19:55.8   & 9.90 &   07 Dec 2011  &   1\,$\times$\,1100 \\		      
692 &  J21147+160      	&  G 145--029 				&  ... 			&  21:14:47.50    &  +16:04:49.7    & 9.22 &   03 Aug 2012  &   1\,$\times$\,250 \\		      
693 &  J21245+400      	&  LSR J2124+4003        		&  ... 			&  21:24:32.34    &  +40:04:00.0    & 10.34 &   02 Aug 2012  &   3\,$\times$\,900 \\			      
694 &  J21376+016      	&  2E 4498			        	&  ... 			&  21:37:40.20    &  +01:37:13.8    & 8.80 &   24 Sep 2012  &   1\,$\times$\,300 \\
695 &  J21414+207      	&  1RXS J214127.5+204302    &  ... 			&  21:41:26.60    &  +20:43:10.8    & 9.43 &   03 Aug 2012  &   1\,$\times$\,250 \\ %Quiza RX  16" 
696 &  J21466+668      	&  G 264--012			         	&  ... 			&  21:46:40.20    &  +66:48:10.6    & 8.84 &   24 Sep 2012  &   1\,$\times$\,480 \\		      
697 &  J21467--212     	&  LP 874--062        			&  ... 			&  21:46:45.50    &  --21:17:46.9   & 9.29 &   04 Sep 2012  &   1\,$\times$\,280 \\		      
698 &  J21472--047     	&  PM I21472--0444        		&  ... 			&  21:47:17.50    &  --04:44:40.6   & 9.42 &   02 Aug 2012  &   1\,$\times$\,749 \\		      
699 &  J21554+596\,AB   	&  RX J2155.3+5938         		&  ... 			&  21:55:24.40    &  +59:38:37.2    & 9.18 &   02 Aug 2012  &   1\,$\times$\,431 \\	      
700 &  J22021+014      	&  HD 209290	       			&  846		&  22:02:10.27    &  +01:24:00.8    & 6.20 &   05 Aug 2012  &   1\,$\times$\,60 \\	      
701 &  J22035+036\,AB   	&  1RXS J220330.8+034001    &  ... 			&  22:03:33.38    &  +03:40:23.6    & 9.74 &   04 Jan 2012  &   1\,$\times$\,700 \\			      
702 &  J22088+117      	&  PM I22088+1144         		&  ... 			&  22:08:50.35    &  +11:44:13.2    & 9.90 &   03 Jan 2012  &   1\,$\times$\,750 \\		      
703 &  J22089--177     	&  HD 210190 B       			&  ... 			&  22:08:54.18    &  --17:47:52.2   & 11.97 &   04 Sep 2012  &   1\,$\times$\,800 \\ % 800* Àasterisco?		      
704 &  J22095+118      	&  LP 519--038	       			&  ... 			&  22:09:31.68    &  +11:52:53.7    & 9.90 &   10 Jan 2012  &   1\,$\times$\,650 \\	      
705 &  J22114+409      	&  1RXS J221124.3+410000    &  ... 			&  22:11:24.17    &  +40:59:58.7    & 9.73 &   03 Jan 2012  &   3\,$\times$\,600 \\		      
706 &  J22160+546      	&  V447 Per B 	       			&  4269 B 		&  22:16:02.59    &  +54:39:59.5    & 9.72 &   05 Aug 2012  &   1\,$\times$\,900 \\   
706 &  J22202+067      	&  Wolf 1034	       			&  ... 			&  22:20:13.27    &  +06:43:32.1    & 9.50 &   10 Jan 2012  &   1\,$\times$\,300 \\      
708 &  J22234+324\,AB	&  Wolf 1225		       		&  856 AB 	&  22:23:29.05    &  +32:27:33.4    & 6.90 &   23 Sep 2012  &   1\,$\times$\,80 \\	      
709 &  J22264+583      	&  PM I22264+5823         		&  ... 			&  22:26:24.98    &  +58:23:05.1    & 9.46 &   03 Jan 2012  &   1\,$\times$\,300 \\		      
710 &  J22300+488\,AB   	&  2E 4617				&  ... 			&  22:30:04.19    &  +48:51:34.7    & 9.52 &   04 Jan 2012  &   1\,$\times$\,450 \\	      
711 &  J22386+567      	&  V416 Lac	       			&  ... 			&  22:38:37.92    &  +56:47:44.3    & 1.09 &   04 Jan 2012  &   1\,$\times$\,2 \\  		      
712 &  J22387+252      	&  G 127--042	       			&  ... 			&  22:38:44.26    &  +25:13:30.5    & 9.77 &   09 Jan 2012  &   1\,$\times$\,700 \\	      
713 &  J22396--125     	&  NV Aqr C	       			&  867.1 C 	&  22:39:41.59    &  --12:35:20.4   & 10.57 &   04 Aug 2012  &   1\,$\times$\,1000 \\	      
714 &  J22415+260      	&  1RXS J224134.7+260210    &  ... 			&  22:41:35.78    &  +26:02:12.9    & 9.04 &   10 Jan 2012  &   1\,$\times$\,250 \\		      
715 &  J22437+192      	&  RX J2243.7+1916         		&  ... 			&  22:43:43.78    &  +19:16:54.5    & 9.24 &   10 Jan 2012  &   1\,$\times$\,300 \\		      
716 &  J22476+184      	&  LP 461--011	       			&  ... 			&  22:47:38.84    &  +18:26:36.5    & 9.10 &   10 Jan 2012  &   1\,$\times$\,200 \\	      
717 &  J22489+183      	&  PM J22489+1819         		&  ... 			&  22:48:54.59    &  +18:19:59.3    & 9.96 &   10 Jan 2012  &   1\,$\times$\,1000 \\		      
718 &  J22509+499      	&  1RXS J225056.4+495906    &  ... 			&  22:50:55.05    &  +49:59:13.2    & 9.80 &   03 Jan 2012  &   1\,$\times$\,850 \\ %Preguntar: PM I22509+4959		      
719 &  J22524+099\,AB   	&  $\sigma$\,Peg B	       		&  9801 B 		&  22:52:29.77    &  +09:54:04.3    & 9.66 &   04 Sep 2012  &   1\,$\times$\,360 \\		      
720 &  J22526+750      	&  NLTT 55174	       			&  ... 			&  22:52:39.64    &  +75:04:19.0    & 9.09 &   07 Dec 2011  &   1\,$\times$\,200 \\	      
721 &  J22582--110     	&  1RXS J225817.2--110434    &  ... 			&  22:58:16.40    &  --11:04:17.1   & 9.07 &   03 Aug 2012  &   1\,$\times$\,200 \\ %Preguntar: PM I22582--1104	      
722 &  J22588+690      	&  BD+68 1345B	       		&  ... 			&  22:58:50.60    &  +69:01:37.1    & 10.59 &   04 Sep 2012  &   2\,$\times$\,800 \\			      
723 &  J23006+036      	&  LP 641--057 	       		&  ... 			&  23:00:36.10    &  +03:38:17.0    & 9.59 &   06 Aug 2012  &   1\,$\times$\,600 \\   
724 &  J23028+436      	&  LSPM J2302+4338         	&  ... 			&  23:02:52.51    &  +43:38:15.7    & 9.32 &   08 Dec 2011  &   1\,$\times$\,400 \\		      
725 &  J23036--072     	&  LP 701--066         			&  ... 			&  23:03:36.40    &  --07:16:30.2   & 9.48 &   05 Aug 2012  &   2\,$\times$\,400 \\		      
726 &  J23036+097      	&  PM I23036+0942         		&  ... 			&  23:03:37.45    &  +09:42:58.5    & 9.99 &   08 Dec 2011  &   1\,$\times$\,300 \\		      
727 &  J23051+519      	&  PM I23051+5159         		&  ... 			&  23:05:06.32    &  +51:59:13.3    & 9.68 &   08 Dec 2011  &   1\,$\times$\,250 \\		      
728 &  J23051+452      	&  LSPM J2305+4517         	&  ... 			&  23:05:08.71    &  +45:17:31.8    & 9.30 &   03 Jan 2012  &   1\,$\times$\,210 \\		      
729 &  J23070+094      	&  55 Peg 	       				&  ... 			&  23:07:00.26    &  +09:24:34.2    & 1.58 &   07 Dec 2011  &   1\,$\times$\,1 \\  		      
730 &  J23177+490      	&  8 And		       			&  ... 			&  23:17:44.65    &  +49:00:55.1    & 1.62 &   11 Jan 2012  &   1\,$\times$\,1 \\  		      
731 &  J23182+795      	&  LP 012--069	       			&  ... 			&  23:18:17.06    &  +79:34:47.4    & 9.71 &   03 Jan 2012  &   1\,$\times$\,520 \\	      
732 &  J23194+790      	&  V368 Cep B	       			&  ... 			&  23:19:24.47    &  +79:00:03.7    & 8.04 &   11 Feb 2012  &   1\,$\times$\,250 \\ % Miriam HD 220140 B
733 &  J23209--017\,AB 	&  LP 642--048		        		&  ... 			&  23:20:57.70    &  --01:47:37.3   & 9.36 &   06 Aug 2012  &   1\,$\times$\,400 \\		      
734 &  J23220+569      	&  G 217--006	       			&  ... 			&  23:22:00.71    &  +56:59:19.9    & 9.47 &   08 Dec 2011  &   1\,$\times$\,400 \\	      
735 &  J23228+787      	&  NLTT 56725	       			&  ... 			&  23:22:53.85    &  +78:47:38.6    & 10.42 &   11 Feb 2012  &   3\,$\times$\,800 \\	      
736 &  J23235+457      	&  HD 220445 B	       		&  ... 			&  23:23:30.68    &  +45:47:18.6    & 7.38 &   04 Sep 2012  &   1\,$\times$\,60 \\ %K	      
737 &  J23261+170\,AB   	&  2MASS J23261182+1700082 &  ... 		&  23:26:11.82    &  +17:00:08.3    & 9.36 &   10 Jan 2012  &   1\,$\times$\,300 \\		      
738 &  J23266+453      	&  2MASS J23263798+4521054 &  ... 		&  23:26:37.98    &  +45:21:05.5    & 8.20 &   04 Sep 2012  &   1\,$\times$\,60 \\ %No es Mcomp es la gigante de al lado  	      
739 &  J23306+466      	&  Ross 247	       			&  ... 			&  23:30:41.80    &  +46:39:56.2    & 9.97 &   08 Dec 2011  &   1\,$\times$\,700 \\	      
740 &  J23317--064     	&  2MASS J23314763--0625502 &  ... 		&  23:31:47.60    &  --06:25:50.4   & 9.84 &   05 Aug 2012  &   1\,$\times$\,900 \\		      
741 &  J23376+163      	&  LP 463--023         			&  ... 			&  23:37:36.00    &  +16:22:03.2    & 10.48 &   24 Sep 2012  &   3\,$\times$\,900 \\		      
742 &  J23416--065     	&  LP 703--042        			&  ... 			&  23:41:39.30    &  --06:35:50.4   & 10.32 &   06 Aug 2012  &   3\,$\times$\,700 \\		      
743 &  J23417--059\,AB 	&  HD 222582 B	       		&  ... 			&  23:41:45.15    &  --05:58:14.7   & 10.39 &   12 Nov 2011  &   1\,$\times$\,600 \\	      
744 &  J23419+441      	&  HH And  	       			&  905 		&  23:41:54.99    &  +44:10:40.8    & 6.88 &   11 Nov 2011  &   1\,$\times$\,400 \\	      
745 &  J23423+349      	&  PM I23423+3458         		&  ... 			&  23:42:22.11    &  +34:58:27.7    & 9.32 &   04 Jan 2012  &   1\,$\times$\,350 \\		      
746 &  J23425+392      	&  LP 291--007         			&  ... 			&  23:42:33.50    &  +39:14:23.3    & 9.64 &   09 Jan 2012  &   1\,$\times$\,1000 \\		      
747 &  J23438+610      	&  G 217--018	       			&  ... 			&  23:43:53.10    &  +61:02:15.7    & 9.39 &   04 Jan 2012  &   1\,$\times$\,500 \\      
748 &  J23490--086     	&  G 273--144		        		&  ... 			&  23:49:02.30    &  --08:24:30.9   & 9.50 &   02 Aug 2012  &   1\,$\times$\,272 \\		      
749 &  J23559--133     	&  NLTT 58441		        		&  ... 			&  23:55:55.20    &  --13:21:23.8   & 9.26 &   02 Sep 2012  &   1\,$\times$\,250 \\		      
750 &  J23560+150      	&  LP 523--078	      	 		&  ... 			&  23:56:00.29    &  +15:01:40.9    & 9.38 &   07 Dec 2011  &   1\,$\times$\,250 \\      
751 &  J23569+230      	&  G 129-045         			&  ... 			&  23:56:55.10    &  +23:05:02.7    & 9.15 &   07 Dec 2011  &   1\,$\times$\,300 \\	      
752 &  J23585+242      	&  G 131--006	       			&  ... 			&  23:58:30.21    &  +24:12:04.8    & 9.13 &   04 Sep 2012  &   1\,$\times$\,90 \\      
753 &  J23590+208      	&  G 129--051	       			&  ... 			&  23:59:00.42    &  +20:51:38.8    & 9.07 &   07 Dec 2011  &   1\,$\times$\,180 \\	
%
%3.24 &  J08563+126      	&  G 041--008	       			&  ... 			&  08:56:19.56    &  +12:39:50.1    & ... &   01 Jan 2012  &   1\,$\times$\,900 \\ % Es una G error en la toma	      
%3.92 &  J11046--042N  	&  HH Leo A	       			&  ... 			&  11:04:41.47    &  --04:13:15.9   & ... &   06 Mar 2012  &   1\,$\times$\,10 \\		      
%
\end{longtable}

%... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... 

\scriptsize
%\begin{landscape}
\begin{longtable}{l ccccc cc c c}
\label{table.indices}\\
\caption[]{Seven representative spectral indices, $\zeta$ metallicity index, and H$\alpha$ pseudo-equivalent width.} \\
   \hline
   \hline
   \noalign{\smallskip}
Karmn	&  PC1	& TiO\,2	& TiO\,5	& VO-7912	& Color-M		& CaH\,2	& CaH\,3	& $\zeta$	& $pEW$(H$\alpha$) [\AA]	\\	 	
 \noalign{\smallskip}
    \hline
    \noalign{\smallskip}		
 \endfirsthead
  \caption[]{Seven representative spectral indices, $\zeta$ metallicity index, and H$\alpha$ pseudo-equivalent width (cont.).}\\ 
  \hline
  \hline
  \noalign{\smallskip}		
Karmn	&  PC1	& TiO\,2	& TiO\,5	& VO-7912	& Color-M		& CaH\,2	& CaH\,3	& $\zeta$	& $pEW$(H$\alpha$) [\AA]	\\	 	
 \noalign{\smallskip}
  \hline
  \noalign{\smallskip}
  \endhead
  \noalign{\smallskip}
  \hline
  \endfoot
J00066--070\,AB   &   1.269   &   0.492   &   0.317   &   1.148   &   1.778  &   0.404   &   0.654  &   0.973  &   $-2.3_{-0.5}^{+0.3}$    \\
\noalign{\smallskip}
J00077+603\,AB   &   1.198   &   0.532   &   0.369   &   1.111   &   1.405  &   0.408   &	0.631  &   0.883  &   $-6.7_{-0.4}^{+0.3}$    \\
\noalign{\smallskip}
J00115+591   &   1.511   &   0.378   &   0.202   &   1.222   &   2.902  &   0.281   &	0.564  &   0.970  &   $-1.6_{-0.4}^{+0.2}$    \\
\noalign{\smallskip}
J00118+229   &   1.215   &   0.606   &   0.405   &   1.090   &   1.404  &   0.492   &	0.751  &   1.052  &   $-0.5_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J00119+330   &   1.167   &   0.634   &   0.427   &   1.072   &   1.293  &   0.503   &	0.748  &   1.023  &   $-0.3_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J00122+304   &   1.296   &   0.497   &   0.354   &   1.154   &   1.755  &   0.427   &	0.685  &   0.972  &   $-8.7_{-0.5}^{+0.4}$    \\
\noalign{\smallskip}
J00133+275   &   1.296   &   0.512   &   0.339   &   1.144   &   1.805  &   0.425   &	0.686  &   0.994  &   $-4.0_{-0.4}^{+0.2}$    \\
\noalign{\smallskip}
J00136+806   &   1.027   &   0.770   &   0.601   &   1.012   &   0.901  &   0.644   &	0.812  &   1.002  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J00146+202   &   0.955   &   0.729   &   0.520   &   1.005   &   0.643  &   0.839   &	0.946  &   2.754  &   $+0.8_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J00152+530   &   1.090   &   0.728   &   0.540   &   1.031   &   1.076  &   0.575   &	0.787  &   0.975  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J00162+198E   &   1.271   &   0.559   &   0.367   &   1.121   &   1.663  &   0.451   &   0.731  &   1.032  &   $-0.5_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J00162+198W   &   1.260   &   0.553   &   0.363   &   1.122   &   1.553  &   0.450   &   0.708  &   1.010  &   $-4.5_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J00183+440   &   0.990   &   0.810   &   0.638   &   1.004   &   0.892  &   0.651   &	0.818  &   0.932  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J00228--164   &   1.229   &   0.564   &   0.378   &   1.105   &   1.478  &   0.443   &   0.691  &   0.960  &   $-2.7_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J00240+264   &   1.266   &   0.539   &   0.350   &   1.132   &   1.705  &   0.447   &	0.710  &   1.030  &   $-1.9_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J00253+235   &   1.006   &   0.811   &   0.644   &   1.011   &   0.934  &   0.672   &	0.840  &   1.001  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J00297+012   &   0.997   &   0.819   &   0.665   &   1.002   &   0.877  &   0.684   &	0.844  &   0.975  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J00313+336   &   0.945   &   0.882   &   0.778   &   0.988   &   0.779  &   0.809   &	0.895  &   1.001  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J00313+001   &   1.138   &   0.658   &   0.474   &   1.061   &   1.183  &   0.530   &	0.758  &   0.991  &   $-0.4_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J00322+544   &   1.338   &   0.554   &   0.349   &   1.129   &   1.798  &   0.452   &	0.738  &   1.072  &   $-0.4_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J00328--045\,AB   &   1.293   &   0.561   &   0.358   &   1.131   &   1.748  &   0.451   &   0.723  &   1.038  &   $-1.5_{-0.1}^{+0.7}$    \\
\noalign{\smallskip}
J00358+526   &   1.080   &   0.706   &   0.510   &   1.035   &   1.059  &   0.565   &	0.777  &   1.004  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J00367+444   &   0.993   &   0.751   &   0.546   &   1.013   &   0.758  &   0.854   &	0.963  &   2.888  &   $+0.8_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J00380+169   &   1.124   &   0.672   &   0.471   &   1.057   &   1.189  &   0.509   &	0.742  &   0.945  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J00389+306   &   1.090   &   0.715   &   0.526   &   1.035   &   1.079  &   0.570   &	0.790  &   1.001  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J00395+149N   &   1.321   &   0.503   &   0.344   &   1.153   &   1.749  &   0.416   &   0.672  &   0.963  &   $-7.2_{-0.3}^{+0.2}$    \\
\noalign{\smallskip}
J00395+149S   &   1.237   &   0.590   &   0.399   &   1.100   &   1.487  &   0.467   &   0.722  &   0.989  &   $-1.7_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J00452+002\,AB   &   1.227   &   0.584   &   0.392   &   1.104   &   1.437  &   0.424   &	0.713  &   0.942  &   $-3.1_{-0.3}^{+0.2}$    \\
\noalign{\smallskip}
J00464+506   &   1.256   &   0.559   &   0.371   &   1.116   &   1.554  &   0.478   &	0.753  &   1.092  &   $-0.5_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J00467--044   &   1.274   &   0.546   &   0.359   &   1.112   &   1.593  &   0.450   &   0.711  &   1.022  &   $-0.8_{-0.3}^{+0.2}$    \\
\noalign{\smallskip}
J00484+753   &   1.121   &   0.665   &   0.475   &   1.058   &   1.138  &   0.534   &	0.762  &   1.000  &   $-1.1_{-0.2}^{+0.3}$    \\
\noalign{\smallskip}
J00490+578   &   0.904   &   0.920   &   0.843   &   0.972   &   0.683  &   0.897   &	0.927  &   1.017  &   $+0.3_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J00490+657   &   1.108   &   0.707   &   0.517   &   1.043   &   1.118  &   0.564   &	0.784  &   0.998  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J00502+086   &   1.294   &   0.501   &   0.343   &   1.145   &   1.609  &   0.437   &	0.701  &   1.019  &   $-6.7_{-0.3}^{+0.2}$    \\
\noalign{\smallskip}
J00502+601   &   1.154   &   0.747   &   0.559   &   1.034   &   1.068  &   0.793   &	0.915  &   2.017  &   $+0.8_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J00540+691   &   1.066   &   0.740   &   0.542   &   1.033   &   1.096  &   0.548   &	0.759  &   0.887  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J00548+275   &   1.294   &   0.521   &   0.353   &   1.145   &   1.682  &   0.429   &	0.691   &   0.983 &   $-5.3_{-0.2}^{+-5.3}$    \\
\noalign{\smallskip}
J00580+393   &   1.285   &   0.531   &   0.352   &   1.141   &   1.688  &   0.417   &	0.667  &   0.947  &   $-3.7_{-0.2}^{+0.3}$    \\
\noalign{\smallskip}
J01009--044   &   1.212   &   0.605   &   0.378   &   1.090   &   1.492  &   0.429   &   0.677  &   0.931  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J01012+571   &   1.123   &   0.842   &   0.703   &   1.019   &   1.087  &   0.893   &	0.947  &   2.021  &   $+1.1_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J01014+188   &   1.067   &   0.710   &   0.513   &   1.033   &   1.018  &   0.580   &	0.794  &   1.052  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J01014--010   &   1.215   &   0.613   &   0.415   &   1.102   &   1.386  &   0.485   &   0.731  &   0.997  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J01026+623   &   1.043   &   0.778   &   0.615   &   1.017   &   0.960  &   0.643   &	0.820  &   0.979  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J01028+189   &   1.244   &   0.529   &   0.349   &   1.124   &   1.352  &   0.450   &	0.712  &   1.038  &   $-9.7_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J01028+470   &   0.999   &   0.760   &   0.578   &   1.013   &   0.855  &   0.621   &	0.806  &   1.001  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J01032+712   &   1.323   &   0.589   &   0.395   &   1.108   &   1.785  &   0.453   &	0.719  &   0.975  &   $-0.6_{-0.4}^{+0.2}$    \\
\noalign{\smallskip}
J01033+623   &   1.394   &   0.438   &   0.302   &   1.176   &   1.959  &   0.385   &	0.644   &   0.968 &   $-10.1_{-0.1}^{+0.4}$    \\
\noalign{\smallskip}
J01055+153   &   0.865   &   0.918   &   0.836   &   0.965   &   0.579  &   0.916   &	0.935  &   1.160  &   $+0.4_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J01069+804   &   1.321   &   0.490   &   0.332   &   1.150   &   1.770  &   0.408   &	0.668  &   0.970  &   $-7.2_{-0.2}^{+0.3}$    \\
\noalign{\smallskip}
J01074--025   &   0.860   &   0.937   &   0.876   &   0.981   &   0.603  &   1.027   &   0.979  &   1.386  &   $+0.7_{-0.2}^{+0.4}$    \\
\noalign{\smallskip}
%J01076+229   &   1.218   &   0.593   &   0.403   &   1.098   &   1.464  &   0.515   &   0.755  &   1.097  &   $+0.0_{-0.2}^{+0.2}$    \\
%\noalign{\smallskip}
J01076+229E   &   1.189   &   0.569   &   0.393   &   1.097   &   1.355  &   0.508   &   0.743  &   1.084  &   $+2.2_{-0.4}^{+0.8}$    \\
\noalign{\smallskip}
%J01076+229W   &   0.815   &   0.978   &   0.940   &   0.964   &   0.510  &   1.117   &   1.031  &   0.764  &	$+0.0_{-0.2}^{+0.2}$	\\
%\noalign{\smallskip}
J01097+356   &   0.943   &   0.826   &   0.652   &   0.992   &   0.662  &   0.937   &	0.965  &   2.902  &   $+0.9_{-0.3}^{+0.2}$    \\
\noalign{\smallskip}
J01186--008   &   0.903   &   0.917   &   0.810   &   0.970   &   0.674  &   0.869   &   0.917  &   1.093  &   $+0.5_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J01214+313   &   1.160   &   0.606   &   0.421   &   1.078   &   1.277  &   0.510   &	0.742  &   1.035  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J01226+127   &   0.886   &   0.896   &   0.795   &   0.973   &   0.635  &   0.863   &	0.918  &   1.162  &   $+0.4_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J01342--015   &   0.989   &   0.797   &   0.628   &   0.998   &   0.849  &   0.679   &   0.849  &   1.086  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J01356--200\,AB   &   1.082   &   0.706   &   0.520   &   1.039   &   1.049  &   0.582   &   0.796  &   1.045  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J01390--179\,AB   &   1.336   &   0.429   &   0.313   &   1.198   &   2.326  &   0.410   &   0.638  &   0.970  &   $-4.8_{-0.2}^{+0.4}$    \\
\noalign{\smallskip}
J01406--081   &   0.882   &   0.940   &   0.892   &   0.972   &   0.641  &   0.996   &   0.966  &   1.082  &   $+0.7_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J01431+210   &   1.240   &   0.509   &   0.351   &   1.130   &   1.425  &   0.465   &	0.723  &   1.066  &   $-4.9_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J01541--156   &   1.236   &   0.572   &   0.356   &   1.127   &   1.612  &   0.449   &   0.688  &   0.997  &   $-1.3_{-0.3}^{+0.2}$    \\%D010912
\noalign{\smallskip}
J01551--162   &   0.896   &   0.923   &   0.865   &   0.979   &   0.668  &   0.955   &   0.948  &   1.128  &   $+0.5_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J01562+001   &   1.120   &   0.616   &   0.460   &   1.063   &   1.107  &   0.500   &	0.713  &   0.917  &   $-5.2_{-0.2}^{+0.3}$    \\
\noalign{\smallskip}
J01567+305   &   1.295   &   0.457   &   0.333   &   1.159   &   1.878  &   0.397   &	0.630   &   0.925 &   $-16.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J01571--102   &   0.944   &   0.869   &   0.758   &   0.981   &   0.745  &   0.809   &   0.889  &   1.073  &   $+0.4_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J02000+135\,AB   &   1.169   &   0.618   &   0.417   &   1.076   &   1.244  &   0.505   &	0.749  &   1.046  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J02002+130   &   1.154   &   0.658   &   0.486   &   1.122   &   1.498  &   0.557   &	0.800  &   1.080  &   $-2.0_{-0.3}^{+0.2}$    \\
\noalign{\smallskip}
J02019+342   &   0.964   &   0.861   &   0.738   &   0.990   &   0.821  &   0.774   &	0.882  &   1.037  &   $+0.4_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J02022+103   &   1.491   &   0.387   &   0.213   &   1.216   &   2.583  &   0.319   &	0.619  &   1.015  &   $-1.6_{-0.3}^{+0.5}$    \\
\noalign{\smallskip}
J02023+012   &   1.082   &   0.751   &   0.565   &   1.027   &   1.092  &   0.574   &	0.783  &   0.912  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J02100--088   &   1.145   &   0.588   &   0.395   &   1.073   &   1.107  &   0.501   &   0.763  &   1.101  &   $-0.4_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J02133+368\,AB   &   1.279   &   0.476   &   0.330   &   1.149   &   1.735  &   0.381   &	0.617  &   0.906  &   $-6.2_{-0.2}^{+0.4}$    \\
\noalign{\smallskip}
J02142--039   &   1.558   &   0.350   &   0.236   &   1.240   &   2.800  &   0.335   &   0.625   &   1.002 &   $-12.3_{-0.7}^{+0.9}$	\\
\noalign{\smallskip}
J02159--094\,ABC   &   1.090   &   0.668   &   0.504   &   1.061   &   1.013  &   0.564   &   0.754  &   0.979  &   $-6.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J02274+031   &   1.205   &   0.556   &   0.384   &   1.111   &   1.432  &   0.440   &	0.676  &   0.933  &   $-4.2_{-0.3}^{+0.4}$    \\
\noalign{\smallskip}
J02285--200   &   1.070   &   0.719   &   0.512   &   1.043   &   1.068  &   0.537   &   0.752  &   0.921  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J02291+228   &   0.899   &   0.935   &   0.865   &   0.976   &   0.680  &   0.968   &	0.962  &   1.229  &   $+0.6_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J02362+068   &   1.202   &   0.602   &   0.385   &   1.108   &   1.506  &   0.464   &	0.739  &   1.030  &   $-0.5_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J02367+226   &   1.406   &   0.428   &   0.280   &   1.178   &   2.158  &   0.361   &	0.627  &   0.964  &   $-5.5_{-0.4}^{+0.5}$    \\
\noalign{\smallskip}
J02412--045   &   1.272   &   0.507   &   0.352   &   1.136   &   1.682  &   0.405   &   0.651  &   0.921  &   $-3.8_{-0.4}^{+0.3}$    \\
\noalign{\smallskip}
J02441+492   &   1.017   &   0.782   &   0.607   &   1.011   &   0.932  &   0.634   &	0.821  &   0.983  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J02456+449   &   0.968   &   0.873   &   0.716   &   0.991   &   0.838  &   0.745   &	0.881  &   1.040  &   $+0.4_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J02479--124   &   1.382   &   0.747   &   0.459   &   1.227   &   2.418  &   0.779   &   1.455  &   5.825  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J02502+628   &   1.125   &   0.680   &   0.489   &   1.048   &   1.187  &   0.532   &	0.759  &   0.967  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J02530+168   &   1.823   &   0.256   &   0.134   &   1.292   &   4.540  &   0.224   &	0.533  &   1.012  &   $-2.4_{-0.8}^{+0.6}$    \\
\noalign{\smallskip}
J02555+268   &   1.273   &   0.567   &   0.369   &   1.112   &   1.621  &   0.465   &	0.728  &   1.044  &   $-0.5_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J02558+183   &   1.573   &   1.008   &   0.415   &   1.222   &   2.599  &   0.453   &	0.855  &   1.134  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J02562+239   &   1.357   &   0.478   &   0.328   &   1.156   &   1.896  &   0.402   &	0.679  &   0.980  &   $-6.6_{-0.2}^{+0.4}$    \\
\noalign{\smallskip}
J03026--181   &   1.098   &   0.711   &   0.520   &   1.040   &   1.068  &   0.566   &   0.785  &   0.996  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J03033--080   &   1.138   &   0.634   &   0.444   &   1.072   &   1.187  &   0.536   &   0.776  &   1.085  &   $-1.9_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J03047+617   &   1.139   &   0.660   &   0.455   &   1.062   &   1.203  &   0.530   &	0.783  &   1.067  &   $-0.4_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J03110--046   &   1.133   &   0.676   &   0.480   &   1.059   &   1.171  &   0.534   &   0.765  &   0.997  &   $-0.4_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J03147+114   &   1.038   &   0.716   &   0.565   &   1.041   &   0.989  &   0.614   &	0.800  &   1.010  &   $-3.3_{-0.4}^{+0.5}$    \\
\noalign{\smallskip}
J03154+578   &   1.141   &   0.608   &   0.437   &   1.065   &   1.265  &   0.473   &	0.710  &   0.920  &   $+0.0_{-0.2}^{+0.2}$    \\%D010912
\noalign{\smallskip}
J03162+581N   &   1.059   &   0.752   &   0.560   &   1.021   &   0.993  &   0.595   &   0.794  &   0.975  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J03162+581S   &   1.069   &   0.761   &   0.588   &   1.024   &   1.028  &   0.611   &   0.800  &   0.951  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J03167+389   &   1.191   &   0.612   &   0.413   &   1.089   &   1.395  &   0.494   &	0.750  &   1.038  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J03174--011   &   0.954   &   0.820   &   0.682   &   0.990   &   0.760  &   0.710   &   0.855  &   1.007  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J03179--010   &   1.039   &   0.733   &   0.531   &   1.019   &   0.939  &   0.546   &   0.763  &   0.912  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J03181+426   &   1.224   &   0.605   &   0.401   &   1.092   &   1.442  &   0.494   &	0.757  &   1.069  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J03194+619   &   1.262   &   0.523   &   0.363   &   1.132   &   1.537  &   0.428   &	0.666  &   0.941  &   $-7.0_{-0.3}^{+0.4}$    \\
\noalign{\smallskip}
J03236+056   &   1.354   &   0.488   &   0.320   &   1.164   &   1.755  &   0.417   &	0.693  &   1.022  &   $-7.9_{-0.3}^{+0.2}$    \\
\noalign{\smallskip}
J03236+476   &   0.971   &   0.858   &   0.738   &   0.996   &   0.839  &   0.775   &	0.882  &   1.041  &   $+0.4_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J03263+171   &   1.227   &   0.603   &   0.390   &   1.101   &   1.503  &   0.491   &	0.760  &   1.091  &   $-0.8_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J03275+222   &   1.309   &   0.533   &   0.344   &   1.140   &   1.670  &   0.433   &	0.707  &   1.019  &   $-5.4_{-0.3}^{+0.4}$    \\
\noalign{\smallskip}
J03294+117   &   1.064   &   0.684   &   0.474   &   1.055   &   0.981  &   0.561   &	0.777  &   1.071  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J03303+346   &   1.260   &   0.542   &   0.383   &   1.123   &   1.451  &   0.459   &	0.708  &   0.989  &   $-8.2_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J03309+706   &   1.157   &   0.625   &   0.429   &   1.074   &   1.345  &   0.477   &	0.714  &   0.942  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J03319+492   &   0.907   &   0.979   &   0.939   &   0.997   &   0.707  &   1.073   &	1.010  &   0.772  &   $+1.2_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J03320+436   &   0.906   &   0.913   &   0.832   &   0.972   &   0.699  &   0.902   &	0.932  &   1.125  &   $+0.4_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J03325+287\,ABC   &   1.292   &   0.523   &   0.345   &   1.136   &   1.564  &   0.436   &	0.705  &   1.019  &   $-7.0_{-0.2}^{+0.4}$    \\
\noalign{\smallskip}
J03332+462   &   0.919   &   0.866   &   0.789   &   0.995   &   0.705  &   0.875   &	0.903  &   1.182  &   $-3.4_{-0.3}^{+0.5}$    \\
\noalign{\smallskip}
J03354+428   &   0.966   &   0.870   &   0.744   &   0.992   &   0.816  &   0.762   &	0.882  &   0.981  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J03356--084   &   1.443   &   0.424   &   0.238   &   1.182   &   2.405  &   0.339   &   0.628  &   1.003  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J03361+313   &   1.320   &   0.476   &   0.325   &   1.152   &   1.832  &   0.396   &	0.652  &   0.953  &   $-7.4_{-0.3}^{+0.6}$    \\
\noalign{\smallskip}
J03375+288   &   0.944   &   0.869   &   0.756   &   0.981   &   0.769  &   0.820   &	0.914  &   1.200  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J03375+178N\,AB   &   1.085   &   0.728   &   0.542   &   1.045   &   1.099  &   0.573   &   0.784  &   0.962  &   $-1.4_{-0.2}^{+0.4}$    \\
\noalign{\smallskip}
J03375+178S\,AB   &   1.145   &   0.667   &   0.459   &   1.109   &   1.309  &   0.517   &   0.777  &   1.029  &   $-6.8_{-0.5}^{+0.6}$    \\
\noalign{\smallskip}
J03392+565\,AB   &   1.141   &   0.673   &   0.479   &   1.058   &   1.185  &   0.556   &	0.795  &   1.084  &   $-0.4_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J03430+459   &   1.209   &   0.566   &   0.373   &   1.099   &   1.485  &   0.443   &	0.694  &   0.971  &   $-0.7_{-0.3}^{+0.2}$    \\
\noalign{\smallskip}
J03466+243\,AB   &   0.882   &   0.949   &   0.890   &   0.975   &   0.627  &   1.014   &	0.973  &   1.172  &   $+0.0_{-0.5}^{+0.5}$    \\
\noalign{\smallskip}
J03473--019   &   1.129   &   0.658   &   0.498   &   1.047   &   1.124  &   0.532   &   0.747  &   0.933  &   $-3.7_{-0.2}^{+0.4}$    \\
\noalign{\smallskip}
J03480+405   &   1.026   &   0.774   &   0.615   &   1.026   &   0.933  &   0.669   &	0.819  &   1.030  &   $-2.6_{-0.4}^{+0.5}$    \\%D2509
\noalign{\smallskip}
J03510+142   &   1.306   &   0.500   &   0.360   &   1.142   &   1.530  &   0.439   &	0.692   &   0.984 &   $-13.4_{-0.6}^{+0.6}$    \\
\noalign{\smallskip}
J03519+397   &   0.936   &   0.898   &   0.800   &   0.977   &   0.727  &   0.831   &	0.900  &   0.975  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J03548+163\,AB   &   1.242   &   0.539   &   0.376   &   1.120   &   1.516  &   0.442   &	0.684  &   0.954  &   $-8.6_{-0.4}^{+0.7}$    \\
\noalign{\smallskip}
J03556+522   &   1.075   &   0.717   &   0.514   &   1.033   &   1.059  &   0.536   &	0.751  &   0.913  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J03565+319   &   1.202   &   0.579   &   0.405   &   1.098   &   1.409  &   0.473   &	0.719  &   0.983  &   $-4.7_{-0.3}^{+0.6}$    \\
\noalign{\smallskip}
J03566+507   &   0.879   &   0.948   &   0.893   &   0.971   &   0.648  &   0.985   &	0.961  &   1.025  &   $+0.4_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J03574--011\,AB   &   1.082   &   0.722   &   0.543   &   1.037   &   1.053  &   0.566   &   0.761  &   0.915  &   $-2.2_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J03588+125   &   1.298   &   0.557   &   0.362   &   1.130   &   1.734  &   0.472   &	0.754  &   1.101  &   $-0.5_{-0.3}^{+0.2}$    \\
\noalign{\smallskip}
J04041+307   &   1.027   &   0.769   &   0.585   &   1.019   &   0.998  &   0.581   &	0.783  &   0.880  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J04061--055   &   1.199   &   0.619   &   0.407   &   1.081   &   1.442  &   0.465   &   0.715  &   0.966  &   $-0.4_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J04079+142   &   1.132   &   0.668   &   0.470   &   1.062   &   1.213  &   0.541   &	0.781  &   1.052  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J04081+743   &   1.181   &   0.640   &   0.436   &   1.076   &   1.389  &   0.477   &	0.719  &   0.937  &   $-0.4_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J04083+691   &   1.279   &   0.528   &   0.330   &   1.140   &   1.804  &   0.397   &	0.667  &   0.960  &   $-0.8_{-0.2}^{+0.3}$    \\
\noalign{\smallskip}
J04123+162\,AB   &   1.211   &   0.584   &   0.402   &   1.099   &   1.434  &   0.472   &	0.724  &   0.993  &   $-2.5_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J04153--076   &   1.297   &   0.475   &   0.315   &   1.133   &   1.653  &   0.402   &   0.666  &   0.986  &   $-5.0_{-0.5}^{+0.6}$    \\
\noalign{\smallskip}
J04177+410   &   1.165   &   0.614   &   0.458   &   1.074   &   1.212  &   0.489   &	0.708  &   0.900  &   $-6.4_{-0.3}^{+0.4}$    \\
\noalign{\smallskip}
J04177+136\,AB   &   1.051   &   0.795   &   0.647   &   1.009   &   0.997  &   0.666   &	0.829  &   0.958  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J04191--074   &   1.228   &   0.566   &   0.364   &   1.112   &   1.428  &   0.489   &   0.748  &   1.115  &   $-0.4_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J04191+097   &   1.150   &   0.657   &   0.440   &   1.065   &   1.315  &   0.494   &	0.734  &   0.970  &   $-0.3_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J04205+815   &   1.120   &   0.725   &   0.537   &   1.043   &   1.194  &   0.551   &	0.768  &   0.913  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J04206+272   &   1.366   &   0.524   &   0.334   &   1.152   &   1.632  &   0.463   &	0.776  &   1.170  &   $-8.9_{-0.3}^{+0.6}$    \\
\noalign{\smallskip}
J04206--168   &   1.325   &   1.042   &   0.546   &   1.071   &   1.416  &   0.571   &   0.893  &   1.160  &   $+0.0_{-0.5}^{+0.5}$    \\
\noalign{\smallskip}
J04207+152\,AB   &   1.231   &   0.563   &   0.387   &   1.105   &   1.512  &   0.468   &	0.729  &   1.020  &   $-1.5_{-0.3}^{+0.2}$    \\
\noalign{\smallskip}
J04224+036   &   1.160   &   0.560   &   0.404   &   1.096   &   1.171  &   0.479   &	0.706  &   0.976  &   $-6.7_{-0.4}^{+0.5}$    \\
\noalign{\smallskip}
J04227+205   &   1.269   &   0.547   &   0.378   &   1.125   &   1.538  &   0.455   &	0.703  &   0.986  &   $-5.4_{-0.4}^{+0.3}$    \\
\noalign{\smallskip}
J04229+259   &   1.282   &   0.564   &   0.361   &   1.129   &   1.680  &   0.452   &	0.717  &   1.027  &   $-0.6_{-0.2}^{+0.3}$    \\
\noalign{\smallskip}
J04234+809   &   1.227   &   0.580   &   0.409   &   1.097   &   1.399  &   0.460   &	0.687  &   0.925  &   $-8.2_{-0.5}^{+0.8}$    \\
\noalign{\smallskip}
J04238+149\,AB   &   1.160   &   0.616   &   0.453   &   1.078   &   1.252  &   0.511   &	0.729  &   0.963  &   $-9.1_{-0.3}^{+0.4}$    \\
\noalign{\smallskip}
J04238+092\,AB   &   1.166   &   0.668   &   0.497   &   1.053   &   1.238  &   0.527   &	0..749  &   0.931  &   $-3.7_{-0.2}^{+0.3}$    \\
\noalign{\smallskip}
J04247--067\,ABC   &   1.237   &   0.553   &   0.364   &   1.090   &   1.314  &   0.450   &   0.689  &   0.986  &   $-5.0_{-0.4}^{+0.6}$    \\
\noalign{\smallskip}
J04252+172\,ABC   &   1.186   &   0.581   &   0.416   &   1.102   &   1.260  &   0.486   &	0.712  &   0.973  &   $-7.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J04290+186   &   1.096   &   0.693   &   0.526   &   1.056   &   1.061  &   0.570   &	0.765   &   0.960 &   $-11.9_{-0.3}^{+0.5}$    \\
\noalign{\smallskip}
J04308--088   &   1.267   &   0.564   &   0.363   &   1.109   &   1.581  &   0.437   &   0.686  &   0.972  &   $-1.5_{-0.4}^{+0.5}$    \\
\noalign{\smallskip}
J04310+367   &   1.134   &   0.639   &   0.460   &   1.067   &   1.240  &   0.501   &	0.728  &   0.936  &   $-3.2_{-0.2}^{+0.4}$    \\
\noalign{\smallskip}
J04313+241\,AB   &   1.418   &   0.491   &   0.315   &   1.166   &   1.884  &   0.433   &	0.750  &   1.118  &   $-9.4_{-0.5}^{+0.6}$    \\
\noalign{\smallskip}
J04329+001S   &   0.957   &   0.825   &   0.669   &   0.992   &   0.757  &   0.711   &   0.845  &   1.024  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J04347--004   &   1.213   &   0.588   &   0.391   &   1.105   &   1.517  &   0.443   &   0.691  &   0.940  &   $-2.0_{-0.4}^{+0.2}$    \\
\noalign{\smallskip}
J04360+188   &   1.107   &   0.645   &   0.488   &   1.060   &   1.113  &   0.541   &	0.750  &   0.968  &   $-5.8_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J04366+186   &   1.077   &   0.722   &   0.540   &   1.033   &   1.049  &   0.582   &	0.790  &   0.989  &   $-1.0_{-0.3}^{+0.2}$    \\
\noalign{\smallskip}
J04373+193   &   1.269   &   0.501   &   0.350   &   1.131   &   1.594  &   0.428   &	0.670  &   0.964  &   $-8.3_{-0.2}^{+0.6}$    \\
\noalign{\smallskip}
J04386--115   &   1.193   &   0.643   &   0.432   &   1.070   &   1.282  &   0.504   &   0.769  &   1.046  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J04388+217   &   1.175   &   0.624   &   0.422   &   1.087   &   1.349  &   0.499   &	0.748  &   1.026  &   $-0.6_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J04393+335   &   1.266   &   0.540   &   0.384   &   1.135   &   1.447  &   0.470   &	0.718   &   1.014 &   $-11.2_{-0.4}^{+0.5}$    \\
\noalign{\smallskip}
J04398+251   &   1.168   &   0.625   &   0.422   &   1.081   &   1.317  &   0.480   &	0.726  &   0.972  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J04413+327   &   1.252   &   0.599   &   0.403   &   1.103   &   1.571  &   0.490   &	0.758  &   1.062  &   $-0.4_{-0.1}^{+0.2}$    \\
\noalign{\smallskip}
J04425+204\,AB   &   1.140   &   0.621   &   0.443   &   1.074   &   1.182  &   0.514   &	0.731  &   0.987  &   $-4.8_{-0.3}^{+0.3}$    \\%D0109
\noalign{\smallskip}
J04430+187\,AB   &   0.875   &   0.934   &   0.868   &   0.985   &   0.631  &   1.005   &	0.967  &   1.351  &   $+0.7_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J04458--144   &   1.268   &   0.582   &   0.384   &   1.108   &   1.487  &   0.488   &   0.753  &   1.085  &   $-0.5_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J04468--112\,AB   &   1.147   &   0.608   &   0.431   &   1.076   &   1.142  &   0.483   &   0.712  &   0.943  &   $-5.1_{-0.2}^{+0.4}$    \\
\noalign{\smallskip}
J04472+206   &   1.349   &   0.440   &   0.302   &   1.181   &   1.773  &   0.394   &	0.654   &   0.985 &   $-14.4_{-0.5}^{+1.0}$    \\
\noalign{\smallskip}
J04494+484\,AB   &   1.252   &   0.538   &   0.378   &   1.107   &   1.500  &   0.440   &	0.680  &   0.944  &   $-5.5_{-0.5}^{+0.5}$    \\
\noalign{\smallskip}
J04496--153   &   0.867   &   0.957   &   0.914   &   0.966   &   0.614  &   1.019   &   0.979  &   0.945  &   $+0.5_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J04499+711   &   1.223   &   0.612   &   0.420   &   1.084   &   1.475  &   0.486   &	0.745  &   1.009  &   $-0.3_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J04536+623   &   1.195   &   0.619   &   0.408   &   1.089   &   1.445  &   0.474   &	0.731  &   0.994  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J04538+158   &   1.113   &   0.691   &   0.490   &   1.044   &   1.159  &   0.535   &	0.768  &   0.981  &   $-0.4_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J04544+650   &   1.246   &   0.558   &   0.375   &   1.119   &   1.513  &   0.434   &	0.681   &   0.943 &   $-13.9_{-0.5}^{+0.8}$    \\
\noalign{\smallskip}
J04559+046   &   1.057   &   0.736   &   0.570   &   1.028   &   0.996  &   0.603   &	0.788  &   0.958  &   $-3.3_{-0.2}^{+0.3}$    \\
\noalign{\smallskip}
J04560+432   &   1.228   &   0.597   &   0.386   &   1.104   &   1.479  &   0.462   &	0.718  &   1.001  &   $-0.5_{-0.4}^{+0.2}$    \\
\noalign{\smallskip}
J05003+251\,AB   &   1.006   &   0.800   &   0.644   &   0.999   &   0.883  &   0.677   &	0.847  &   1.025  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J05019+011   &   1.261   &   0.547   &   0.370   &   1.125   &   1.423  &   0.454   &	0.716  &   1.014  &   $-8.2_{-0.3}^{+0.5}$    \\
\noalign{\smallskip}
J05030+213\,AB   &   1.406   &   0.475   &   0.323   &   1.172   &   2.130  &   0.386   &	0.649  &   0.944  &   $-5.3_{-0.5}^{+0.7}$    \\
\noalign{\smallskip}
J05032+213   &   1.025   &   0.743   &   0.561   &   1.022   &   0.901  &   0.610   &	0.799  &   1.008  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J05050+442   &   1.410   &   0.502   &   0.293   &   1.166   &   2.133  &   0.388   &	0.681  &   1.019  &   $-1.0_{-0.2}^{+0.4}$    \\
\noalign{\smallskip}
J05062+046   &   1.267   &   0.529   &   0.353   &   1.141   &   1.453  &   0.437   &	0.696   &   0.997 &   $-10.0_{-0.2}^{+0.6}$    \\
\noalign{\smallskip}
J05068+516   &   0.853   &   0.963   &   0.920   &   0.968   &   0.598  &   1.051   &	0.994  &   0.969  &   $+0.6_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J05072+375   &   1.319   &   0.442   &   0.296   &   1.174   &   1.957  &   0.360   &	0.606  &   0.927  &   $-9.0_{-0.5}^{+0.6}$    \\
\noalign{\smallskip}
J05083+756   &   1.312   &   0.531   &   0.336   &   1.130   &   1.810  &   0.421   &	0.694  &   1.003  &   $-0.7_{-0.3}^{+0.4}$    \\
\noalign{\smallskip}
J05151--073   &   0.990   &   0.821   &   0.667   &   1.000   &   0.880  &   0.687   &   0.844  &   0.975  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J05152+236   &   1.361   &   0.447   &   0.309   &   1.179   &   1.969  &   0.390   &	0.647  &   0.966  &   $-8.4_{-0.8}^{+0.9}$    \\
\noalign{\smallskip}
J05173+321   &   1.173   &   0.639   &   0.437   &   1.073   &   1.317  &   0.507   &	0.764  &   1.033  &   $-1.2_{-0.5}^{+0.5}$    \\
\noalign{\smallskip}
J05175+487   &   0.932   &   0.910   &   0.804   &   0.983   &   0.752  &   0.834   &	0.915  &   1.011  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J05187+464   &   1.309   &   0.469   &   0.329   &   1.153   &   1.711  &   0.403   &	0.648   &   0.950 &   $-11.6_{-0.8}^{+0.8}$    \\
\noalign{\smallskip}
J05187--213   &   1.169   &   0.607   &   0.421   &   1.082   &   1.268  &   0.480   &   0.716  &   0.962  &   $-3.4_{-0.7}^{+0.5}$    \\
\noalign{\smallskip}
J05195+649   &   1.163   &   0.593   &   0.388   &   1.100   &   1.266  &   0.465   &	0.710  &   0.991  &   $-2.0_{-0.3}^{+0.2}$    \\
\noalign{\smallskip}
J05200--229   &   1.047   &   0.706   &   0.524   &   1.026   &   0.935  &   0.566   &   0.766  &   0.960  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J05223+305   &   1.165   &   0.648   &   0.441   &   1.059   &   1.243  &   0.516   &	0.759  &   1.034  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J05256--091\,AB   &   1.162   &   0.596   &   0.420   &   1.071   &   1.185  &   0.464   &   0.701  &   0.928  &   $-7.3_{-0.3}^{+0.4}$    \\
\noalign{\smallskip}
J05289+125   &   1.224   &   0.604   &   0.394   &   1.097   &   1.469  &   0.448   &	0.699  &   0.948  &   $-1.8_{-0.3}^{+0.6}$    \\
\noalign{\smallskip}
J05294+155E   &   0.891   &   0.845   &   0.701   &   0.984   &   0.652  &   0.764   &   0.882  &   1.152  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J05295--113   &   1.187   &   0.618   &   0.411   &   1.090   &   1.363  &   0.493   &   0.755  &   1.048  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J05300+121E   &   0.934   &   0.861   &   0.738   &   0.990   &   0.762  &   0.787   &   0.884  &   1.081  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J05300+121W   &   0.862   &   0.951   &   0.901   &   0.971   &   0.611  &   1.012   &   0.973  &   1.058  &   $+0.6_{-0.3}^{+0.2}$    \\
\noalign{\smallskip}
J05314--036   &   1.040   &   0.784   &   0.618   &   1.018   &   0.989  &   0.655   &   0.834  &   1.023  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J05320--030   &   1.040   &   0.729   &   0.569   &   1.040   &   0.918  &   0.632   &   0.803  &   1.039  &   $-4.0_{-0.4}^{+0.3}$    \\
\noalign{\smallskip}
J05324--072   &   0.916   &   0.852   &   0.725   &   0.983   &   0.680  &   0.763   &   0.874  &   1.040  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J05328+338   &   1.144   &   0.642   &   0.431   &   1.067   &   1.320  &   0.467   &	0.703  &   0.916  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J05342+103N   &   1.145   &   0.647   &   0.446   &   1.056   &   1.139  &   0.531   &   0.771  &   1.065  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J05342+103S   &   1.382   &   0.587   &   0.383   &   1.116   &   1.870  &   0.456   &   0.722  &   1.003  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J05394+747   &   1.171   &   0.643   &   0.436   &   1.072   &   1.316  &   0.496   &	0.740  &   0.988  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J05415+534   &   0.995   &   0.825   &   0.677   &   0.998   &   0.867  &   0.697   &	0.846  &   0.972  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J05421+124   &   1.241   &   0.576   &   0.366   &   1.113   &   1.568  &   0.457   &	0.726   &   1.035 &   $-0.5_{-0.3}^{+-0.5}$    \\
\noalign{\smallskip}
J05424+506   &   1.143   &   0.646   &   0.434   &   1.070   &   1.258  &   0.501   &	0.748   &   1.008 &   $-0.3_{-0.2}^{+-0.3}$    \\
\noalign{\smallskip}
J05425+154   &   1.158   &   0.596   &   0.419   &   1.093   &   1.306  &   0.468   &	0.703  &   0.935  &   $-4.5_{-0.2}^{+0.5}$    \\
\noalign{\smallskip}
J05427+026   &   1.161   &   0.647   &   0.440   &   1.067   &   1.259  &   0.520   &	0.775  &   1.065  &   $-0.3_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J05455--119   &   1.319   &   0.553   &   0.358   &   1.129   &   1.769  &   0.458   &   0.742  &   1.072  &   $-0.6_{-0.5}^{+0.3}$    \\
\noalign{\smallskip}
J05456+111   &   0.895   &   0.886   &   0.788   &   0.980   &   0.678  &   0.850   &	0.910  &   1.128  &   $+0.4_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J05456+729   &   1.132   &   0.675   &   0.476   &   1.057   &   1.228  &   0.527   &	0.763  &   0.991  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J05457--223   &   1.178   &   0.640   &   0.397   &   1.064   &   1.285  &   0.450   &   0.705  &   0.953  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J05458+729   &   1.092   &   0.685   &   0.486   &   1.044   &   1.011  &   0.549   &	0.776  &   1.026  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J05463+012   &   1.123   &   0.701   &   0.504   &   1.043   &   1.132  &   0.558   &	0.781  &   1.011  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J05501+051   &   1.015   &   0.781   &   0.646   &   1.022   &   0.896  &   0.692   &	0.833  &   1.023  &   $-3.4_{-0.1}^{+0.4}$    \\
\noalign{\smallskip}
J05511+122   &   1.251   &   0.600   &   0.391   &   1.098   &   1.552  &   0.472   &	0.737  &   1.030  &   $-0.6_{-0.2}^{+0.3}$    \\
\noalign{\smallskip}
J05566--103   &   1.194   &   0.589   &   0.411   &   1.091   &   1.390  &   0.451   &   0.685  &   0.910  &   $-3.4_{-0.4}^{+0.6}$    \\
\noalign{\smallskip}
J05582--046   &   1.351   &   0.495   &   0.271   &   1.143   &   1.890  &   0.387   &   0.680  &   1.048  &   $-0.8_{-0.2}^{+0.4}$    \\
\noalign{\smallskip}
J05588+213   &   1.380   &   0.456   &   0.284   &   1.167   &   2.246  &   0.393   &	0.685  &   1.040  &   $-1.5_{-0.4}^{+0.5}$    \\
\noalign{\smallskip}
J05596+585   &   0.953   &   0.805   &   0.642   &   0.997   &   0.772  &   0.691   &	0.836  &   1.041  &   $+0.0_{-0.3}^{+0.3}$    \\%D220912
\noalign{\smallskip}
J06024+663   &   1.349   &   0.529   &   0.332   &   1.143   &   1.872  &   0.443   &	0.723  &   1.071  &   $-0.7_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J06024+498   &   1.397   &   0.473   &   0.280   &   1.165   &   2.206  &   0.374   &	0.665  &   1.007  &   $-0.6_{-0.3}^{+0.2}$    \\
\noalign{\smallskip}
J06035+168   &   1.229   &   0.547   &   0.381   &   1.109   &   1.518  &   0.421   &	0.650  &   0.893  &   $-5.0_{-0.2}^{+0.3}$    \\
\noalign{\smallskip}
J06035+155   &   0.944   &   0.885   &   0.805   &   0.992   &   0.758  &   0.862   &	0.905  &   1.064  &   $+0.0_{-0.6}^{+0.6}$    \\
\noalign{\smallskip}
J06054+608   &   1.301   &   0.488   &   0.355   &   1.158   &   1.769  &   0.457   &	0.710  &   1.033  &   $-9.3_{-0.4}^{+0.6}$    \\
\noalign{\smallskip}
J06065+045   &   1.151   &   0.642   &   0.415   &   1.066   &   1.186  &   0.499   &	0.757  &   1.054  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J06066+465   &   1.153   &   0.658   &   0.464   &   1.062   &   1.286  &   0.518   &	0.763  &   0.998  &   $-0.5_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J06075+472   &   1.314   &   0.492   &   0.341   &   1.150   &   1.799  &   0.415   &	0.666  &   0.961  &   $-9.2_{-0.9}^{+0.8}$    \\
\noalign{\smallskip}
J06102+225   &   1.277   &   0.512   &   0.372   &   1.126   &   1.421  &   0.451   &	0.672  &   0.958  &   $-7.9_{-0.4}^{+0.6}$    \\
\noalign{\smallskip}
J06103+722   &   1.086   &   0.674   &   0.467   &   1.054   &   1.076  &   0.552   &	0.795  &   1.103  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J06145+025   &   1.143   &   0.626   &   0.428   &   1.071   &   1.172  &   0.515   &	0.760  &   1.058  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J06151--164   &   1.267   &   0.583   &   0.384   &   1.100   &   1.609  &   0.462   &   0.698  &   0.979  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J06171+051\,AB   &   1.188   &   0.643   &   0.419   &   1.082   &   1.395  &   0.479   &	0.737  &   0.990  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J06185+250   &   1.244   &   0.576   &   0.387   &   1.110   &   1.505  &   0.486   &	0.757  &   1.084  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J06236--096\,AB   &   1.160   &   0.624   &   0.437   &   1.075   &   1.302  &   0.477   &   0.710  &   0.924  &   $-2.2_{-0.5}^{+0.5}$    \\
\noalign{\smallskip}
J06238+456   &   1.397   &   0.459   &   0.298   &   1.170   &   2.084  &   0.382   &	0.655  &   0.981  &   $-6.1_{-0.6}^{+0.9}$    \\
\noalign{\smallskip}
J06246+234   &   1.214   &   0.559   &   0.342   &   1.103   &   1.489  &   0.412   &	0.669  &   0.959  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J06298--027\,AB   &   1.250   &   0.502   &   0.352   &   1.123   &   1.487  &   0.457   &   0.724  &   1.056  &   $-5.7_{-0.5}^{+0.5}$    \\
\noalign{\smallskip}
J06307+397   &   1.055   &   0.742   &   0.556   &   1.027   &   1.041  &   0.573   &	0.782  &   0.928  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J06313+006   &   1.022   &   0.806   &   0.631   &   1.014   &   0.931  &   0.657   &	0.838  &   1.000  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J06314--016   &   0.986   &   0.760   &   0.561   &   1.017   &   0.812  &   0.635   &   0.844  &   1.152  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J06323--097   &   1.290   &   0.543   &   0.349   &   1.127   &   1.743  &   0.437   &   0.704  &   1.012  &   $-0.9_{-0.1}^{+0.3}$    \\
\noalign{\smallskip}
J06325+641   &   1.259   &   0.572   &   0.377   &   1.117   &   1.573  &   0.479   &	0.759  &   1.094  &   $-0.5_{-0.1}^{+0.2}$    \\
\noalign{\smallskip}
J06332+054   &   1.070   &   0.734   &   0.551   &   1.030   &   1.037  &   0.608   &	0.815  &   1.058  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J06354--040\,AB   &   1.467   &   0.418   &   0.283   &   1.183   &   2.351  &   0.364   &   0.647  &   0.980  &   $-7.1_{-0.5}^{+0.7}$    \\
\noalign{\smallskip}
J06361+201   &   1.084   &   0.693   &   0.492   &   1.044   &   1.102  &   0.539   &	0.769  &   0.987  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J06367+378   &   1.219   &   0.568   &   0.396   &   1.110   &   1.336  &   0.475   &	0.718  &   1.000  &   $-6.8_{-0.3}^{+0.4}$    \\
\noalign{\smallskip}
J06401--164   &   1.070   &   0.663   &   0.458   &   1.045   &   1.019  &   0.527   &   0.757  &   1.015  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J06435+166   &   1.288   &   0.538   &   0.340   &   1.130   &   1.730  &   0.445   &	0.723  &   1.060  &   $-0.7_{-0.4}^{+0.2}$    \\
\noalign{\smallskip}
J06461+325   &   0.998   &   0.833   &   0.686   &   0.997   &   0.893  &   0.692   &	0.842  &   0.925  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J06474+054   &   1.266   &   0.587   &   0.382   &   1.109   &   1.567  &   0.486   &	0.758  &   1.094  &   $-0.3_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J06489+211   &   1.086   &   0.689   &   0.525   &   1.051   &   1.097  &   0.561   &	0.765  &   0.949  &   $-1.9_{-0.3}^{+0.1}$    \\
\noalign{\smallskip}
J06509--091   &   1.187   &   0.632   &   0.429   &   1.068   &   1.330  &   0.498   &   0.748  &   1.013  &   $-0.3_{-0.3}^{+0.1}$    \\
\noalign{\smallskip}
J06522+179   &   0.937   &   0.916   &   0.833   &   0.978   &   0.761  &   0.862   &	0.922  &   0.958  &   $+0.4_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J06522+627   &   1.205   &   0.604   &   0.426   &   1.087   &   1.436  &   0.467   &	0.703  &   0.924  &   $-2.4_{-0.3}^{+0.5}$    \\
\noalign{\smallskip}
J06523--051S\,AB   &   1.065   &   0.744   &   0.554   &   1.032   &   1.054  &   0.583   &   0.791  &   0.964  &	$+0.0_{-0.3}^{+0.3}$	\\
\noalign{\smallskip}
J06523--051N   &   0.840   &   0.972   &   0.925   &   0.969   &   0.553  &   1.079   &   1.005  &   0.953  &	$+0.8_{-0.4}^{+0.1}$	\\
\noalign{\smallskip}
J06548+332   &   1.156   &   0.662   &   0.458   &   1.061   &   1.277  &   0.514   &	0.753  &   0.990  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J06565+440   &   1.299   &   0.559   &   0.357   &   1.128   &   1.740  &   0.462   &	0.744  &   1.082  &   $-0.5_{-0.5}^{+0.2}$    \\
\noalign{\smallskip}
J07001--190   &   1.388   &   0.476   &   0.327   &   1.170   &   1.941  &   0.435   &   0.713  &   1.054  &   $-8.6_{-0.5}^{+0.7}$    \\
\noalign{\smallskip}
J07009--023   &   1.136   &   0.671   &   0.482   &   1.058   &   1.218  &   0.535   &   0.769  &   0.999  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J07031+836   &   1.170   &   0.621   &   0.417   &   1.066   &   1.273  &   0.468   &	0.711  &   0.948  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J07051--101   &   1.330   &   0.476   &   0.323   &   1.150   &   1.908  &   0.389   &   0.648  &   0.946  &   $-6.0_{-0.7}^{+0.4}$    \\
\noalign{\smallskip}
J07105--087   &   1.203   &   0.613   &   0.423   &   1.088   &   1.421  &   0.480   &   0.727  &   0.972  &   $-1.7_{-0.5}^{+0.5}$    \\
\noalign{\smallskip}
J07105+283   &   0.930   &   0.885   &   0.780   &   0.984   &   0.760  &   0.822   &	0.896  &   1.033  &   $+0.4_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J07111--035   &   0.979   &   0.871   &   0.748   &   0.992   &   0.848  &   0.762   &   0.879  &   0.960  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J07111+434\,AB   &   1.577   &   0.350   &   0.181   &   1.229   &   2.971  &   0.289   &	0.597  &   1.019  &   $-1.4_{-0.5}^{+0.4}$    \\
\noalign{\smallskip}
J07172--050   &   1.158   &   0.563   &   0.383   &   1.093   &   1.255  &   0.436   &   0.674  &   0.927  &   $-3.5_{-0.5}^{+0.5}$    \\
\noalign{\smallskip}
J07182+137   &   1.211   &   0.608   &   0.421   &   1.088   &   1.439  &   0.499   &	0.755  &   1.038  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J07191+667   &   0.931   &   0.883   &   0.795   &   0.983   &   0.748  &   0.848   &	0.908  &   1.080  &   $+0.4_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J07195+328   &   0.932   &   0.873   &   0.773   &   0.980   &   0.749  &   0.813   &	0.900  &   1.051  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J07219--222   &   1.220   &   0.620   &   0.408   &   1.085   &   1.412  &   0.491   &   0.747  &   1.037  &   $-0.5_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J07274+052   &   1.176   &   0.612   &   0.408   &   1.091   &   1.393  &   0.481   &	0.740  &   1.015  &   $-0.5_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J07310+460   &   1.249   &   0.520   &   0.365   &   1.126   &   1.559  &   0.431   &	0.669  &   0.943  &   $-9.5_{-0.5}^{+0.6}$    \\
\noalign{\smallskip}
J07319+362N   &   1.217   &   0.595   &   0.404   &   1.102   &   1.438  &   0.471   &   0.719  &   0.982  &   $-2.4_{-0.2}^{+0.3}$    \\
\noalign{\smallskip}
J07319+362S\,AB   &   1.103   &   0.672   &   0.487   &   1.057   &   1.109  &   0.551   &   0.773   &   1.020 &   $-2.0_{-0.2}^{+-2.0}$	\\
\noalign{\smallskip}
J07321--088   &   0.845   &   0.979   &   0.926   &   0.956   &   0.543  &   1.050   &   1.000  &   0.911  &   $+0.6_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J07324--130   &   0.900   &   0.880   &   0.759   &   0.980   &   0.686  &   0.812   &   0.892  &   1.090  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J07359+785   &   1.151   &   0.635   &   0.430   &   1.069   &   1.253  &   0.511   &	0.763  &   1.052  &   $+0.0_{-0.5}^{+0.5}$    \\
\noalign{\smallskip}
J07361--031   &   0.979   &   0.833   &   0.704   &   1.004   &   0.875  &   0.724   &   0.851  &   0.960  &   $-1.0_{-0.2}^{+0.3}$    \\
\noalign{\smallskip}
J07365--006   &   1.192   &   0.638   &   0.436   &   1.079   &   1.376  &   0.490   &   0.731  &   0.967  &   $-1.5_{-0.3}^{+0.4}$    \\
\noalign{\smallskip}
J07366+440   &   1.175   &   0.654   &   0.453   &   1.071   &   1.315  &   0.525   &	0.766  &   1.035  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J07420+142   &   1.176   &   0.922   &   0.649   &   1.049   &   1.240  &   0.966   &	1.249  &   3.966  &   $+0.8_{-0.4}^{+0.2}$    \\
\noalign{\smallskip}
J07429--107   &   1.104   &   0.677   &   0.493   &   1.061   &   1.150  &   0.547   &   0.766  &   0.993  &   $-2.0_{-0.2}^{+0.4}$    \\
\noalign{\smallskip}
J07467+574   &   1.323   &   0.496   &   0.337   &   1.159   &   1.921  &   0.407   &	0.684  &   0.976  &   $-6.1_{-0.6}^{+0.8}$    \\
\noalign{\smallskip}
J07470+760   &   1.219   &   0.598   &   0.397   &   1.096   &   1.479  &   0.467   &	0.728  &   1.001  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J07497--033   &   1.170   &   0.605   &   0.404   &   1.078   &   1.275  &   0.459   &   0.708  &   0.956  &   $-1.4_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J07498--032   &   1.153   &   0.553   &   0.387   &   1.094   &   1.192  &   0.447   &   0.677  &   0.936  &   $-7.5_{-0.6}^{+0.4}$    \\
\noalign{\smallskip}
J07523+162   &   1.605   &   0.359   &   0.260   &   1.247   &   2.785  &   0.360   &	0.694   &   1.050 &   $-25.4_{-1.0}^{+1.4}$    \\
\noalign{\smallskip}
J07545+085   &   1.103   &   0.699   &   0.502   &   1.044   &   1.166  &   0.532   &	0.755  &   0.938  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J07545--096   &   1.176   &   0.642   &   0.448   &   1.069   &   1.290  &   0.501   &   0.734  &   0.965  &   $-0.8_{-0.5}^{+0.2}$    \\
\noalign{\smallskip}
J07558+833   &   1.451   &   0.572   &   0.404   &   1.129   &   2.212  &   0.409   &	0.661  &   0.860  &   $-5.2_{-0.2}^{+0.6}$    \\
\noalign{\smallskip}
J07591+173   &   1.205   &   0.550   &   0.388   &   1.101   &   1.262  &   0.449   &	0.671  &   0.930  &   $-9.2_{-0.5}^{+0.8}$    \\
\noalign{\smallskip}
J08025--130   &   1.122   &   0.676   &   0.489   &   1.057   &   1.176  &   0.535   &   0.762  &   0.976  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J08031+203\,AB   &   1.165   &   0.586   &   0.425   &   1.089   &   1.232  &   0.467   &	0.687  &   0.907  &   $-7.2_{-0.3}^{+0.5}$    \\
\noalign{\smallskip}
J08069+422   &   1.284   &   0.550   &   0.367   &   1.124   &   1.658  &   0.439   &	0.699  &   0.981  &   $-2.5_{-0.4}^{+0.3}$    \\
\noalign{\smallskip}
J08082+211N   &   0.901   &   0.924   &   0.852   &   0.975   &   0.700  &   0.908   &   0.937  &   1.025  &   $+0.5_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J08082+211S\,AB   &   1.128   &   0.658   &   0.481   &   1.060   &   1.159  &   0.518   &   0.738  &   0.934  &   $-3.7_{-0.5}^{+0.4}$    \\
\noalign{\smallskip}
J08104--111   &   0.956   &   0.741   &   0.539   &   1.013   &   0.743  &   0.613   &   0.810  &   1.087  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J08105--138\,AB   &   1.093   &   0.722   &   0.532   &   1.033   &   1.108  &   0.570   &   0.784  &   0.977  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J08117+531   &   1.109   &   0.646   &   0.446   &   1.060   &   1.137  &   0.535   &	0.788  &   1.101  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J08143+630   &   1.024   &   0.784   &   0.618   &   1.007   &   0.890  &   0.647   &	0.828  &   0.995  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J08161+013   &   1.056   &   0.752   &   0.561   &   1.025   &   1.023  &   0.598   &	0.804  &   0.997  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J08283+553   &   1.131   &   0.684   &   0.480   &   1.051   &   1.151  &   0.537   &	0.767  &   1.002  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J08286+660   &   1.228   &   0.557   &   0.386   &   1.113   &   1.414  &   0.438   &	0.682  &   0.934  &   $-7.7_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J08298+267   &   1.680   &   0.299   &   0.196   &   1.298   &   4.578  &   0.270   &	0.568  &   0.974  &   $-5.2_{-1.1}^{+0.9}$    \\
\noalign{\smallskip}
J08353+141   &   1.277   &   0.522   &   0.341   &   1.133   &   1.608  &   0.440   &	0.715  &   1.041  &   $-3.5_{-0.5}^{+0.5}$    \\
\noalign{\smallskip}
J08375+035   &   1.258   &   0.565   &   0.367   &   1.114   &   1.674  &   0.445   &	0.719  &   1.012  &   $+0.0_{-0.6}^{+0.6}$    \\
\noalign{\smallskip}
J08386--028   &   0.815   &   0.952   &   0.930   &   0.961   &   0.506  &   1.054   &   0.999  &   0.858  &   $+0.4_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J08394--028   &   0.954   &   0.817   &   0.642   &   0.999   &   0.771  &   0.705   &   0.873  &   1.167  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J08423--048   &   1.132   &   0.678   &   0.476   &   1.058   &   1.234  &   0.532   &   0.773  &   1.012  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J08449--066\,AB   &   1.164   &   0.631   &   0.421   &   1.075   &   1.331  &   0.466   &   0.699  &   0.926  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J08526+283   &   1.329   &   0.543   &   0.357   &   1.124   &   1.806  &   0.456   &	0.737  &   1.065  &   $-0.7_{-0.3}^{+0.2}$    \\
\noalign{\smallskip}
J08531--202   &   1.135   &   0.654   &   0.457   &   1.065   &   1.213  &   0.512   &   0.752  &   0.987  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J08563--044   &   0.996   &   0.824   &   0.680   &   1.001   &   0.896  &   0.694   &   0.847  &   0.959  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J08572+194   &   1.183   &   0.636   &   0.425   &   1.073   &   1.294  &   0.500   &	0.746  &   1.020  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J08590+364   &   0.957   &   0.846   &   0.696   &   0.992   &   0.807  &   0.769   &	0.897  &   1.238  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J08595+537   &   1.195   &   0.586   &   0.412   &   1.092   &   1.368  &   0.444   &	0.669  &   0.886  &   $-5.0_{-0.2}^{+0.4}$    \\
\noalign{\smallskip}
J08599+042   &   0.996   &   0.840   &   0.689   &   0.997   &   0.884  &   0.713   &	0.860  &   1.002  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J09003+218   &   1.737   &   0.307   &   0.201   &   1.269   &   4.123  &   0.293   &	0.598   &   0.998 &   $-10.0_{-0.8}^{+0.8}$    \\
\noalign{\smallskip}
J09008+237   &   1.123   &   0.668   &   0.456   &   1.061   &   1.137  &   0.522   &	0.760  &   1.016  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J09023+177   &   1.210   &   0.588   &   0.393   &   1.092   &   1.458  &   0.470   &	0.736  &   1.021  &   $+0.0_{-0.6}^{+0.6}$    \\
\noalign{\smallskip}
J09028+060   &   1.031   &   0.780   &   0.613   &   1.005   &   0.952  &   0.646   &	0.827  &   1.004  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J09040--159   &   1.077   &   0.709   &   0.536   &   1.039   &   1.052  &   0.563   &   0.768  &   0.934  &   $-2.9_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J09045+164\,AB   &   0.844   &   0.970   &   0.923   &   0.972   &   0.568  &   1.076   &	1.003  &   0.974  &   $+0.7_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J09058+555   &   1.182   &   0.624   &   0.414   &   1.078   &   1.281  &   0.473   &	0.715  &   0.963  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J09091+227   &   1.314   &   0.527   &   0.332   &   1.139   &   1.932  &   0.416   &	0.688  &   0.997  &   $+0.0_{-1.0}^{+0.2}$    \\
\noalign{\smallskip}
J09115+126   &   1.105   &   0.696   &   0.504   &   1.050   &   1.124  &   0.566   &	0.796  &   1.050  &   $+0.0_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J09143+526   &   0.941   &   0.902   &   0.805   &   0.981   &   0.750  &   0.839   &	0.909  &   1.001  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J09144+526   &   0.943   &   0.896   &   0.791   &   0.978   &   0.759  &   0.822   &	0.904  &   1.003  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J09151+233   &   0.938   &   0.879   &   0.767   &   0.979   &   0.750  &   0.803   &	0.896  &   1.040  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J09156--105\,AB   &   1.369   &   0.431   &   0.280   &   1.174   &   1.981  &   0.351   &   0.609  &   0.943  &   $-3.9_{-0.3}^{+0.5}$    \\
\noalign{\smallskip}
J09201+037   &   1.196   &   0.622   &   0.427   &   1.083   &   1.407  &   0.477   &	0.723  &   0.957  &   $-1.4_{-0.6}^{+0.5}$    \\
\noalign{\smallskip}
J09206--169   &   0.922   &   0.908   &   0.811   &   0.981   &   0.735  &   0.855   &   0.917  &   1.042  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J09212+603   &   1.029   &   0.781   &   0.612   &   1.012   &   0.911  &   0.651   &	0.832  &   1.026  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J09218--023   &   1.051   &   0.723   &   0.531   &   1.033   &   1.065  &   0.537   &   0.751  &   0.883  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J09243+063   &   1.222   &   0.561   &   0.375   &   1.111   &   1.366  &   0.465   &	0.727  &   1.033  &   $-6.1_{-0.3}^{+0.4}$    \\
\noalign{\smallskip}
J09248+306   &   1.162   &   0.595   &   0.435   &   1.085   &   1.316  &   0.476   &	0.696  &   0.912  &   $-7.2_{-0.4}^{+0.5}$    \\
\noalign{\smallskip}
J09256+634   &   1.272   &   0.534   &   0.347   &   1.135   &   1.715  &   0.413   &	0.670  &   0.953  &   $-5.1_{-0.7}^{+0.4}$    \\
\noalign{\smallskip}
J09301--009   &   0.947   &   0.864   &   0.732   &   0.993   &   0.789  &   0.810   &   0.910  &   1.267  &   $+0.4_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J09308+024   &   1.230   &   0.562   &   0.384   &   1.110   &   1.572  &   0.437   &	0.684  &   0.936  &   $-3.5_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J09328+269   &   1.479   &   0.415   &   0.257   &   1.216   &   2.454  &   0.356   &	0.660  &   1.019  &   $-7.2_{-0.6}^{+0.6}$    \\
\noalign{\smallskip}
J09351--103   &   0.804   &   0.940   &   0.870   &   0.949   &   0.467  &   1.018   &   0.971  &   1.392  &   $+0.6_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J09362+375   &   0.940   &   0.859   &   0.744   &   0.983   &   0.738  &   0.773   &	0.878  &   0.999  &   $-0.9_{-0.3}^{+0.2}$    \\
\noalign{\smallskip}
J09394+146   &   1.151   &   0.631   &   0.442   &   1.073   &   1.310  &   0.478   &	0.705  &   0.912  &   $-1.8_{-0.4}^{+0.6}$    \\
\noalign{\smallskip}
J09449--123   &   1.416   &   0.403   &   0.274   &   1.190   &   1.839  &   0.369   &   0.632   &   0.983 &   $-13.3_{-1.0}^{+1.0}$	\\
\noalign{\smallskip}
J09488+156   &   1.094   &   0.673   &   0.479   &   1.060   &   1.197  &   0.491   &	0.712  &   0.872  &   $-2.9_{-0.3}^{+0.4}$    \\
\noalign{\smallskip}
J09526--156   &   1.146   &   0.629   &   0.418   &   1.085   &   1.246  &   0.487   &   0.728  &   0.991  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J09538--073   &   0.966   &   0.899   &   0.754   &   0.989   &   0.748  &   0.765   &   0.868  &   0.922  &   $-1.3_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J09589+059   &   1.320   &   0.502   &   0.332   &   1.144   &   1.773  &   0.390   &	0.641  &   0.928  &   $-4.5_{-0.6}^{+0.7}$    \\
\noalign{\smallskip}
J09597+721   &   1.185   &   0.636   &   0.431   &   1.082   &   1.374  &   0.485   &	0.734  &   0.974  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J10008+319   &   1.613   &   0.333   &   0.221   &   1.252   &   3.106  &   0.316   &	0.622   &   1.003 &   $-14.4_{-1.8}^{+1.2}$    \\
\noalign{\smallskip}
J10020+697   &   1.263   &   0.557   &   0.356   &   1.121   &   1.671  &   0.437   &	0.698  &   0.995  &   $-0.8_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J10028+484   &   1.448   &   0.380   &   0.264   &   1.223   &   2.463  &   0.349   &	0.611   &   0.964 &   $-12.0_{-0.6}^{+0.6}$    \\
\noalign{\smallskip}
J10063--064   &   1.415   &   0.521   &   0.312   &   1.099   &   1.704  &   0.456   &   0.724  &   1.120  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J10068--127   &   1.285   &   0.487   &   0.327   &   1.145   &   1.763  &   0.390   &   0.630  &   0.926  &   $-4.4_{-0.6}^{+0.5}$    \\
\noalign{\smallskip}
J10098--007   &   0.862   &   0.943   &   0.889   &   0.984   &   0.604  &   1.023   &   0.973  &   1.209  &   $+0.6_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J10120--026\,AB   &   1.087   &   0.726   &   0.532   &   1.041   &   1.140  &   0.560   &   0.777  &   0.950  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J10130+233   &   1.197   &   0.595   &   0.398   &   1.093   &   1.405  &   0.485   &	0.755  &   1.059  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J10148+213   &   1.276   &   0.500   &   0.329   &   1.144   &   1.696  &   0.395   &	0.643  &   0.938  &   $-5.9_{-0.9}^{+0.5}$    \\
\noalign{\smallskip}
J10155--164   &   1.226   &   0.583   &   0.391   &   1.102   &   1.400  &   0.483   &   0.745  &   1.054  &   $-3.5_{-0.5}^{+0.3}$    \\
\noalign{\smallskip}
J10196+198\,AB   &   1.141   &   0.638   &   0.466   &   1.066   &   1.204  &   0.506   &	0.732  &   0.937  &   $-4.1_{-0.4}^{+0.3}$    \\
\noalign{\smallskip}
J10200+289   &   1.111   &   0.678   &   0.479   &   1.056   &   1.216  &   0.514   &	0.742  &   0.938  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J10238+438   &   1.407   &   0.435   &   0.288   &   1.185   &   2.299  &   0.396   &	0.696  &   1.050  &   $-5.1_{-0.5}^{+0.5}$    \\
\noalign{\smallskip}
J10240+366   &   1.184   &   0.623   &   0.423   &   1.095   &   1.382  &   0.487   &	0.735  &   0.991  &   $-1.9_{-0.3}^{+0.2}$    \\
\noalign{\smallskip}
J10278+028   &   1.222   &   0.607   &   0.401   &   1.089   &   1.413  &   0.494   &	0.758  &   1.072  &   $+0.0_{-0.6}^{+0.6}$    \\
\noalign{\smallskip}
J10304+559   &   0.891   &   0.942   &   0.883   &   0.971   &   0.663  &   0.931   &	0.947  &   0.902  &   $+0.5_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J10359+288   &   1.142   &   0.640   &   0.460   &   1.080   &   1.265  &   0.506   &	0.736  &   0.952  &   $-2.9_{-0.4}^{+0.6}$    \\
\noalign{\smallskip}
J10368+509   &   1.271   &   0.510   &   0.347   &   1.138   &   1.747  &   0.413   &	0.665  &   0.948  &   $-4.5_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J10430--092\,AB   &   1.471   &   0.439   &   0.259   &   1.190   &   2.546  &   0.363   &   0.677  &   1.038  &   $-1.7_{-0.5}^{+0.4}$    \\
\noalign{\smallskip}
J10443+124   &   1.217   &   0.610   &   0.407   &   1.092   &   1.417  &   0.501   &	0.763  &   1.078  &   $+0.0_{-0.6}^{+0.6}$    \\
\noalign{\smallskip}
J10482--113   &   1.787   &   0.266   &   0.149   &   1.307   &   4.604  &   0.237   &   0.534  &   0.999  &   $-3.7_{-1.0}^{+0.6}$    \\
\noalign{\smallskip}
J10508+068   &   1.261   &   0.586   &   0.385   &   1.110   &   1.670  &   0.461   &	0.727  &   1.010  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J10546--073   &   1.256   &   0.609   &   0.380   &   1.106   &   1.540  &   0.466   &   0.752  &   1.061  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J10560+061   &   1.448   &   0.668   &   0.414   &   1.297   &   3.074  &   0.683   &	1.373  &   7.230  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J10563+042   &   1.102   &   0.699   &   0.510   &   1.046   &   1.137  &   0.551   &	0.772  &   0.973  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J10564+070   &   1.662   &   0.328   &   0.226   &   1.244   &   3.418  &   0.327   &	0.645   &   1.025 &   $-10.9_{-0.2}^{+0.9}$    \\
\noalign{\smallskip}
J10584--107   &   1.324   &   0.445   &   0.312   &   1.156   &   1.933  &   0.387   &   0.635  &   0.948  &   $-6.1_{-0.7}^{+0.4}$    \\
\noalign{\smallskip}
J11018--024   &   1.001   &   0.842   &   0.690   &   1.002   &   0.769  &   0.927   &   0.953  &   2.412  &   $+0.9_{-0.1}^{+0.3}$    \\
\noalign{\smallskip}
J11030+037   &   1.112   &   0.698   &   0.501   &   1.052   &   1.165  &   0.540   &	0.770  &   0.972  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J11033+359   &   1.042   &   0.773   &   0.570   &   1.018   &   0.991  &   0.616   &	0.823  &   1.042  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
%J11046--042N  &   0.823   &   1.018   &   0.972   &   0.955   &   0.53   &   1.156   &   1.066  &   0.313  &	$+1.9_{-0.5}^{+0.6}$	\\
%\noalign{\smallskip}
J11046--042S\,AB   &   0.959   &   0.862   &   0.763   &   0.989   &   0.792  &   0.794   &   0.879  &   0.984  &	$-1.9_{-0.1}^{+0.2}$	\\
\noalign{\smallskip}
J11054+435   &   0.978   &   0.829   &   0.678   &   0.995   &   0.853  &   0.687   &	0.845  &   0.947  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J11055+435   &   1.472   &   0.299   &   0.191   &   1.232   &   2.560  &   0.257   &	0.473   &   0.937 &   $-10.2_{-1.9}^{+1.2}$    \\
\noalign{\smallskip}
J11075+437   &   1.135   &   0.651   &   0.468   &   1.068   &   1.256  &   0.488   &	0.713  &   0.891  &   $-2.9_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J11151+734N   &   1.097   &   0.707   &   0.517   &   1.043   &   1.120  &   0.555   &   0.774  &   0.968  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J11151+734S   &   0.809   &   0.987   &   0.913   &   0.987   &   0.560  &   1.087   &   1.018  &   1.125  &   $+0.8_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J11201--104\,AB   &   1.057   &   0.755   &   0.566   &   1.020   &   0.886  &   0.611   &   0.773  &   0.954  &   $-3.3_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J11201+301   &   1.001   &   0.802   &   0.646   &   0.999   &   0.795  &   0.897   &	0.948  &   2.449  &   $+0.9_{-0.3}^{+0.2}$    \\
\noalign{\smallskip}
J11214--204N   &   0.902   &   0.938   &   0.870   &   0.973   &   0.676  &   0.934   &   0.943  &   0.998  &	$+0.0_{-0.3}^{+0.3}$	\\
\noalign{\smallskip}
J11214--204S   &   1.124   &   0.697   &   0.535   &   1.053   &   1.211  &   0.552   &   0.757  &   0.904  &	$-3.3_{-0.2}^{+0.2}$	\\
\noalign{\smallskip}
J11218+181   &   0.943   &   0.859   &   0.737   &   0.993   &   0.774  &   0.788   &	0.888  &   1.099  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J11240+381   &   1.259   &   0.510   &   0.352   &   1.136   &   1.693  &   0.405   &	0.649  &   0.921  &   $-6.9_{-0.3}^{+0.4}$    \\
\noalign{\smallskip}
J11306--080   &   1.189   &   0.651   &   0.434   &   1.067   &   1.300  &   0.487   &   0.738  &   0.976  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J11312+631   &   0.907   &   0.934   &   0.855   &   0.974   &   0.696  &   0.912   &	0.941  &   1.029  &   $+0.3_{-0.1}^{+0.2}$    \\
\noalign{\smallskip}
J11378+418   &   1.071   &   0.731   &   0.523   &   1.032   &   1.011  &   0.586   &	0.817  &   1.084  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J11403+095   &   1.006   &   0.804   &   0.628   &   1.015   &   0.881  &   0.647   &	0.824  &   0.961  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J11421+267   &   1.090   &   0.697   &   0.489   &   1.046   &   1.136  &   0.545   &	0.779  &   1.017  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J11451+183   &   1.246   &   0.576   &   0.389   &   1.107   &   1.492  &   0.488   &	0.759  &   1.086  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J11458+065   &   0.974   &   0.804   &   0.636   &   0.990   &   0.722  &   0.896   &	0.967  &   2.677  &   $+0.8_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J11472+770   &   0.893   &   0.902   &   0.807   &   0.970   &   0.650  &   0.888   &	0.927  &   1.212  &   $+0.4_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J11474+667   &   1.338   &   0.444   &   0.307   &   1.170   &   1.971  &   0.398   &	0.657  &   0.986  &   $-9.2_{-0.6}^{+0.6}$    \\
\noalign{\smallskip}
J11485+076   &   1.171   &   0.570   &   0.408   &   1.100   &   1.369  &   0.440   &	0.663  &   0.883  &   $-6.2_{-0.5}^{+0.5}$    \\
\noalign{\smallskip}
J11511+352   &   1.015   &   0.802   &   0.640   &   1.004   &   0.930  &   0.650   &	0.828  &   0.945  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J11522+100   &   1.297   &   0.571   &   0.374   &   1.112   &   1.635  &   0.470   &	0.739  &   1.057  &   $-0.8_{-0.2}^{+0.4}$    \\
\noalign{\smallskip}
J11549--021   &   1.130   &   0.668   &   0.464   &   1.056   &   1.239  &   0.512   &   0.747  &   0.967  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J12025+084   &   1.011   &   0.769   &   0.589   &   1.012   &   0.949  &   0.590   &	0.790  &   0.898  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J12049+174   &   1.143   &   0.622   &   0.440   &   1.075   &   1.229  &   0.475   &	0.701  &   0.907  &   $-6.2_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J12069+058   &   0.874   &   0.956   &   0.901   &   0.966   &   0.624  &   0.999   &	0.971  &   1.011  &   $+0.5_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J12088+217   &   0.971   &   0.860   &   0.737   &   0.997   &   0.819  &   0.766   &	0.890  &   1.040  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J12093+210   &   1.131   &   0.661   &   0.472   &   1.066   &   1.230  &   0.527   &	0.758  &   0.989  &   $-0.7_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J12104--131   &   1.263   &   0.516   &   0.352   &   1.123   &   1.619  &   0.424   &   0.679  &   0.967  &   $-3.5_{-0.5}^{+0.5}$    \\
\noalign{\smallskip}
J12124+121   &   1.053   &   0.746   &   0.560   &   1.022   &   1.027  &   0.599   &	0.798  &   0.989  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J12162+508   &   1.280   &   0.544   &   0.374   &   1.120   &   1.540  &   0.446   &	0.697  &   0.976  &   $-7.6_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J12228--040   &   1.288   &   0.488   &   0.335   &   1.152   &   1.709  &   0.402   &   0.651  &   0.943  &   $-6.5_{-0.4}^{+0.5}$    \\
\noalign{\smallskip}
J12322+454   &   1.147   &   1.023   &   0.641   &   1.100   &   1.338  &   0.996   &	1.470  &   1.593  &   $+0.8_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J12349+322   &   1.157   &   0.649   &   0.439   &   1.078   &   1.330  &   0.497   &	0.741  &   0.985  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J12364+352   &   1.296   &   0.546   &   0.363   &   1.131   &   1.750  &   0.432   &	0.703  &   0.984  &   $-1.7_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J12368--019   &   1.226   &   0.603   &   0.400   &   1.103   &   1.444  &   0.490   &   0.758  &   1.067  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J12372+358   &   1.028   &   0.754   &   0.583   &   1.019   &   0.937  &   0.620   &	0.810  &   0.995  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J12417+567   &   1.155   &   0.604   &   0.433   &   1.083   &   1.327  &   0.469   &	0.694  &   0.905  &   $-5.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J12440--111   &   1.282   &   0.523   &   0.346   &   1.136   &   1.709  &   0.416   &   0.672  &   0.960  &   $-4.4_{-0.3}^{+0.4}$    \\
\noalign{\smallskip}
J12456+271   &   1.211   &   0.872   &   0.542   &   1.114   &   1.521  &   0.859   &	1.346  &   5.309  &   $+0.7_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J12470+466   &   1.125   &   0.691   &   0.499   &   1.049   &   1.168  &   0.560   &	0.791  &   1.042  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J12488+120   &   1.303   &   0.539   &   0.331   &   1.119   &   1.718  &   0.424   &	0.710  &   1.032  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J12533--053   &   1.118   &   0.654   &   0.436   &   1.062   &   1.092  &   0.513   &   0.771  &   1.056  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J12533+466   &   1.145   &   0.913   &   0.601   &   1.098   &   1.630  &   0.945   &	1.329  &   3.775  &   $+0.7_{-0.1}^{+0.2}$    \\
\noalign{\smallskip}
J12549--063   &   1.331   &   0.495   &   0.341   &   1.141   &   1.868  &   0.381   &   0.619  &   0.891  &   $-5.5_{-0.4}^{+0.6}$    \\
\noalign{\smallskip}
J12593--001   &   1.241   &   0.603   &   0.398   &   1.091   &   1.443  &   0.483   &   0.757  &   1.059  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J13027+415   &   1.184   &   0.638   &   0.432   &   1.088   &   1.327  &   0.505   &	0.758  &   1.033  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J13088--015   &   1.141   &   0.640   &   0.454   &   1.060   &   1.191  &   0.514   &   0.759  &   1.007  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J13102+477   &   1.348   &   0.478   &   0.306   &   1.165   &   1.921  &   0.390   &	0.655  &   0.978  &   $-5.9_{-0.8}^{+0.5}$    \\
\noalign{\smallskip}
J13113+096   &   0.912   &   0.898   &   0.787   &   0.981   &   0.688  &   0.880   &	0.942  &   1.372  &   $+0.5_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J13143+133\,AB   &   1.587   &   0.336   &   0.221   &   1.282   &   2.931  &   0.322   &	0.618   &   1.006 &   $-16.9_{-1.1}^{+1.4}$    \\
\noalign{\smallskip}
J13167--123   &   1.195   &   0.617   &   0.415   &   1.084   &   1.374  &   0.469   &   0.712  &   0.953  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J13168+170   &   0.964   &   0.845   &   0.700   &   0.990   &   0.806  &   0.736   &	0.864  &   1.032  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J13179+362   &   0.986   &   0.806   &   0.632   &   1.005   &   0.861  &   0.703   &	0.870  &   1.186  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J13182+733   &   1.200   &   0.600   &   0.393   &   1.099   &   1.367  &   0.489   &	0.752  &   1.069  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J13247--050   &   1.260   &   0.571   &   0.377   &   1.112   &   1.643  &   0.457   &   0.721  &   1.014  &   $-1.2_{-0.6}^{+0.5}$    \\
\noalign{\smallskip}
J13251--114   &   1.120   &   0.655   &   0.466   &   1.065   &   1.206  &   0.516   &   0.746  &   0.969  &   $-1.6_{-0.2}^{+0.4}$    \\
\noalign{\smallskip}
J13253+426   &   0.887   &   0.959   &   0.900   &   0.965   &   0.648  &   0.982   &	0.970  &   0.970  &   $+0.5_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J13260+275   &   1.105   &   0.644   &   0.476   &   1.071   &   1.187  &   0.502   &	0.735  &   0.918  &   $-2.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J13294--143   &   1.181   &   0.583   &   0.426   &   1.092   &   1.251  &   0.473   &   0.688  &   0.913  &   $-6.1_{-0.5}^{+0.4}$    \\
\noalign{\smallskip}
J13312+589   &   1.080   &   0.723   &   0.539   &   1.036   &   1.077  &   0.548   &	0.765  &   0.903  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J13314--079   &   0.928   &   0.879   &   0.754   &   0.978   &   0.709  &   0.812   &   0.906  &   1.157  &   $+0.4_{-0.1}^{+0.2}$    \\
\noalign{\smallskip}
J13321--112   &   0.913   &   0.899   &   0.795   &   0.975   &   0.701  &   0.862   &   0.914  &   1.146  &   $+0.4_{-0.1}^{+0.2}$    \\
\noalign{\smallskip}
J13326+309   &   1.266   &   0.508   &   0.346   &   1.135   &   1.630  &   0.415   &	0.664  &   0.952  &   $-5.3_{-0.4}^{+0.3}$    \\
\noalign{\smallskip}
J13335+704   &   1.221   &   0.615   &   0.411   &   1.089   &   1.436  &   0.485   &	0.746  &   1.024  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J13386--115   &   1.263   &   0.499   &   0.348   &   1.133   &   1.565  &   0.411   &   0.648  &   0.930  &   $-6.4_{-0.5}^{+0.5}$    \\
\noalign{\smallskip}
J13394+461\,AB   &   1.024   &   0.780   &   0.606   &   1.011   &   0.928  &   0.671   &	0.854  &   1.139  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J13413--091   &   1.117   &   0.682   &   0.476   &   1.058   &   1.161  &   0.521   &   0.750  &   0.962  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J13414+489   &   1.169   &   0.667   &   0.451   &   1.069   &   1.327  &   0.498   &	0.742  &   0.965  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J13474+063   &   0.881   &   0.957   &   0.914   &   0.967   &   0.641  &   1.007   &	0.974  &   0.907  &   $+0.6_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J13503--216   &   1.212   &   0.612   &   0.400   &   1.085   &   1.442  &   0.479   &   0.735  &   1.019  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J13537+521\,AB   &   1.160   &   0.600   &   0.422   &   1.081   &   1.271  &   0.507   &	0.746  &   1.036  &   $+0.0_{-0.6}^{+0.6}$    \\
\noalign{\smallskip}
J13551--079   &   0.915   &   0.892   &   0.780   &   0.976   &   0.694  &   0.834   &   0.905  &   1.098  &   $+0.3_{-0.1}^{+0.2}$    \\
\noalign{\smallskip}
J13555--073   &   1.132   &   0.673   &   0.477   &   1.039   &   1.166  &   0.530   &   0.761  &   0.991  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J13582--120   &   1.295   &   0.533   &   0.338   &   1.142   &   1.705  &   0.442   &   0.715  &   1.050  &   $+0.0_{-0.6}^{+0.6}$    \\
\noalign{\smallskip}
J13583--132   &   1.243   &   0.565   &   0.377   &   1.110   &   1.574  &   0.440   &   0.697  &   0.965  &   $-1.9_{-0.3}^{+0.4}$    \\
\noalign{\smallskip}
J13587+465   &   1.085   &   0.732   &   0.558   &   1.012   &   0.927  &   0.827   &	0.941  &   2.414  &   $+1.0_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J14019+432   &   1.087   &   0.686   &   0.487   &   1.042   &   1.052  &   0.541   &	0.767  &   0.995  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J14102--180   &   1.125   &   0.690   &   0.498   &   1.049   &   1.160  &   0.571   &   0.801  &   1.081  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J14159--110   &   1.032   &   0.757   &   0.602   &   1.012   &   0.892  &   0.625   &   0.794  &   0.931  &   $-2.0_{-0.3}^{+0.2}$    \\
\noalign{\smallskip}
J14171+088   &   1.273   &   0.524   &   0.326   &   1.122   &   1.627  &   0.427   &	0.703  &   1.036  &   $-1.0_{-0.4}^{+0.3}$    \\
\noalign{\smallskip}
J14175+025   &   1.121   &   0.669   &   0.483   &   1.059   &   1.192  &   0.512   &	0.731  &   0.915  &   $-2.5_{-0.3}^{+0.5}$    \\
\noalign{\smallskip}
J14194+029   &   1.372   &   0.471   &   0.309   &   1.166   &   1.942  &   0.394   &	0.671  &   0.992  &   $-7.4_{-0.7}^{+0.5}$    \\
\noalign{\smallskip}
J14195--051   &   1.217   &   0.576   &   0.370   &   1.107   &   1.494  &   0.446   &   0.687  &   0.972  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J14215--079   &   1.240   &   0.609   &   0.401   &   1.094   &   1.504  &   0.480   &   0.755  &   1.046  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J14227+164   &   1.342   &   0.476   &   0.326   &   1.147   &   1.857  &   0.399   &	0.652  &   0.954  &   $-6.4_{-0.6}^{+0.4}$    \\
\noalign{\smallskip}
J14244+602   &   1.073   &   0.751   &   0.569   &   1.020   &   0.989  &   0.610   &	0.807  &   1.004  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J14251+518   &   1.083   &   0.707   &   0.511   &   1.034   &   1.063  &   0.558   &	0.780  &   0.995  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J14255--118   &   1.239   &   0.585   &   0.400   &   1.100   &   1.491  &   0.475   &   0.734  &   1.012  &   $-2.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J14312+754   &   1.194   &   0.548   &   0.377   &   1.100   &   1.436  &   0.406   &	0.630  &   0.870  &   $-4.7_{-0.6}^{+0.5}$    \\
\noalign{\smallskip}
J14336+093   &   1.167   &   0.649   &   0.432   &   1.071   &   1.286  &   0.501   &	0.750  &   1.015  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J14415+136   &   1.008   &   0.810   &   0.658   &   1.004   &   0.868  &   0.693   &	0.839  &   1.006  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J14446--222   &   1.315   &   0.540   &   0.350   &   1.116   &   1.654  &   0.468   &   0.755  &   1.119  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J14472+570   &   1.192   &   0.547   &   0.386   &   1.103   &   1.353  &   0.436   &	0.659  &   0.908  &   $-6.7_{-0.3}^{+0.5}$    \\
\noalign{\smallskip}
J14480+384   &   0.880   &   0.937   &   0.858   &   0.972   &   0.639  &   0.932   &	0.945  &   1.092  &   $+0.4_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J14485+101   &   1.209   &   0.618   &   0.426   &   1.079   &   1.361  &   0.505   &	0.759  &   1.045  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J14492+498   &   1.020   &   0.779   &   0.611   &   1.021   &   0.920  &   0.648   &	0.821  &   1.000  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J14501+323   &   1.188   &   0.633   &   0.429   &   1.074   &   1.305  &   0.516   &	0.774  &   1.080  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J14544+161\,ABC   &   0.981   &   0.748   &   0.570   &   1.006   &   0.802  &   0.619   &	0.798  &   1.002  &   $-1.4_{-0.2}^{+0.3}$    \\
\noalign{\smallskip}
J14595+454   &   0.887   &   0.946   &   0.885   &   0.960   &   0.641  &   0.956   &	0.954  &   0.985  &   $+0.5_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J15079+762   &   1.268   &   0.469   &   0.322   &   1.149   &   1.556  &   0.412   &	0.667  &   0.986  &   $-9.0_{-0.3}^{+0.5}$    \\
\noalign{\smallskip}
J15081+623   &   1.229   &   0.623   &   0.416   &   1.098   &   1.462  &   0.477   &	0.728  &   0.980  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J15118+395   &   1.107   &   0.701   &   0.504   &   1.045   &   1.130  &   0.537   &	0.759  &   0.946  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J15131+181   &   1.052   &   0.751   &   0.571   &   1.027   &   0.981  &   0.602   &	0.800  &   0.973  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J15142--099   &   1.226   &   0.538   &   0.355   &   1.109   &   1.414  &   0.428   &   0.674  &   0.960  &   $-3.8_{-0.4}^{+0.6}$    \\
\noalign{\smallskip}
J15147+645   &   1.156   &   0.626   &   0.414   &   1.066   &   1.354  &   0.433   &	0.668  &   0.872  &   $-0.5_{-0.1}^{+0.2}$    \\
\noalign{\smallskip}
J15151+333   &   1.064   &   0.734   &   0.529   &   1.023   &   1.039  &   0.562   &	0.774  &   0.957  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J15157--074   &   1.207   &   0.566   &   0.384   &   1.103   &   1.390  &   0.440   &   0.690  &   0.946  &   $-3.3_{-0.2}^{+0.4}$    \\
\noalign{\smallskip}
J15164+167   &   0.880   &   0.936   &   0.868   &   0.965   &   0.645  &   0.963   &	0.969  &   1.203  &   $+0.6_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J15197+046   &   1.238   &   0.588   &   0.400   &   1.099   &   1.585  &   0.444   &	0.692  &   0.927  &   $-1.8_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J15204+001   &   0.899   &   0.921   &   0.829   &   0.972   &   0.673  &   0.872   &	0.927  &   1.026  &   $+0.4_{-0.1}^{+0.2}$    \\
\noalign{\smallskip}
J15210+255   &   0.888   &   0.937   &   0.860   &   0.975   &   0.647  &   0.939   &	0.947  &   1.110  &   $+0.4_{-0.1}^{+0.2}$    \\
\noalign{\smallskip}
J15238+584   &   1.197   &   0.549   &   0.381   &   1.105   &   1.345  &   0.432   &	0.660  &   0.913  &   $-8.2_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J15277--090   &   1.345   &   0.513   &   0.331   &   1.146   &   1.901  &   0.427   &   0.713  &   1.038  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J15290+467\,AB   &   1.308   &   0.490   &   0.323   &   1.141   &   1.808  &   0.389   &	0.640  &   0.939  &   $-4.8_{-0.4}^{+0.5}$    \\
\noalign{\smallskip}
J15291+574   &   0.981   &   0.838   &   0.708   &   0.991   &   0.840  &   0.729   &	0.867  &   0.995  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J15305+094   &   1.482   &   0.380   &   0.244   &   1.216   &   2.570  &   0.319   &	0.586  &   0.953  &   $-7.4_{-0.8}^{+0.8}$    \\
\noalign{\smallskip}
J15340+513   &   1.337   &   0.551   &   0.348   &   1.119   &   1.848  &   0.446   &	0.730  &   1.057  &   $-0.9_{-0.3}^{+0.4}$    \\
\noalign{\smallskip}
J15386+371   &   1.184   &   0.640   &   0.425   &   1.081   &   1.336  &   0.493   &	0.751  &   1.017  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J15430--130   &   1.015   &   0.788   &   0.617   &   1.018   &   0.922  &   0.644   &   0.818  &   0.973  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J15474+451   &   1.232   &   0.564   &   0.366   &   1.100   &   1.485  &   0.441   &	0.708  &   0.996  &   $-4.1_{-0.5}^{+0.7}$    \\
\noalign{\smallskip}
J15476+226   &   1.276   &   0.504   &   0.338   &   1.134   &   1.630  &   0.417   &	0.672  &   0.973  &   $-4.7_{-0.2}^{+0.4}$    \\
\noalign{\smallskip}
J15480+043   &   1.122   &   0.668   &   0.499   &   1.047   &   1.137  &   0.526   &	0.745  &   0.922  &   $-4.7_{-0.2}^{+0.3}$    \\
\noalign{\smallskip}
J15481+015   &   1.132   &   0.682   &   0.495   &   1.052   &   1.241  &   0.533   &	0.751  &   0.946  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J15499+796   &   1.375   &   0.462   &   0.302   &   1.171   &   1.969  &   0.379   &	0.635  &   0.956  &   $-6.7_{-0.9}^{+0.6}$    \\
\noalign{\smallskip}
J15552--101   &   1.107   &   0.672   &   0.466   &   1.045   &   1.029  &   0.544   &   0.785  &   1.072  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J15557--103   &   1.178   &   0.584   &   0.412   &   1.092   &   1.272  &   0.464   &   0.689  &   0.927  &   $-4.9_{-0.4}^{+0.5}$    \\
\noalign{\smallskip}
J15558--118   &   1.157   &   0.671   &   0.454   &   1.060   &   1.163  &   0.515   &   0.765  &   1.018  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J15569+376   &   1.083   &   0.654   &   0.489   &   1.058   &   1.043  &   0.541   &	0.744  &   0.957  &   $-5.2_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J15578+090   &   1.280   &   0.581   &   0.373   &   1.106   &   1.629  &   0.463   &	0.740  &   1.051  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J16023+036   &   1.022   &   0.778   &   0.637   &   1.023   &   0.911  &   0.670   &	0.812  &   0.960  &   $-3.7_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J16042+235   &   1.398   &   0.455   &   0.302   &   1.165   &   2.058  &   0.380   &	0.645  &   0.966  &   $-6.8_{-0.8}^{+0.8}$    \\
\noalign{\smallskip}
J16048+391   &   1.210   &   0.590   &   0.361   &   1.099   &   1.460  &   0.408   &	0.661  &   0.921  &   $-1.7_{-0.5}^{+0.3}$    \\
\noalign{\smallskip}
J16120+033N   &   1.195   &   0.573   &   0.376   &   1.098   &   1.365  &   0.454   &   0.705  &   0.991  &   $-1.8_{-1.0}^{+0.6}$    \\
\noalign{\smallskip}
J16139+337\,AB   &   1.113   &   0.700   &   0.510   &   1.043   &   1.128  &   0.548   &	0.769  &   0.963  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J16148+606\,AB   &   1.109   &   0.655   &   0.454   &   1.057   &   1.151  &   0.481   &	0.708  &   0.899  &   $-1.1_{-0.6}^{+0.3}$    \\
\noalign{\smallskip}
J16157+586   &   1.360   &   0.464   &   0.309   &   1.154   &   1.871  &   0.401   &	0.655  &   0.983  &   $-7.0_{-0.6}^{+0.9}$    \\
\noalign{\smallskip}
J16167+672S   &   0.931   &   0.877   &   0.762   &   0.982   &   0.738  &   0.813   &   0.899  &   1.099  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J16183+757   &   1.266   &   0.561   &   0.368   &   1.113   &   1.604  &   0.440   &	0.700  &   0.982  &   $-1.0_{-0.6}^{+0.5}$    \\
\noalign{\smallskip}
J16243+199   &   1.121   &   0.610   &   0.456   &   1.066   &   1.052  &   0.482   &	0.697  &   0.885  &   $-6.3_{-0.4}^{+0.6}$    \\
\noalign{\smallskip}
J16254+543   &   1.014   &   0.768   &   0.591   &   1.016   &   0.920  &   0.592   &	0.777  &   0.878  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J16269+149   &   1.259   &   0.507   &   0.354   &   1.123   &   1.342  &   0.423   &	0.643  &   0.927  &   $-8.8_{-0.9}^{+0.7}$    \\
\noalign{\smallskip}
J16276--035\,AB   &   0.856   &   0.964   &   0.919   &   0.962   &   0.578  &   1.043   &   0.989  &   0.961  &   $+0.0_{-0.5}^{+0.5}$    \\
\noalign{\smallskip}
J16299+048   &   1.144   &   0.646   &   0.450   &   1.071   &   1.239  &   0.503   &	0.738  &   0.969  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J16314+471   &   1.175   &   0.564   &   0.389   &   1.094   &   1.273  &   0.445   &	0.689  &   0.942  &   $-3.9_{-0.4}^{+0.3}$    \\
\noalign{\smallskip}
J16330+031   &   1.172   &   0.648   &   0.440   &   1.064   &   1.265  &   0.511   &	0.756  &   1.022  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J16354--039   &   0.925   &   0.958   &   0.895   &   0.977   &   0.722  &   0.889   &   0.926  &   0.664  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J16365+287   &   1.214   &   0.602   &   0.407   &   1.088   &   1.353  &   0.500   &	0.757  &   1.069  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J16459+609   &   1.171   &   0.627   &   0.416   &   1.085   &   1.288  &   0.480   &	0.736  &   0.994  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J16465+345   &   1.658   &   0.354   &   0.189   &   1.238   &   3.594  &   0.300   &	0.634  &   1.042  &   $-1.7_{-0.7}^{+0.7}$    \\
\noalign{\smallskip}
J16480+453   &   1.239   &   0.521   &   0.365   &   1.121   &   1.360  &   0.435   &	0.667  &   0.947  &   $-7.8_{-0.4}^{+0.3}$    \\
\noalign{\smallskip}
J16528+610   &   1.333   &   0.526   &   0.327   &   1.138   &   1.828  &   0.431   &	0.713  &   1.050  &   $+0.0_{-0.5}^{+0.5}$    \\
\noalign{\smallskip}
J16536+560   &   1.172   &   0.583   &   0.377   &   1.085   &   1.271  &   0.476   &	0.737  &   1.059  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J16543+256   &   1.138   &   0.645   &   0.433   &   1.066   &   1.187  &   0.521   &	0.769  &   1.070  &   $+0.0_{-0.3}^{+0.3}$    \\%D250912
\noalign{\smallskip}
J16555--083   &   1.864   &   0.239   &   0.156   &   1.318   &   4.955  &   0.242   &   0.519  &   0.987  &   $-6.0_{-1.1}^{+1.0}$    \\
\noalign{\smallskip}
J17011+555   &   1.098   &   0.721   &   0.512   &   1.038   &   1.109  &   0.536   &	0.757  &   0.926  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J17017+741   &   1.163   &   0.612   &   0.404   &   1.075   &   1.290  &   0.467   &	0.713  &   0.970  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J17052--050   &   1.028   &   0.747   &   0.559   &   1.019   &   0.928  &   0.631   &   0.828  &   1.113  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J17062+646   &   1.107   &   0.673   &   0.474   &   1.047   &   1.154  &   0.504   &	0.741  &   0.930  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J17094+391   &   1.103   &   0.663   &   0.448   &   1.051   &   1.121  &   0.499   &	0.728  &   0.954  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J17126--099   &   1.321   &   0.610   &   0.450   &   1.050   &   1.476  &   0.673   &   0.904  &   1.788  &   $+0.8_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J17140+176   &   1.104   &   0.693   &   0.486   &   1.046   &   1.110  &   0.547   &	0.784  &   1.033  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J17154+308   &   1.098   &   0.708   &   0.518   &   1.045   &   1.108  &   0.560   &	0.772  &   0.973  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J17163--053   &   1.282   &   0.552   &   0.317   &   1.112   &   1.506  &   0.427   &   0.668  &   1.009  &   $-3.1_{-0.2}^{+0.4}$    \\
\noalign{\smallskip}
J17167+115   &   1.269   &   0.566   &   0.364   &   1.110   &   1.528  &   0.468   &	0.736  &   1.067  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J17176+524   &   1.197   &   0.616   &   0.404   &   1.091   &   1.387  &   0.467   &	0.708  &   0.965  &   $+0.0_{-0.6}^{+0.6}$    \\
\noalign{\smallskip}
J17198+265   &   1.303   &   0.462   &   0.321   &   1.159   &   1.572  &   0.414   &	0.659  &   0.982  &   $-8.2_{-0.7}^{+0.8}$    \\
\noalign{\smallskip}
J17199+242   &   1.273   &   0.521   &   0.362   &   1.136   &   1.518  &   0.431   &	0.673  &   0.953  &   $-9.1_{-0.8}^{+0.5}$    \\
\noalign{\smallskip}
J17199+265   &   1.191   &   0.612   &   0.423   &   1.087   &   1.307  &   0.495   &	0.736  &   1.003  &   $-2.4_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J17216--171   &   1.150   &   1.101   &   0.724   &   1.084   &   1.384  &   1.062   &   1.502  &   0.840  &   $+0.6_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J17239+136   &   1.227   &   0.579   &   0.395   &   1.100   &   1.457  &   0.449   &	0.690  &   0.939  &   $-3.2_{-0.3}^{+0.4}$    \\
\noalign{\smallskip}
J17246+617   &   1.160   &   0.610   &   0.441   &   1.062   &   1.163  &   0.499   &	0.721  &   0.957  &   $-2.8_{-0.3}^{+0.6}$    \\
\noalign{\smallskip}
J17265--227   &   1.072   &   0.676   &   0.477   &   1.046   &   1.026  &   0.534   &   0.750  &   0.980  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J17267--050   &   1.087   &   0.698   &   0.520   &   1.036   &   1.057  &   0.577   &   0.790  &   1.026  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J17270+422   &   0.858   &   0.962   &   0.915   &   0.967   &   0.593  &   1.048   &	0.988  &   1.012  &   $+0.6_{-0.2}^{+0.1}$    \\%D180413
\noalign{\smallskip}
J17281--017   &   1.259   &   0.546   &   0.365   &   1.120   &   1.572  &   0.439   &   0.688  &   0.973  &   $-2.6_{-0.6}^{+0.5}$    \\
\noalign{\smallskip}
J17299--209   &   1.151   &   0.646   &   0.431   &   1.078   &   1.199  &   0.525   &   0.787  &   1.112  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J17301+546   &   1.205   &   0.628   &   0.414   &   1.089   &   1.333  &   0.503   &	0.755  &   1.056  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J17304+337   &   1.139   &   0.607   &   0.432   &   1.076   &   1.192  &   0.487   &	0.719  &   0.955  &   $-2.4_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J17364+683   &   1.141   &   0.652   &   0.439   &   1.063   &   1.209  &   0.520   &	0.770  &   1.061  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J17412+724   &   1.230   &   0.566   &   0.367   &   1.113   &   1.516  &   0.430   &	0.680  &   0.951  &   $-2.8_{-0.4}^{+0.6}$    \\
\noalign{\smallskip}
J17426+756   &   1.275   &   0.544   &   0.344   &   1.132   &   1.634  &   0.422   &	0.703  &   1.002  &   $-1.6_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J17428+167   &   1.027   &   0.768   &   0.602   &   1.014   &   0.943  &   0.624   &	0.818  &   0.973  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J17464+277\,AB   &   1.190   &   0.640   &   0.431   &   1.076   &   1.302  &   0.514   &	0.762  &   1.053  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J17477+277   &   1.020   &   0.778   &   0.608   &   1.005   &   0.936  &   0.645   &	0.833  &   1.029  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J17520+566   &   1.219   &   0.577   &   0.427   &   1.089   &   1.273  &   0.477   &	0.705  &   0.936  &   $-7.3_{-0.7}^{+0.6}$    \\
\noalign{\smallskip}
J17559+294   &   1.188   &   0.590   &   0.399   &   1.093   &   1.331  &   0.468   &	0.715  &   0.983  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J17578+046   &   1.168   &   0.596   &   0.382   &   1.088   &   1.384  &   0.426   &	0.666  &   0.912  &   $+0.0_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J17578+465   &   1.135   &   0.679   &   0.464   &   1.064   &   1.205  &   0.523   &	0.766  &   1.011  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J18006+685   &   0.927   &   0.903   &   0.834   &   0.963   &   0.696  &   0.871   &	0.916  &   0.959  &   $+0.0_{-0.4}^{+0.4}$    \\%D1502
\noalign{\smallskip}
J18007+295   &   1.067   &   0.734   &   0.557   &   1.033   &   1.069  &   0.584   &	0.792  &   0.959  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J18019+001   &   1.191   &   0.596   &   0.402   &   1.092   &   1.393  &   0.438   &	0.673  &   0.900  &   $-2.5_{-0.5}^{+0.6}$    \\
\noalign{\smallskip}
J18022+642   &   1.344   &   0.447   &   0.309   &   1.166   &   1.865  &   0.376   &	0.612  &   0.926  &   $-5.2_{-0.6}^{+0.7}$    \\
\noalign{\smallskip}
J18028--030   &   1.215   &   0.612   &   0.396   &   1.098   &   1.412  &   0.498   &   0.770  &   1.105  &   $-0.7_{-0.3}^{+0.4}$    \\
\noalign{\smallskip}
J18036--189   &   1.354   &   0.459   &   0.308   &   1.159   &   1.894  &   0.381   &   0.636  &   0.950  &   $-8.2_{-0.6}^{+0.7}$    \\
\noalign{\smallskip}
J18041+838   &   1.233   &   0.622   &   0.420   &   1.093   &   1.431  &   0.490   &	0.744  &   1.012  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J18046+139   &   1.085   &   0.695   &   0.503   &   1.055   &   1.131  &   0.518   &	0.736  &   0.892  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J18054+015   &   1.183   &   0.632   &   0.426   &   1.075   &   1.322  &   0.503   &	0.751  &   1.030  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J18057--143   &   1.463   &   0.378   &   0.235   &   1.207   &   2.391  &   0.320   &   0.577  &   0.959  &   $-5.9_{-0.5}^{+0.9}$    \\
\noalign{\smallskip}
J18068+177   &   1.215   &   0.589   &   0.382   &   1.094   &   1.452  &   0.446   &	0.681  &   0.946  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J18090+241   &   1.008   &   0.805   &   0.645   &   1.005   &   0.895  &   0.679   &	0.843  &   1.021  &   $+0.0_{-0.4}^{+0.4}$    \\%D180413
\noalign{\smallskip}
J18112--010   &   1.182   &   0.593   &   0.406   &   1.103   &   1.280  &   0.457   &   0.691  &   0.932  &   $-5.6_{-0.5}^{+0.7}$    \\
\noalign{\smallskip}
J18130+414   &   1.187   &   0.601   &   0.398   &   1.083   &   1.390  &   0.447   &	0.694  &   0.935  &   $-2.0_{-0.5}^{+0.5}$    \\
\noalign{\smallskip}
J18131+260\,AB   &   1.242   &   0.526   &   0.368   &   1.109   &   1.373  &   0.432   &	0.656  &   0.929  &   $-7.8_{-0.7}^{+1.2}$    \\
\noalign{\smallskip}
J18135+055   &   1.250   &   0.611   &   0.410   &   1.076   &   1.487  &   0.492   &	0.740  &   1.027  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J18149+196   &   1.036   &   0.738   &   0.550   &   1.024   &   0.957  &   0.556   &	0.757  &   0.879  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J18162+686   &   1.009   &   0.755   &   0.616   &   1.011   &   0.878  &   0.633   &	0.817  &   0.954  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J18224+620   &   1.295   &   0.553   &   0.379   &   1.120   &   1.791  &   0.477   &	0.711  &   1.022  &   $-0.5_{-0.3}^{+0.2}$    \\
\noalign{\smallskip}
J18253+186   &   1.184   &   0.621   &   0.420   &   1.072   &   1.289  &   0.486   &	0.724  &   0.981  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J18306--039   &   1.382   &   0.530   &   0.333   &   1.130   &   1.951  &   0.396   &   0.678  &   0.965  &   $-2.4_{-0.4}^{+0.5}$    \\
\noalign{\smallskip}
J18313+649   &   1.144   &   0.574   &   0.416   &   1.081   &   1.235  &   0.455   &	0.684  &   0.906  &   $-3.2_{-0.4}^{+0.5}$    \\
\noalign{\smallskip}
J18338+194   &   1.149   &   0.697   &   0.502   &   1.056   &   1.199  &   0.545   &	0.758  &   0.960  &   $-0.6_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J18353+457   &   0.938   &   0.855   &   0.717   &   0.986   &   0.744  &   0.780   &	0.889  &   1.163  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J18354+457   &   1.139   &   0.651   &   0.464   &   1.069   &   1.246  &   0.561   &	0.765  &   1.072  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J18400+726   &   1.726   &   0.275   &   0.188   &   1.317   &   4.112  &   0.279   &	0.562  &   0.985  &   $-6.2_{-1.8}^{+2.1}$    \\
\noalign{\smallskip}
J18409+315   &   0.999   &   0.816   &   0.665   &   0.997   &   0.880  &   0.668   &	0.832  &   0.921  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J18423--013   &   1.200   &   0.894   &   0.837   &   1.015   &   1.354  &   0.908   &   0.960  &   1.215  &   $+0.9_{-0.2}^{+0.3}$    \\
\noalign{\smallskip}
J18427+596N   &   1.117   &   0.682   &   0.473   &   1.054   &   1.200  &   0.526   &   0.769  &   1.003  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J18427+596S   &   1.149   &   0.640   &   0.431   &   1.071   &   1.330  &   0.484   &   0.736  &   0.974  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J18453+188   &   1.229   &   0.553   &   0.384   &   1.110   &   1.457  &   0.433   &	0.668  &   0.916  &   $-6.8_{-0.4}^{+0.5}$    \\
\noalign{\smallskip}
J18467+007   &   1.211   &   0.524   &   0.368   &   1.112   &   1.398  &   0.428   &	0.652  &   0.920  &   $-6.3_{-0.7}^{+0.7}$    \\
\noalign{\smallskip}
J18482+076   &   1.426   &   0.433   &   0..276   &   1.173   &   2.280  &   0.377   &	0.666  &   1.018  &   $-4.9_{-0.6}^{+0.7}$    \\
\noalign{\smallskip}
J18491--032   &   1.311   &   0.536   &   0.338   &   1.125   &   1.693  &   0.444   &   0.714  &   1.050  &   $-0.6_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J18499+186   &   1.293   &   0.537   &   0.349   &   1.141   &   1.756  &   0.423   &	0.696  &   0.989  &   $-1.4_{-0.4}^{+0.6}$    \\
\noalign{\smallskip}
J18542+109   &   1.256   &   0.569   &   0.367   &   1.104   &   1.499  &   0.471   &	0.743  &   1.075  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J18550+429   &   1.215   &   0.528   &   0.361   &   1.122   &   1.366  &   0.426   &	0.657  &   0.934  &   $-6.4_{-0.4}^{+0.5}$    \\
\noalign{\smallskip}
J18570+473   &   1.091   &   0.690   &   0.476   &   1.047   &   1.060  &   0.534   &	0.761  &   0.998  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J19052+387   &   1.216   &   0.621   &   0.401   &   1.089   &   1.433  &   0.461   &	0.708  &   0.961  &   $+0.0_{-0.6}^{+0.6}$    \\
\noalign{\smallskip}
J19060--074   &   1.105   &   0.704   &   0.509   &   1.038   &   1.094  &   0.570   &   0.798  &   1.051  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J19070+208   &   1.035   &   0.764   &   0.577   &   1.016   &   0.978  &   0.588   &	0.784  &   0.909  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J19072+442   &   1.308   &   0.529   &   0.334   &   1.132   &   1.782  &   0.430   &	0.713  &   1.038  &   $-0.9_{-0.3}^{+0.6}$    \\
\noalign{\smallskip}
J19105--075   &   1.165   &   0.636   &   0.430   &   1.074   &   1.260  &   0.512   &   0.766  &   1.058  &   $-0.5_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J19164+842   &   1.379   &   0.486   &   0.300   &   1.153   &   1.959  &   0.396   &	0.681  &   1.017  &   $-1.2_{-0.4}^{+0.5}$    \\%D060812
\noalign{\smallskip}
J19168+003   &   1.186   &   0.575   &   0.412   &   1.083   &   1.259  &   0.460   &	0.675  &   0.908  &   $-6.9_{-0.3}^{+0.5}$    \\
\noalign{\smallskip}
J19169+051N   &   1.093   &   0.704   &   0.512   &   1.042   &   1.082  &   0.574   &   0.791  &   1.038  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J19169+051S   &   1.983   &   0.344   &   0.261   &   1.292   &   6.103  &   0.334   &   0.641  &   0.979  &   $-9.5_{-1.0}^{+1.1}$    \\
\noalign{\smallskip}
J19243+426   &   1.237   &   0.597   &   0.403   &   1.093   &   1.447  &   0.487   &	0.743  &   1.036  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J19260+244   &   1.305   &   0.517   &   0.353   &   1.146   &   1.671  &   0.433   &	0.692  &   0.988  &   $-6.3_{-0.5}^{+0.6}$    \\
\noalign{\smallskip}
J19271+770   &   1.054   &   0.682   &   0.463   &   1.043   &   0.991  &   0.517   &	0.737  &   0.964  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J19282--001   &   1.450   &   0.452   &   0.280   &   1.188   &   2.061  &   0.399   &   0.711   &   1.082 &   $-11.0_{-0.9}^{+1.0}$	\\
\noalign{\smallskip}
J19312+361   &   1.300   &   0.498   &   0.322   &   1.154   &   1.571  &   0.423   &	0.695  &   1.028  &   $-8.5_{-0.5}^{+0.8}$    \\
\noalign{\smallskip}
J19316--069   &   1.107   &   0.686   &   0.485   &   1.050   &   1.087  &   0.547   &   0.774  &   1.018  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J19327--068   &   1.209   &   0.596   &   0.395   &   1.093   &   1.344  &   0.493   &   0.754  &   1.075  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J19346+045   &   1.024   &   0.949   &   0.876   &   0.978   &   0.908  &   0.883   &	0.930  &   0.775  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J19390+338   &   1.253   &   0.590   &   0.392   &   1.093   &   1.447  &   0.487   &	0.753  &   1.070  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J19393+148   &   1.141   &   0.656   &   0.468   &   1.059   &   1.180  &   0.532   &	0.766  &   1.017  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J19421+656   &   1.160   &   0.642   &   0.442   &   1.061   &   1.249  &   0.491   &	0.719  &   0.943  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J19430+102   &   1.066   &   0.721   &   0.545   &   1.035   &   0.999  &   0.583   &	0.787  &   0.977  &   $+0.0_{-0.5}^{+0.5}$    \\
\noalign{\smallskip}
J19439--057   &   1.196   &   0.558   &   0.391   &   1.108   &   1.305  &   0.462   &   0.680  &   0.948  &   $-6.2_{-0.2}^{+0.3}$    \\
\noalign{\smallskip}
J19452+407   &   0.957   &   0.877   &   0.757   &   0.988   &   0.802  &   0.786   &	0.884  &   1.002  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J19519+141   &   0.971   &   0.833   &   0.705   &   0.991   &   0.828  &   0.735   &	0.866  &   1.017  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J19524+603   &   1.148   &   0.669   &   0.452   &   1.069   &   1.260  &   0.503   &	0.730  &   0.955  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J19539+444W\,AB   &   1.438   &   0.388   &   0.253   &   1.214   &   2.548  &   0.332   &   0.594  &   0.954  &   $-5.1_{-0.9}^{+1.0}$    \\
\noalign{\smallskip}
J19539+444E   &   1.489   &   0.372   &   0.232   &   1.230   &   2.677  &   0.315   &   0.592  &   0.969  &   $-4.4_{-1.0}^{+1.0}$    \\
\noalign{\smallskip}
J19547+844   &   1.249   &   0.543   &   0.369   &   1.128   &   1.373  &   0.439   &	0.680   &   0.958 &   $-11.0_{-0.8}^{+1.2}$    \\
\noalign{\smallskip}
J19564+591   &   1.172   &   0.640   &   0.427   &   1.075   &   1.245  &   0.504   &	0.760  &   1.043  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J19565+591   &   0.910   &   0.890   &   0.809   &   0.984   &   0.692  &   0.914   &	0.937  &   1.352  &   $+0.5_{-0.1}^{+0.1}$    \\
\noalign{\smallskip}
J19578--108   &   1.284   &   0.531   &   0.354   &   1.132   &   1.582  &   0.423   &   0.678  &   0.961  &   $-5.9_{-0.6}^{+0.7}$    \\
\noalign{\smallskip}
J20021+130   &   1.186   &   0.628   &   0.436   &   1.079   &   1.322  &   0.504   &	0.758  &   1.024  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J20033+672   &   1.129   &   0.665   &   0.466   &   1.037   &   1.158  &   0.530   &	0.753  &   1.000  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J20034+298   &   1.325   &   0.511   &   0.325   &   1.149   &   1.951  &   0.433   &	0.723  &   1.067  &   $-1.1_{-0.3}^{+0.4}$    \\
\noalign{\smallskip}
J20047+512   &   1.154   &   0.653   &   0.433   &   1.080   &   1.270  &   0.520   &	0.763  &   1.061  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J20065+159   &   1.061   &   0.741   &   0.549   &   1.023   &   1.024  &   0.565   &	0.775  &   0.921  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J20077+189   &   1.219   &   0.586   &   0.380   &   1.107   &   1.406  &   0.486   &	0.746  &   1.080  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J20093--012   &   1.375   &   0.432   &   0.282   &   1.179   &   1.944  &   0.363   &   0.616  &   0.955  &   $-8.6_{-0.7}^{+1.2}$    \\
\noalign{\smallskip}
J20108+772   &   0.884   &   0.916   &   0.848   &   0.974   &   0.636  &   0.934   &	0.935  &   1.136  &   $+0.5_{-0.2}^{+0.3}$    \\
\noalign{\smallskip}
J20112+161   &   1.235   &   0.575   &   0.380   &   1.118   &   1.563  &   0.461   &	0.741  &   1.036  &   $-0.9_{-0.5}^{+0.5}$    \\
\noalign{\smallskip}
J20123--126   &   0.823   &   1.031   &   0.989   &   0.980   &   0.533  &   1.188   &   1.081  &   0.103  &   $+2.0_{-0.5}^{+0.2}$    \\
\noalign{\smallskip}
J20177+059   &   1.133   &   0.668   &   0.465   &   1.048   &   1.143  &   0.533   &	0.766  &   1.025  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J20182--202   &   1.130   &   0.658   &   0.463   &   1.046   &   1.116  &   0.544   &   0.771  &   1.054  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J20216--199   &   1.041   &   0.764   &   0.584   &   1.009   &   0.964  &   0.613   &   0.803  &   0.969  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J20254--198   &   1.403   &   0.452   &   0.290   &   1.185   &   1.748  &   0.426   &   0.706   &   1.092 &   $-12.1_{-1.0}^{+0.8}$	\\
\noalign{\smallskip}
J20283+617   &   1.106   &   0.688   &   0.493   &   1.050   &   1.157  &   0.528   &	0.763  &   0.960  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J20300+003\,AB   &   1.231   &   0.504   &   0.329   &   1.118   &   1.558  &   0.384   &	0.621  &   0.912  &   $-2.8_{-0.6}^{+0.8}$    \\
\noalign{\smallskip}
J20332+283   &   1.287   &   0.574   &   0.363   &   1.117   &   1.637  &   0.465   &	0.739  &   1.069  &   $-0.8_{-0.4}^{+0.3}$    \\
\noalign{\smallskip}
J20336+365   &   1.205   &   0.602   &   0.393   &   1.094   &   1.409  &   0.459   &	0.708  &   0.973  &   $-0.4_{-0.4}^{+0.2}$    \\
\noalign{\smallskip}
J20382+231   &   1.061   &   0.722   &   0.558   &   1.031   &   0.981  &   0.573   &	0.759  &   0.892  &   $-2.6_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J20405+154   &   1.335   &   0.513   &   0.331   &   1.136   &   1.817  &   0.428   &	0.706  &   1.032  &   $-0.9_{-0.5}^{+0.4}$    \\
\noalign{\smallskip}
J20407+199\,AB   &   1.082   &   0.698   &   0.498   &   1.042   &   1.093  &   0.540   &	0.758  &   0.961  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J20439+231   &   1.181   &   0.623   &   0.434   &   1.075   &   1.263  &   0.515   &	0.753  &   1.036  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J20467--118   &   1.220   &   0.518   &   0.371   &   1.117   &   1.426  &   0.437   &   0.667  &   0.939  &   $-7.8_{-1.0}^{+0.7}$    \\
\noalign{\smallskip}
J20510+399   &   1.152   &   0.655   &   0.458   &   1.062   &   1.222  &   0.541   &	0.788  &   1.087  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J20540+603   &   1.102   &   0.690   &   0.506   &   1.037   &   1.086  &   0.545   &	0.760  &   0.955  &   $-1.7_{-0.3}^{+0.3}$    \\
\noalign{\smallskip}
J20581+401\,AB   &   0.911   &   0.915   &   0.832   &   0.975   &   0.698  &   0.896   &	0.929  &   1.091  &   $+0.4_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J20583+425   &   1.128   &   0.669   &   0.468   &   1.058   &   1.172  &   0.530   &	0.759  &   1.003  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J20593+530\,AB   &   1.198   &   0.569   &   0.397   &   1.111   &   1.413  &   0.457   &	0.693  &   0.948  &   $-3.3_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J21009+510   &   1.088   &   0.646   &   0.467   &   1.051   &   1.054  &   0.519   &	0.743  &   0.967  &   $-3.3_{-0.7}^{+0.7}$    \\
\noalign{\smallskip}
J21019--063   &   1.106   &   0.696   &   0.493   &   1.045   &   1.094  &   0.561   &   0.784  &   1.044  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J21027+349   &   1.273   &   0.474   &   0.313   &   1.146   &   1.570  &   0.424   &	0.695  &   1.043  &   $-4.5_{-0.7}^{+0.6}$    \\
\noalign{\smallskip}
J21053+208   &   1.110   &   0.675   &   0.482   &   1.050   &   1.158  &   0.514   &	0.737  &   0.925  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J21057+502E   &   1.230   &   0.593   &   0.395   &   1.098   &   1.401  &   0.499   &   0.762  &   1.097  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J21057+502W   &   1.255   &   0.553   &   0.364   &   1.116   &   1.502  &   0.478   &   0.748  &   1.097  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J21068+387   &   0.848   &   0.964   &   0.920   &   0.963   &   0.572  &   1.044   &	0.991  &   0.947  &   $+0.7_{-0.2}^{+0.1}$    \\
\noalign{\smallskip}
J21069+387   &   0.960   &   0.944   &   0.871   &   0.977   &   0.790  &   0.904   &	0.942  &   0.895  &   $+0.5_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J21074+198   &   0.960   &   0.751   &   0.566   &   1.008   &   0.783  &   0.631   &	0.813  &   1.063  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J21074+468   &   1.085   &   0.703   &   0.519   &   1.040   &   1.040  &   0.584   &	0.795  &   1.048  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J21109+469   &   1.168   &   0.623   &   0.428   &   1.076   &   1.256  &   0.518   &	0.760  &   1.062  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J21114+658   &   1.057   &   0.739   &   0.541   &   1.039   &   1.039  &   0.554   &	0.757  &   0.895  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J21127--073   &   1.202   &   0.617   &   0.407   &   1.078   &   1.237  &   0.501   &   0.757  &   1.069  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J21147+160   &   1.219   &   0.591   &   0.407   &   1.092   &   1.407  &   0.492   &	0.753  &   1.050  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J21245+400   &   1.538   &   0.429   &   0.263   &   1.192   &   2.820  &   0.375   &	0.701  &   1.069  &   $-1.1_{-0.5}^{+0.6}$    \\
\noalign{\smallskip}
J21376+016   &   1.301   &   0.502   &   0.344   &   1.146   &   1.504  &   0.434   &	0.688   &   0.998 &   $-11.9_{-0.8}^{+1.3}$    \\
\noalign{\smallskip}
J21414+207   &   1.146   &   0.608   &   0.442   &   1.072   &   1.203  &   0.491   &	0.706  &   0.928  &   $-5.0_{-0.4}^{+0.7}$    \\
\noalign{\smallskip}
J21466+668   &   1.253   &   0.582   &   0.380   &   1.103   &   1.547  &   0.471   &	0.739  &   1.049  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J21467--212   &   1.229   &   0.563   &   0.389   &   1.108   &   1.408  &   0.438   &   0.671  &   0.918  &   $-5.1_{-0.5}^{+1.0}$    \\
\noalign{\smallskip}
J21472--047   &   1.277   &   0.530   &   0.316   &   1.134   &   1.618  &   0.415   &   0.683  &   1.015  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J21554+596\,AB   &   1.203   &   0.553   &   0.389   &   1.100   &   1.349  &   0.438   &	0.665  &   0.911  &   $-8.3_{-0.5}^{+0.8}$    \\
\noalign{\smallskip}
J22021+014   &   0.958   &   0.858   &   0.731   &   0.990   &   0.798  &   0.758   &	0.871  &   0.998  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J22035+036\,AB   &   1.245   &   0.520   &   0.352   &   1.123   &   1.529  &   0.412   &	0.645  &   0.922  &   $-5.6_{-0.8}^{+0.8}$    \\
\noalign{\smallskip}
J22088+117   &   1.357   &   0.484   &   0.327   &   1.145   &   1.875  &   0.413   &	0.682  &   0.996  &   $-6.5_{-0.5}^{+0.5}$    \\
\noalign{\smallskip}
J22089--177   &   1.104   &   0.696   &   0.489   &   1.047   &   1.104  &   0.497   &   0.705  &   0.856  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J22095+118   &   1.136   &   0.681   &   0.483   &   1.057   &   1.180  &   0.543   &	0.780  &   1.028  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J22114+409   &   1.468   &   0.399   &   0.264   &   1.192   &   2.486  &   0.375   &	0.685  &   1.051  &   $-5.0_{-0.5}^{+0.9}$    \\
\noalign{\smallskip}
J22160+546   &   1.236   &   0.578   &   0.390   &   1.109   &   1.511  &   0.446   &	0.701  &   0.955  &   $-2.1_{-0.5}^{+0.5}$    \\
\noalign{\smallskip}
J22202+067   &   1.100   &   0.694   &   0.485   &   1.043   &   1.142  &   0.512   &	0.736  &   0.916  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J22234+324\,AB   &   1.130   &   0.657   &   0.470   &   1.062   &   1.115  &   0.516   &	0.727  &   0.936  &   $-5.3_{-0.3}^{+0.6}$    \\
\noalign{\smallskip}
J22264+583   &   1.160   &   0.666   &   0.462   &   1.066   &   1.265  &   0.512   &	0.757  &   0.986  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J22300+488\,AB   &   1.322   &   0.543   &   0.396   &   1.113   &   1.841  &   0.412   &	0.655  &   0.868  &   $-6.1_{-0.7}^{+0.9}$    \\
\noalign{\smallskip}
J22386+567   &   1.390   &   0.960   &   0.598   &   1.136   &   2.184  &   0.884   &	1.446  &   3.081  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J22387+252   &   1.192   &   0.648   &   0.450   &   1.072   &   1.351  &   0.509   &	0.755  &   1.002  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J22396--125   &   1.157   &   0.634   &   0.439   &   1.058   &   1.264  &   0.489   &   0.721  &   0.948  &   $-0.7_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J22415+260   &   1.161   &   0.635   &   0.451   &   1.083   &   1.264  &   0.489   &	0.720  &   0.928  &   $-4.0_{-0.4}^{+0.5}$    \\
\noalign{\smallskip}
J22437+192   &   1.111   &   0.676   &   0.483   &   1.056   &   1.113  &   0.536   &	0.758  &   0.984  &   $-2.5_{-0.4}^{+0.5}$    \\
\noalign{\smallskip}
J22476+184   &   1.101   &   0.658   &   0.453   &   1.065   &   1.109  &   0.525   &	0.764  &   1.033  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J22489+183   &   1.273   &   0.523   &   0.362   &   1.128   &   1.595  &   0.413   &	0.650  &   0.914  &   $-5.3_{-0.6}^{+0.9}$    \\
\noalign{\smallskip}
J22509+499   &   1.243   &   0.491   &   0.343   &   1.138   &   1.403  &   0.428   &	0.683  &   0.990  &   $-8.9_{-0.6}^{+0.8}$    \\
\noalign{\smallskip}
J22524+099\,AB   &   1.116   &   0.669   &   0.468   &   1.051   &   1.195  &   0.493   &	0.723  &   0.907  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J22526+750   &   1.354   &   0.528   &   0.335   &   1.134   &   1.879  &   0.451   &	0.742  &   1.100  &   $-0.8_{-0.3}^{+0.4}$    \\
\noalign{\smallskip}
J22582--110   &   1.133   &   0.606   &   0.434   &   1.074   &   1.144  &   0.490   &   0.706  &   0.939  &   $-2.9_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J22588+690   &   1.146   &   0.639   &   0.436   &   1.070   &   1.213  &   0.512   &	0.746  &   1.017  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J23006+036   &   1.148   &   0.663   &   0.462   &   1.063   &   1.204  &   0.516   &	0.753  &   0.985  &   $+0.0_{-0.4}^{+0.4}$    \\%D2012B
\noalign{\smallskip}
J23028+436   &   1.263   &   0.521   &   0.354   &   1.133   &   1.588  &   0.404   &	0.643  &   0.912  &   $-5.8_{-0.9}^{+0.8}$    \\
\noalign{\smallskip}
J23036--072   &   1.152   &   0.657   &   0.464   &   1.065   &   1.195  &   0.535   &   0.767  &   1.030  &   $+0.0_{-0.4}^{+0.4}$    \\%D050812
\noalign{\smallskip}
J23036+097   &   1.173   &   0.633   &   0.441   &   1.080   &   1.304  &   0.519   &	0.786  &   1.080  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J23051+519   &   1.184   &   0.621   &   0.432   &   1.091   &   1.296  &   0.519   &	0.771  &   1.074  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J23051+452   &   1.181   &   0.582   &   0.424   &   1.092   &   1.304  &   0.490   &	0.719  &   0.972  &   $-6.6_{-0.4}^{+0.6}$    \\
\noalign{\smallskip}
J23070+094   &   1.272   &   0.813   &   0.663   &   1.029   &   1.444  &   0.813   &	0.919  &   1.653  &   $+0.8_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J23177+490   &   1.160   &   0.698   &   0.501   &   1.026   &   1.005  &   0.772   &	0.930  &   2.244  &   $+1.0_{-0.3}^{+0.6}$    \\
\noalign{\smallskip}
J23182+795   &   1.116   &   0.644   &   0.444   &   1.067   &   1.124  &   0.526   &	0.765  &   1.052  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J23194+790   &   1.212   &   0.560   &   0.403   &   1.097   &   1.331  &   0.474   &	0.697  &   0.961  &   $-7.5_{-0.8}^{+1.0}$    \\
\noalign{\smallskip}
J23209--017\,AB   &   1.221   &   0.548   &   0.397   &   1.106   &   1.300  &   0.459   &   0.685   &   0.941 &   $-10.2_{-0.7}^{+1.0}$	\\
\noalign{\smallskip}
J23220+569   &   1.157   &   0.633   &   0.434   &   1.066   &   1.230  &   0.522   &	0.783  &   1.093  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J23228+787   &   1.302   &   0.347   &   0.206   &   1.224   &   1.634  &   0.350   &	0.641   &   1.066 &   $-11.2_{-1.2}^{+1.6}$    \\
\noalign{\smallskip}
J23235+457   &   0.852   &   0.955   &   0.913   &   0.969   &   0.564  &   1.061   &	0.986  &   1.062  &   $+0.8_{-0.2}^{+0.2}$    \\
\noalign{\smallskip}
J23261+170\,AB   &   1.257   &   0.549   &   0.369   &   1.119   &   1.532  &   0.428   &	0.676  &   0.943  &   $-3.1_{-0.8}^{+0.8}$    \\
\noalign{\smallskip}
J23266+453   &   1.263   &   0.852   &   0.543   &   1.116   &   1.496  &   0.851   &	1.262  &   5.896  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J23306+466   &   1.048   &   0.745   &   0.573   &   1.022   &   0.996  &   0.603   &	0.805  &   0.980  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J23317--064   &   1.362   &   0.539   &   0.355   &   1.139   &   1.846  &   0.472   &   0.763  &   1.127  &   $-0.9_{-0.6}^{+0.6}$    \\
\noalign{\smallskip}
J23376+163   &   1.459   &   0.386   &   0.250   &   1.210   &   2.384  &   0.330   &	0.602  &   0.963  &   $-6.2_{-1.0}^{+0.7}$    \\
\noalign{\smallskip}
J23416--065   &   1.330   &   0.534   &   0.332   &   1.124   &   1.761  &   0.437   &   0.709  &   1.044  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J23417--059\,AB   &   1.165   &   0.605   &   0.416   &   1.072   &   1.297  &   0.473   &   0.719  &   0.965  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J23419+441   &   1.386   &   0.467   &   0.293   &   1.170   &   2.372  &   0.409   &	0.710  &   1.072  &   $-1.0_{-0.3}^{+0.4}$    \\
\noalign{\smallskip}
J23423+349   &   1.215   &   0.591   &   0.383   &   1.094   &   1.447  &   0.467   &	0.732  &   1.029  &   $-0.6_{-0.4}^{+0.2}$    \\
\noalign{\smallskip}
J23425+392   &   0.928   &   0.904   &   0.823   &   0.982   &   0.739  &   0.875   &	0.921  &   1.054  &   $-1.6_{-0.3}^{+0.4}$    \\
\noalign{\smallskip}
J23438+610   &   1.110   &   0.641   &   0.434   &   1.059   &   1.176  &   0.492   &	0.731  &   0.974  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J23490--086   &   1.054   &   0.737   &   0.534   &   1.029   &   0.999  &   0.563   &   0.775  &   0.947  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J23559--133   &   1.184   &   0.568   &   0.405   &   1.094   &   1.331  &   0.472   &   0.700  &   0.959  &   $-4.2_{-0.4}^{+0.5}$    \\
\noalign{\smallskip}
J23560+150   &   1.102   &   0.709   &   0.517   &   1.040   &   1.110  &   0.560   &	0.783  &   0.990  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J23569+230   &   1.012   &   0.801   &   0.640   &   1.007   &   0.914  &   0.680   &	0.848  &   1.045  &   $+0.0_{-0.4}^{+0.4}$    \\
\noalign{\smallskip}
J23585+242   &   0.898   &   0.921   &   0.836   &   0.977   &   0.677  &   0.905   &	0.931  &   1.105  &   $+0.5_{-0.2}^{+0.3}$    \\
\noalign{\smallskip}
J23590+208   &   1.111   &   0.668   &   0.469   &   1.059   &   1.097  &   0.561   &	0.785  &   1.095  &   $+0.0_{-0.4}^{+0.4}$    \\
%\noalign{\smallskip}
%J01541--156  &   1.269   &   0.546   &   0.355   &   1.118   &   1.615  &   0.429   &   0.682  &   0.970  &   $-0.9_{-0.2}^{+0.1}$    \\D020912
%\noalign{\smallskip}
%J02530+168  &   1.713   &   0.268   &   0.127   &   1.282   &   4.271  &   0.227   &	0.527  &   1.019  &   $-3.8_{-0.4}^{+0.4}$    \\D121111
%\noalign{\smallskip}
%J03154+578  &   1.227   &   0.639   &   0.396   &   1.077   &   1.343  &   0.467   &	0.710  &   0.980  &   $+0.0_{-0.2}^{+0.2}$    \\D020912
%\noalign{\smallskip}
%J03480+405  &   1.046   &   0.750   &   0.608   &   1.034   &   0.971  &   0.650   &	0.810  &   0.991  &   $-2.6_{-0.3}^{+0.3}$    \\D2012B
%\noalign{\smallskip}
%J04153--076  &   1.236   &   0.469   &   0.316   &   1.126   &   1.471  &   0.410   &   0.670  &   0.996  &   $-5.0_{-0.4}^{+0.7}$    \\D040912
%\noalign{\smallskip}
%J04425+204  &   1.128   &   0.632   &   0.465   &   1.067   &   1.127  &   0.523   &	0.742  &   0.975  &   $-5.4_{-0.2}^{+0.4}$    \\D2012B 
%\noalign{\smallskip}
%J05596+585  &   0.891   &   0.813   &   0.645   &   0.988   &   0.647  &   0.709   &	0.842  &   1.088  &   $+0.0_{-0.3}^{+0.3}$    \\D240912 
%\noalign{\smallskip}
%J16543+256  &   1.160   &   0.627   &   0.442   &   1.068   &   1.169  &   0.516   &	0.751  &   1.019  &   $+0.0_{-0.3}^{+0.3}$    \\D240912 
%\noalign{\smallskip}
%J17270+422  &   0.861   &   0.962   &   0.915   &   0.970   &   0.590  &   1.036   &	0.982  &   0.978  &   $+0.6_{-0.2}^{+0.1}$    \\D150213 
%\noalign{\smallskip}
%J18006+685  &   0.912   &   0.920   &   0.839   &   0.979   &   0.698  &   0.887   &	0.925  &   1.003  &   $+0.0_{-0.4}^{+0.4}$    \\D180413 
%\noalign{\smallskip}
%J18090+241  &   0.995   &   0.810   &   0.634   &   1.011   &   0.869  &   0.673   &	0.849  &   1.053  &   $+0.0_{-0.4}^{+0.4}$    \\D150213 
%\noalign{\smallskip}
%J19164+842  &   1.408   &   0.546   &   0.332   &   1.146   &   1.953  &   0.394   &	0.669  &   0.957  &   $-3.7_{-0.5}^{+0.9}$    \\D04812 
%\noalign{\smallskip}
%J19169+051   &   0.963   &   0.708   &   0.496   &   1.016   &   0.727  &   0.601   &   0.801  &   1.144  &   $+0.0_{-0.4}^{+0.4}$    \\Nnotused
%\noalign{\smallskip}
%J23006+036   &   1.132   &   0.653   &   0.456   &   1.062   &   1.198  &   0.513   &   0.749  &   0.988  &   $+0.0_{-0.4}^{+0.4}$    \\D0811
%\noalign{\smallskip}
%J23036--072   &   1.126   &   0.668   &   0.460   &   1.060   &   1.156  &   0.539   &   0.773  &   1.056  &	$+0.0_{-0.4}^{+0.4}$	\\D240912
%\noalign{\smallskip}
\end{longtable}

%... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... ... 

\scriptsize
\begin{longtable}{lll cc ccccc l}
\label{table.SpT}\\
\caption[Spectral types of observed stars]{Spectral types of observed stars.}\\
   \hline
   \hline
   \noalign{\smallskip}
Karmn	& Sp. type		& Ref.$^{a}$	&  \multicolumn{2}{c}{Sp. type}	& \multicolumn{5}{c}{Sp. type}				& Sp. type \\
\cline{4-5}
\cline{6-10}
\noalign{\smallskip}
		& biblio. 		&           	& Best-fit		& $\chi^{2}$      	& TiO2 & TiO5 & PC1 & VO-7912 & Color-M	& adopted \\
 \noalign{\smallskip}
    \hline
    \noalign{\smallskip}		
 \endfirsthead
  \caption[]{Spectral types of observed stars (cont.).}\\ 
  \hline
  \hline
  \noalign{\smallskip}		
Karmn	& Sp. type		& Ref.$^{a}$	&  \multicolumn{2}{c}{Sp. type}	& \multicolumn{5}{c}{Sp. type}				& Sp. type \\
\cline{4-5}
\cline{6-10}
\noalign{\smallskip}
		& biblio. 		&           	& Best-fit		& $\chi^{2}$      & TiO2 & TiO5 & PC1 & VO-7912 & Color-M	& adopted \\
 \noalign{\smallskip}
  \hline
  \noalign{\smallskip}
  \endhead
  \noalign{\smallskip}
  \hline
\endfoot
 \noalign{\smallskip}
  \hline
\endlastfoot
J00066--070\,AB & M3.5\,V+m4.5: & Reid07, Jan12 & 4.5 & 4.5 & 4.5 & 4.5 & 4.0 & 4.5 & 4.5 &  M4.5\,V \\ %% Astralux rho=0.2 arcsec,Janson12, Reid 07 dice M3.5 
J00077+603\,AB & M4.5\,V & Lep13 & 4.0 & 4.0 & 4.5 & 4.0 & 3.5 & 4.0 & 3.5 &  M4.0\,V \\%%Scholnik09 (scholnik Liu..) M3.8 en Scholnik12 (anglada-escude) et al. rho 0.04-0.65 arcsec
J00115+591 & M5.5\,V & Lep03 & 6.0 & 6.0 & 5.5 & 6.0 & 5.5 & 5.5 & 5.5 &  M5.5\,V \\%%claramente es M5.5V
J00118+229 & M3.5\,V & Reid04 & 3.5 & 3.5 & 3.5 & 3.5 & 4.0 & 4.0 & 3.5 &  M3.5\,V \\
J00119+330 & M3.5\,V & Giz97 & 3.5 & 3.0 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\%% 
J00122+304 & M5.0\,V & Abe14 & 4.5 & 4.5 & 4.5 & 4.0 & 4.5 & 5.0 & 4.5 &  M4.5\,V \\
J00133+275 & M4.5\,V & Abe14 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J00136+806 & M1.5\,V & PMSU & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 &  M1.5\,V \\%% Binary rho 13 arcsec mas debil
J00146+202 & M2\,III & Gar89, Kir91 & ... & ... & ... & ... & ... & ... & ... &  M\,III \\%% 
J00152+530 & M2.2\,V & Mann13 & 2.5 & 2.0 & 2.5 & 2.0 & 2.5 & 2.0 & 2.5 &  M2.5\,V \\%% Binary 15 arcsec
J00162+198E & M4.0\,V & PMSU & 4.0 & 4.0 & 4.0 & 4.0 & 4.5 & 4.5 & 4.0 &  M4.0\,V \\
J00162+198W & M4.0\,V & PMSU & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.5 & 4.0 &  M4.0\,V \\
J00183+440 & M1.0\,V & PMSU & 1.0 & 1.5 & 1.0 & 1.5 & 1.0 & 1.0 & 1.5 &  M1.0\,V \\%% Two companions rho>30
J00228--164 & ... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J00240+264 & M4.0\,V & Abe14 & 4.0 & 4.5 & 4.0 & 4.0 & 4.0 & 4.5 & 4.5 &  M4.0\,V \\
J00253+235 & ... & ... & 1.5 & 1.5 & 1.0 & 1.0 & 1.0 & 1.5 & 1.5 &  M1.5\,V \\ 
J00297+012 & ... & ... & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 &  M1.0\,V \\
J00313+336 & K5\,V & Ste86 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.5 & 0.5 &  M0.0\,V \\
J00313+001  & m: & Simbad & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J00322+544  & k: & Simbad & 4.5 & 4.5 & 4.0 & 4.0 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J00328--045\,AB & M3.5\,V & Reid07 & 4.5 & 4.5 & 4.0 & 4.0 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\%Janson 2012 Astralux
J00358+526  & M3.5\,V & Giz97 & 2.5 & 2.0 & 2.5 & 2.5 & 2.5 & 2.0 & 2.5 &  M2.5\,V \\
J00367+444  & K5\,III & Gar89, Kir91 & ... & ... & ... & ... & ... & ... & ... &  K\,III \\
J00380+169 & ... & ... & 3.0 & 2.5 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J00389+306 & M2.5\,V & PMSU & 2.5 & 2.0 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J00395+149N & ... & ... & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 5.0 & 4.5 &  M4.5\,V \\
J00395+149S & ... & ... & 4.0 & 4.0 & 4.0 & 3.5 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J00452+002\,AB & M3.8\,V & Mann13 & 3.5 & 3.5 & 4.0 & 4.0 & 4.0 & 4.0 & 3.5 &  M4.0\,V \\ %%Tiene linea absorcion 6700, no se que es. Es close binary difmag=4 explica dif si no M4.M3.8 Mann
J00464+506  & M3.5\,V & Reid04 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.5 & 4.0 &  M4.0\,V \\
J00467--044  & m: & Simbad & 4.0 & 4.0 & 4.0 & 4.0 & 4.5 & 4.0 & 4.0 &  M4.0\,V \\
J00484+753 & ... & ... & 3.0 & 2.5 & 3.0 & 3.0 & 3.0 & 3.0 & 2.5 &  M3.0\,V \\
J00490+657 & ... & ... & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J00490+578  & K7\,V & Hen94 & --1.0 & --1.0 & --1.0 & --1.0 & --0.5 & --0.5 & --0.5 &  K7\,V \\
J00502+601  & K7\,III & Jac84, Kir91 & ... & ... & ... & ... & ... & ... & ... &  K\,III \\
J00502+086 & ... & ... & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.0 &  M4.5\,V \\
J00540+691  & M2\,V: & Bid85 & 2.5 & 2.5 & 2.0 & 2.0 & 2.0 & 2.0 & 2.5 &  M2.0\,V \\% %Es mas bien M2.0 que M2.5
J00548+275 & M4.6\,V & Shk09 & 4.5 & 4.5 & 4.5 & 4.0 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J00580+393 & M4.5\,V & Abe14 & 4.5 & 4.5 & 4.5 & 4.0 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
%---------------------
J01009--044 & M3.5\,V & PMSU & 4.0 & 4.0 & 3.5 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J01012+571 & ... & ... & ... & ... & ... & ... & ... & ... & ... &  M\,III \\
J01014--010  & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 4.0 & 4.0 & 3.5 &  M3.5\,V \\
J01014+188 & ... & ... & 2.0 & 2.0 & 2.5 & 2.5 & 2.0 & 2.0 & 2.0 &  M2.0\,V \\
J01026+623 & M1.5\,V & PMSU & 1.5 & 1.5 & 1.5 & 1.5 & 2.0 & 1.5 & 1.5 &  M1.5\,V \\
J01028+189  & M4\,V & Riaz06 & 4.0 & 4.0 & 4.5 & 4.0 & 4.0 & 4.5 & 3.5 &  M4.0\,V \\
J01028+470 & m5: & LG11 & 1.5 & 1.0 & 2.0 & 2.0 & 1.0 & 1.5 & 1.0 &  M1.5\,V \\% %Algo raro le pasa o es binaria o se mete luz de la primaria. Me quedo con el valor medio (MAYBE)
J01032+712  & M3.5\,V & Giz97 & 4.0 & 4.5 & 4.0 & 3.5 & 4.5 & 4.0 & 4.5 &  M4.0\,V \\
J01033+623 & M5.0\,V & PMSU & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 4.5 &  M5.0\,V \\
J01055+153  & K7.4\,V & Mann13 & --1.0 & --1.0 & --1.0 & --1.0 & --1.5 & --1.0 & --2.0 &  K7\,V \\
J01069+804 & ... & ... & 4.5 & 5.0 & 4.5 & 4.5 & 4.5 & 5.0 & 4.5 &  M4.5\,V \\
J01074--025 & ... & ... & $\le$--2.0 & $\le$--2.0 & ... & ... & ... & ... & ... &  K5\,V \\ % Los indices no funcionan bien para mas calientes K7
%J01076+229 & ... & ... & 3.5 & 3.0 & 3.5 & 3.5 & 4.0 & 4.0 & 4.0 &  M3.5\,V \\D030812
J01076+229E  & M3.0\,V & PMSU & 3.5 & 3.0 & 4.0 & 3.5 & 3.5 & 4.0 & 3.5 &  M3.5\,V \\
%J01076+229W & ... & ... & --4.0 & <--3.0 & ...  & ...  & ...  & ...  & --3.5 &  K5\,V \\ % No deberia estar en esta lista
J01097+356  & M0\,III & Gar89 & ... & ... & ... & ... & ... & ... & ... &  M\,III \\
J01186--008 & K7\,V & PMSU & --1.0 & --1.0 & --0.5 & --0.5 & --0.5 & --0.5 & --1.0 &  K7\,V \\
J01214+313  & M1\,V: & Bid85 & 3.5 & 3.0 & 3.5 & 3.5 & 3.5 & 3.5 & 3.0 &  M3.5\,V \\
J01226+127  & K7.8\,V & Mann13 & --1.0 & --1.0 & --0.5 & --0.5 & --1.0 & --0.5 & --1.5 &  K7\,V \\
J01342--015  & m: & Simbad & 1.0 & 1.0 & 1.5 & 1.5 & 1.0 & 1.0 & 1.0 &  M1.0\,V \\
J01356--200\,AB  & m: & Simbad & 2.5 & 2.0 & 2.5 & 2.5 & 2.5 & 2.5 & 2.0 &  M2.5\,V \\
J01390--179\,AB & M5.5\,V+M6.0 & Kirk91 & 5.0 & 5.0 & 5.0 & 4.5 & 4.5 & 5.5 & 5.0 &  M5.0\,V \\
J01406--081 & ... & ... & $\le$--2.0 & $\le$--2.0 & ... & ... & ... & ... & ... &  K5\,V \\% %Es algo entremedias K6?. K7 para nada
J01431+210 & M4.0\,V & Fri13 & 3.5 & 4.0 & 4.5 & 4.0 & 4.0 & 4.5 & 3.5 &  M4.0\,V \\ %Es M4 aunque pudiera tener algun rasgo de M4.5
J01541--156  & M4.0\,V & Reid04 & 4.0 & 4.5 & 4.0 & 4.0 & 4.0 & 4.5 & 4.0 &  M4.0\,V \\ %D0109
%J01541--156D0209 & ... & ... & 4.0 & 4.5 & 4.0 & 4.0 & 4.0 & 4.5 & 4.0 &  M4.0\,V \\
J01551--162 & ... & ... & --1.0 & --1.0 & --1.0 & --1.0 & --1.0 & 0.0 & --1.0 &  K7\,V \\
J01562+001 & ... & ... & 3.0 & 3.0 & 3.5 & 3.0 & 3.0 & 3.0 & 2.5 &  M3.0\,V \\
J01567+305 & M5.0\,V & Abe14 & 4.5 & 4.5 & 5.0 & 4.5 & 4.5 & 5.0 & 4.5 &  M4.5\,V \\
J01571--102  & K7\,V & PMSU & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 &  M0.0\,V \\
%---------------------
J02000+135\,AB & m: & Reid04 & 3.5 & 3.0 & 3.5 & 3.5 & 3.5 & 3.5 & 3.0 &  M3.5\,V \\%LSPM da las dos componentes !!!
J02002+130 & M4.5\,V & PMSU & 3.5 & 3.5 & 3.0 & 3.0 & 3.0 & 4.5 & 4.0 &  M3.5:\,V \\ %% Muy raro no tiene sodio y a simple vista parece mezcla. Es efecto de la luz de las farolas? (MAYBE)
J02019+342 & ... & ... & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 &  M0.5\,V \\
J02022+103 & M6.0\,V & PMSU & 5.5 & 5.5 & 5.5 & 6.0 & 5.5 & 5.5 & 5.5 &  M5.5\,V \\
J02023+012 & ... & ... & 2.5 & 2.5 & 2.0 & 2.0 & 2.5 & 2.0 & 2.5 &  M2.5\,V \\ % en la anterior version veia que tenia rasgos de M2 mas que de M2.5 los asjutes son intermedios, asi que dejaba M2. Pero ahora dejo M2.5 por mediana
J02100--088 & M3.5\,V & Giz97 & 3.0 & 3.0 & 4.0 & 3.5 & 3.0 & 3.5 & 2.5 &  M3.0\,V \\ % MIRAR FOTOMETRIA EN EL AZUL (MAYBE)
J02133+368\,AB & M4.5\,V & Riaz06 & 4.5 & 4.5 & 5.0 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\%Janson 12
J02142--039 & M5.5\,V & CrRe02 & 5.5 & 5.5 & 6.0 & 5.5 & 5.5 & 6.0 & 5.5 &  M5.5\,V \\
J02159--094\,ABC & M2.5\,V & Riaz06 & 2.5 & 2.5 & 3.0 & 2.5 & 2.5 & 3.0 & 2.0 &  M2.5\,V \\ %Es M2.5 con deficit en rojo y azul. 
J02274+031 & ... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 3.5 & 4.0 & 3.5 &  M4.0\,V \\
J02285--200 & M2.9\,V & Mann13 & 2.5 & 2.5 & 2.5 & 2.5 & 2.0 & 2.5 & 2.5 &  M2.5\,V \\
J02291+228  & K5.9\,V & Mann13 & --1.0 & --1.0 & --1.0 & --1.0 & --1.0 & --0.5 & --0.5 &  K7\,V \\
J02362+068 & M4.0\,V & PMSU & 3.5 & 4.0 & 3.5 & 4.0 & 3.5 & 4.0 & 4.0 &  M4.0\,V \\%Correcto
J02367+226 & M5.0\,V & Reid04 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 &  M5.0\,V \\
J02412--045  & M4.0\,V & CrRe02 & 4.5 & 4.5 & 4.5 & 4.0 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J02441+492 & M1.5\,V & PMSU & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 &  M1.5\,V \\
J02456+449 & M0.0\,V & PMSU & 0.5 & 0.5 & 0.0 & 0.5 & 0.5 & 0.5 & 1.0 &  M0.5\,V \\
J02479--124  & M5\,III & SB06 & ... & ... & ... & ... & ... & ... & ... &  M\,III \\
J02502+628 & ... & ... & 2.5 & 2.5 & 3.0 & 2.5 & 3.0 & 2.5 & 3.0 &  M2.5\,V \\
J02530+168 & M6.5\,V & Tee03 & 7.0 & 6.5 & 7.0 & 7.0 & 7.0 & 6.5 & 7.0 &  M7.0\,V \\ %D2209
%J02530+168D1211 & ... & ... & 6.5 & 6.0 & 7.0 & 7.5 & 6.5 & 6.5 & 6.5 &  M6.5\,V \\
J02555+268 & M4.0\,V & PMSU & 4.0 & 4.0 & 4.0 & 4.0 & 4.5 & 4.0 & 4.0 &  M4.0\,V \\
J02558+183  & M6\,III & Gar89, SB06 & ... & ... & ... & ... & ... & ... & ... &  M\,III \\
J02562+239  & M4.5\,V & Reid07 & 5.0 & 5.0 & 5.0 & 4.5 & 5.0 & 5.0 & 4.5 &  M5.0\,V \\
%---------------------
J03026--181 & M2.0\,V & PMSU & 2.5 & 2.0 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J03033--080 & M3.0\,V & Reid07 & 2.5 & 2.5 & 3.5 & 3.0 & 3.0 & 3.5 & 3.0 &  M3.0\,V \\ %A mi se me parece mas a M3.0 aunque se podr�?a seleccionar cualquiera de los dos tipos
J03047+617 & M3.0\,V & PMSU & 2.5 & 2.5 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J03110--046 & M2.5\,V & Sch05 & 2.5 & 2.5 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J03147+114  & M1\,V& Li00 & 2.0 & 1.5 & 2.5 & 2.0 & 1.5 & 2.5 & 2.0 &  M2.0\,V \\% NO es T--tau type star (carmencita)
J03154+578  & m: & Cab09 & 3.5 & 3.5 & 3.5 & 3.5 & 3.0 & 3.0 & 3.0 &  M3.5\,V \\%D0109
%J03154+578D0209 & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 4.0 & 3.5 & 3.5 &  M3.5\,V \\
J03162+581N & M2.0\,V & PMSU & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 &  M2.0\,V \\
J03162+581S & M2.0\,V & Bid85 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 &  M2.0\,V \\
J03167+389 & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J03174--011  & k: & Simbad & 0.5 & 0.5 & 1.0 & 1.0 & 0.5 & 0.5 & 0.0 &  M0.5\,V \\
J03179--010  & m: &Simbad& 2.0 & 2.0 & 2.0 & 2.5 & 2.0 & 1.5 & 1.5 &  M2.0\,V \\
J03181+426  & M4.0\,V & Reid04 & 3.5 & 3.5 & 3.5 & 3.5 & 4.0 & 4.0 & 3.5 &  M3.5\,V \\
J03194+619  & M4.1\,V & Shk09 & 4.0 & 4.0 & 4.5 & 4.0 & 4.0 & 4.5 & 4.0 &  M4.0\,V \\
J03236+056 & ... & ... & 4.5 & 4.5 & 4.5 & 4.5 & 5.0 & 5.0 & 4.5 &  M4.5\,V \\
J03236+476 & ... & ... & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 & 1.0 &  M0.5\,V \\
J03263+171 & ... & ... & 4.0 & 4.0 & 3.5 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J03275+222 & M4.0\,V & Abe14 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.0 &  M4.5\,V \\
J03294+117 & ... & ... & 2.5 & 2.0 & 3.0 & 3.0 & 2.0 & 3.0 & 2.0 &  M2.5\,V \\% Dejo M2.5 porque no estoy seguro si es M2 o M3 (parece una mezcla). Exceso en el azul defecto en el rojo (MAYBE)
J03303+346 & ... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.5 & 3.5 &  M4.0\,V \\
J03309+706  & m5: & LG11 & 3.5 & 3.5 & 3.5 & 3.5 & 3.0 & 3.5 & 3.5 &  M3.5\,V \\
J03319+492 & m3: & LG11 & ... & ... & ... & ... & ... & ... & ... &  K\,III \\%% espectro casi plano, no tiene casi sodio, comentar a jose
J03320+436  & K7.3\,V & Mann13 & --1.0 & --1.0 & --0.5 & --0.5 & --0.5 & --0.5 & --0.5 &  K7\,V \\
J03325+287\,ABC & M4.0\,V & Riaz06 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.0 &  M4.5\,V \\
J03332+462 & M0.0\,V & Lep13 & --1.0 & --1.0 & 0.0 & 0.0 & --0.5 & 0.5 & --0.5 &  M0.0\,V \\ %%Emision Halpha beta y gamma V577 Persei B, joven
J03354+428  & M0.4\,V & Mann13 & 0.5 & 0.5 & 0.0 & 0.0 & 0.5 & 0.5 & 0.5 &  M0.5\,V \\
J03356--084  & m: & Simbad & 5.5 & 5.5 & 5.0 & 5.5 & 5.0 & 5.0 & 5.5 &  M5.5\,V \\ 
J03361+313  & M4.5\,V & Riaz06 & 4.5 & 5.0 & 5.0 & 4.5 & 4.5 & 5.0 & 4.5 &  M4.5\,V \\
J03375+288 & ... & ... & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.5 &  M0.0\,V \\
J03375+178N\,AB & M2.0\,V+M3.6 & PMSU, Shk10 & 2.5 & 2.0 & 2.5 & 2.0 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J03375+178S\,AB & M3.0\,V+M4.3 & PMSU, Shk10 & 3.5 & 3.5 & 3.0 & 3.0 & 3.0 & 4.0 & 3.5 &  M3.5\,V \\
J03392+565\,AB & m6: & LG11 & 2.5 & 2.5 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M2.5\,V \\ %Podria ser intermedio pero parece mas lo de Alexis salio lo mismo con TIO6
J03430+459 & m5: & LG11 & 4.0 & 4.0 & 4.0 & 4.0 & 3.5 & 4.0 & 4.0 &  M4.0\,V \\
J03466+243\,AB & K3\,V & Simbad & $\le$--2.0 & $\le$--2.0 & ... & ... & ... & ... & ... &  K5\,V \\
J03473--019 & M2.8\,V & Shk09 & 3.0 & 3.0 & 3.0 & 2.5 & 3.0 & 2.5 & 2.5 &  M3.0\,V \\ %%% M3.5V Dae07
J03480+405 & M2.0\,V & New14 & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 & 2.0 & 1.5 &  M1.5\,V \\%D2509
%J03480+405D2012 & ... & ... & 1.5 & 1.5 & 2.0 & 1.5 & 2.0 & 2.0 & 2.0 &  M2.0\,V \\% Quiza peor senial de ahi que saliese M2.0
J03510+142 & ... & ... & 4.5 & 4.5 & 4.5 & 4.0 & 4.5 & 4.5 & 4.0 &  M4.5\,V \\
J03519+397 & M0.0\,V & Lep13 & 0.0 & 0.0 & --0.5 & --0.5 & 0.0 & --0.5 & 0.0 &  M0.0\,V \\
J03548+163\,AB  &... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.5 & 4.0 &  M4.0\,V \\
J03556+522  & M2.7\,V & Mann13 & 2.5 & 2.0 & 2.5 & 2.5 & 2.5 & 2.0 & 2.5 &  M2.5\,V \\
J03565+319  & M3.0\,V & Reid07 & 4.0 & 3.5 & 4.0 & 3.5 & 3.5 & 4.0 & 3.5 &  M3.5\,V \\
J03566+507 & ... & ... & --2.0 & --2.0 & --1.5 & --1.5 & --1.0 & --0.5 & --1.0 &  K7\,V \\
J03574--011\,AB & M2.0\,V & PMSU & 2.5 & 2.0 & 2.5 & 2.0 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\%cambia respecto de cuando use TiO6
J03588+125 & ... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 4.5 & 4.5 & 4.5 &  M4.0\,V \\
%---------------------
J04041+307 & M1.5\,V & Giz97 & 1.5 & 1.5 & 1.5 & 2.0 & 1.5 & 1.5 & 2.0 &  M1.5\,V \\
J04061--055  & M3.5\,V & Reid07 & 3.5 & 4.0 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J04079+142 & ... & ... & 2.5 & 2.5 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M2.5\,V \\%Prevalece Alexis sal�??�?�a M3 tambien con indice TiO6
J04081+743  & M3.5\,V & Giz97 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J04083+691  & m4.5: & Law08 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J04123+162\,AB  & M1 & BS08 & 4.0 & 3.5 & 4.0 & 3.5 & 4.0 & 4.0 & 3.5 &  M4.0\,V \\
J04153--076 & M4.5\,V & PMSU & 4.5 & 4.5 & 5.0 & 4.5 & 4.5 & 4.5 & 4.0 &  M4.5\,V \\
%J04153--076D0409 & M4.5 & PMSU & 4.0 & 4.0 & 5.0 & 4.5 & 4.0 & 4.5 & 4.0 &  M4.0\,V \\
J04177+410 & ... & ... & 3.5 & 3.5 & 3.5 & 3.0 & 3.5 & 3.5 & 3.0 &  M3.5\,V \\
J04177+136\,AB & M1\,V & Simbad & 1.5 & 1.5 & 1.5 & 1.0 & 2.0 & 1.5 & 2.0 &  M1.5\,V \\%low mass companions
J04191--074  & M4.0\,V & Sch05 & 3.5 & 3.5 & 4.0 & 4.0 & 4.0 & 4.0 & 3.5 &  M3.5\,V \\%Puede ser 3.5 o 4 Alexis en Klu13 pone M4!!
J04191+097 & ... & ... & 3.5 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.5 &  M3.0\,V \\
J04205+815 & ... & ... & 3.0 & 3.0 & 2.5 & 2.5 & 3.0 & 2.5 & 3.0 &  M3.0\,V \\
J04206+272 & M3--4\,IV & Sce08 & 4.5 & 4.5 & 4.5 & 4.5 & 5.0 & 5.0 & 4.0 &  M4.5\,V \\ % Scelsi et al. 2008
J04206--168  & M3III & KMc89, Gar89 & ... & ... & ... & ... & ... & ... & ... &  M\,III \\
J04207+152\,AB & m5: & LG11 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J04224+036 & ... & ... & 3.5 & 3.0 & 4.0 & 3.5 & 3.5 & 4.0 & 3.0 &  M3.5\,V \\
J04227+205 & ... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.5 & 4.0 &  M4.0\,V \\
J04229+259  & M4.0\,V & Reid04 & 4.0 & 4.5 & 4.0 & 4.0 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\%cambiado respecto del anterior
J04234+809 & ... & ... & 4.0 & 4.0 & 4.0 & 3.5 & 4.0 & 4.0 & 3.5 &  M4.0\,V \\
J04238+149\,AB  & M3\,V & Simbad & 3.5 & 3.0 & 3.5 & 3.0 & 3.5 & 3.5 & 3.0 &  M3.5\,V \\
J04238+092\,AB  & M3\,V & Simbad & 3.0 & 3.0 & 3.0 & 2.5 & 3.5 & 3.0 & 3.0 &  M3.0\,V \\
J04247--067\,ABC & M4.5+M5.5+M5.7 & Shk10 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 3.5 &  M4.0\,V \\
J04252+172\,ABC  & M3\,V+M3+M4: & Cut00 & 3.5 & 3.5 & 4.0 & 3.5 & 3.5 & 4.0 & 3.0 &  M3.5\,V \\
J04290+186 & ... & ... & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 3.0 & 2.5 &  M2.5\,V \\
J04308--088 & M4.0\,V & Reid04 & 4.0 & 4.5 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J04310+367 & ... & ... & 3.0 & 3.0 & 3.5 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J04313+241\,AB & M5.5\,V & Mar94 & 4.5 & 5.0 & 4.5 & 4.5 & 5.0 & 5.0 & 4.5 &  M4.5: \\ % T Tau
J04329+001S & M0.5\,V & Reid04 & 0.5 & 0.5 & 1.0 & 1.0 & 0.5 & 0.5 & 0.0 &  M0.5\,V \\
J04347--004 & m: & Simbad & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J04360+188  & M3.5\,V &Simbad& 2.5 & 2.5 & 3.0 & 3.0 & 2.5 & 3.0 & 2.5 &  M2.5\,V \\%Klu 12 salia M3!! Pero es M2.5 clarisimo
J04366+186 & ... & ... & 2.0 & 2.0 & 2.5 & 2.0 & 2.5 & 2.0 & 2.0 &  M2.0\,V \\
J04373+193 & ... & ... & 4.0 & 4.5 & 4.5 & 4.0 & 4.0 & 4.5 & 4.0 &  M4.0\,V \\%cambio respecto TiO6
J04386--115  & M3.0\,V & Sch05 & 3.0 & 3.5 & 3.0 & 3.5 & 3.5 & 3.5 & 3.0 &  M3.5\,V \\
J04388+217  & M3.5\,V & Reid04 & 3.5 & 3.0 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J04393+335  & M2.5\,V & Simbad & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.5 & 3.5 &  M4.0\,V \\
J04398+251  & M3.0\,V & Reid07 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J04413+327 & ... & ... & 4.0 & 4.0 & 3.5 & 3.5 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J04425+204\,AB & ... & ... & 3.0 & 3.0 & 3.5 & 3.0 & 3.0 & 3.5 & 3.0 &  M3.0\,V \\%D0109
%J04425+204D2012 & ... & ... & 2.5 & 2.5 & 3.5 & 3.0 & 3.0 & 3.0 & 2.5 &  M3.0\,V \\
J04430+187\,AB  & K8\,V & Vys56 & $\le$--2.0 & $\le$--2.0 & ... & ... & ... & ... & ... &  K5\,V \\% 
J04458--144  & M4.0\,V & Reid07 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J04468--112\,AB & M4.9\,V & Shk09 & 3.0 & 3.0 & 3.5 & 3.5 & 3.0 & 3.5 & 2.5 &  M3.0\,V \\%Estaria entre los dos pero creo que mas M3 por Alexis Sckolnik dice que es 4.9 usando el keck =O!!!
J04472+206  & M4.5\,V & Reid07 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 4.5 &  M5.0\,V \\
J04494+484\,AB  & M4.0\,V & Shk09 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J04496--153 & ... & ... & --2.0 & --2.0 & ... & ... & ... & ... & ... &  K5\,V \\
J04499+711 & ... & ... & 4.0 & 3.5 & 3.5 & 3.5 & 4.0 & 3.5 & 4.0 &  M3.5\,V \\
J04536+623 & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J04538+158  & M2.5\,V & Reid07 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 3.0 &  M2.5\,V \\
J04544+650 & ... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.5 & 4.0 &  M4.0\,V \\
J04559+046 & M3\,V & New14 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 &  M2.0\,V \\
J04560+432 & ... & ... & 4.0 & 4.0 & 3.5 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
%---------------------
J05003+251\,AB & ... & ... & 1.5 & 1.5 & 1.5 & 1.0 & 1.0 & 1.0 & 1.0 &  M1.0\,V \\% Esta entre M1.5 y M1.0 dejo M1 por tener mas datos
J05019+011 & M4.5\,V & Lep13 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.5 & 3.5 &  M4.0\,V \\
J05030+213\,AB & m4.5:+m5.0: & Law08 & 5.0 & 5.0 & 5.0 & 4.5 & 5.0 & 5.0 & 5.0 &  M5.0\,V \\
J05032+213 & M1.5\,V & Reid04 & 1.5 & 1.5 & 2.0 & 2.0 & 1.5 & 2.0 & 1.5 &  M1.5\,V \\% Un continuo de M1.5 con indices de M2... quiza afectado por metalicidad gravedad etc. Asi que opto por M1.5V
J05050+442 & ... & ... & 5.0 & 5.0 & 4.5 & 5.0 & 5.0 & 5.0 & 5.0 &  M5.0\,V \\
J05062+046 & M4.0\,V & Lep13 & 4.5 & 4.0 & 4.5 & 4.0 & 4.0 & 4.5 & 3.5 &  M4.0\,V \\
J05068+516 & k: & Kri93 & --2.0 & --2.0 & ... & ... & ... & ... & ... &  K5\,V \\%Podria ser algo entre K3 y K5
J05072+375 & M5.0\,V & Abe14 & 5.0 & 5.0 & 5.0 & 5.0 & 4.5 & 5.0 & 4.5 &  M5.0\,V \\
J05083+756  & M5.0\,V & Sch05 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J05151--073 & M0.5\,V & PMSU & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 &  M1.0\,V \\
J05152+236 & M4.5\,V & Abe14 & 5.0 & 5.0 & 5.0 & 4.5 & 5.0 & 5.0 & 4.5 &  M5.0\,V \\
J05173+321  & M3.5\,V & Reid04 & 3.5 & 3.0 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J05175+487 & ... & ... & 0.0 & 0.0 & --0.5 & --0.5 & 0.0 & 0.0 & 0.0 &  M0.0\,V \\
J05187+464 & ... & ... & 4.5 & 4.5 & 5.0 & 4.5 & 4.5 & 5.0 & 4.5 &  M4.5\,V \\
J05187--213 & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.0 &  M3.5\,V \\
J05195+649 & M4.0\,V & Lep13 & 3.5 & 3.0 & 3.5 & 4.0 & 3.5 & 4.0 & 3.0 &  M3.5\,V \\
J05200--229 & ... & ... & 2.0 & 2.0 & 2.5 & 2.5 & 2.0 & 2.0 & 1.5 &  M2.0\,V \\
J05223+305 & ... & ... & 3.5 & 3.0 & 3.0 & 3.0 & 3.5 & 3.0 & 3.0 &  M3.0\,V \\
J05256--091\,AB & M3.5\,V+M5.0 & Reid04, Shk09 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.0 &  M3.5\,V \\%M3.5+M4 WDS
J05289+125 & M4.0\,V & PMSU & 4.0 & 4.0 & 3.5 & 3.5 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J05294+155E & M0.0\,V: & PMSU & --1.0 & --1.0 & 0.5 & 0.5 & --1.0 & 0.0 & --1.0 &  M0.0:\,V \\% Es una mezcla. Intentaban tomar la W (M) y deben de haberlo mezclado. Eso o es SB (MAYBE)
J05295--113 & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 4.0 & 3.5 &  M3.5\,V \\
J05300+121E & ... & ... & 0.0 & 0.5 & 0.5 & 0.5 & 0.0 & 0.5 & 0.0 &  M0.5\,V \\
J05300+121W & ... & ... & --2.0 & --2.0 & ... & ... & ... & ... & ... &  K5\,V \\
J05314--036 & M1.5\,V & PMSU & 1.5 & 1.5 & 1.5 & 1.5 & 2.0 & 1.5 & 2.0 &  M1.5\,V \\
J05320--030\,AB & M2.0\,V & Riaz06 & 1.5 & 1.5 & 2.5 & 2.0 & 2.0 & 2.5 & 1.5 &  M2.0\,V \\% Parece correcto y coincide con bibliografia.
J05324--072  & M0--1\,V & Ste86 & 0.5 & 0.5 & 0.5 & 0.5 & --0.5 & 0.0 & --0.5 &  M0.5\,V \\
J05328+338  & M3.5\,V & Reid04 & 3.5 & 3.5 & 3.5 & 3.5 & 3.0 & 3.0 & 3.5 &  M3.5\,V \\
J05342+103N & M3.5\,V & PMSU & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 2.5 &  M3.0\,V \\
J05342+103S & M3.0\,V & PMSU &4.5 & 4.5 & 4.0 & 4.0 & 5.0 & 4.0 & 4.5 &  M4.5\,V \\% Mezcla con M4 el minimo xi2 es ancho asi que lo mantengo
J05394+747 & ... & ... & 3.5 & 3.5 & 3.0 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J05415+534 & M0.5\,V & PMSU & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 &  M1.0\,V \\
J05421+124 & M4.0\,V & PMSU & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J05424+506 & m: & Simbad & 3.0 & 3.0 & 3.0 & 3.5 & 3.0 & 3.5 & 3.0 &  M3.0\,V \\
J05425+154 & M5.0\,V & LC08 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 4.0 & 3.5 &  M3.5\,V \\
J05427+026  & m: & Simbad & 3.5 & 3.0 & 3.0 & 3.0 & 3.5 & 3.0 & 3.0 &  M3.0\,V \\
J05455--119 & ... & ... & 4.5 & 4.5 & 4.0 & 4.0 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J05456+111 & ... & ... & --1.0 & --1.0 & 0.0 & 0.0 & --1.0 & 0.0 & --0.5 &  M0.0\,V \\% Parece entre K7 y M0. Revisar el desplazamiento en landa
J05456+729 & ... & ... & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J05457--223  & m6: & Simbad & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.0 & 3.0 &  M3.5\,V \\
J05458+729 & ... & ... & 2.5 & 2.5 & 3.0 & 3.0 & 2.5 & 2.5 & 2.0 &  M2.5\,V \\
J05463+012  & M1\,V & New14 & 2.5 & 2.5 & 2.5 & 2.5 & 3.0 & 2.5 & 2.5 &  M2.5\,V \\
J05501+051 & ... & ... & 1.5 & 1.0 & 1.5 & 1.0 & 1.5 & 2.0 & 1.5 &  M1.5\,V \\
J05511+122 & ... & ... & 4.0 & 4.0 & 3.5 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J05566--103  & M3.5\,V & Riaz06 & 3.5 & 3.5 & 4.0 & 3.5 & 3.5 & 4.0 & 3.5 &  M3.5\,V \\
J05582--046 & M5.0\,V & RA12 & 4.5 & 5.0 & 4.5 & 5.0 & 5.0 & 4.5 & 4.5 &  M4.5\,V \\
J05588+213  & M4.5\,V & Reid04 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 &  M5.0\,V \\
J05596+585 & M0.5\,V & PMSU & 0.0 & 0.0 & 1.0 & 1.0 & 0.5 & 0.5 & 0.5 &  M0.5\,V \\%D2209 MIRAR FOTOMETRIA EN EL AZUL (MAYBE)
%J05596+585D2409 & M0.5 & PMSU & --1.0 & --1.0 & 1.0 & 1.0 & --1.0 & 0.5 & --1.0 &  K7\,V \\%Parece una mezcla. Tiene exceso en el azul. Ktardia+Mtemprana?
%---------------------
J06024+663  & M4.5\,V & Giz97 & 4.5 & 4.5 & 4.5 & 4.5 & 5.0 & 4.5 & 4.5 &  M4.5\,V \\
J06024+498 & M5.0\,V & PMSU & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 &  M5.0\,V \\
J06035+168 & ... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J06035+155 & M0.0\,V & Lep13 & 0.5 & 0.0 & 0.0 & --0.5 & 0.0 & 0.5 & 0.0 &  M0.0\,V \\
J06054+608  & M4.5\,V & Giz97 & 4.5 & 4.5 & 4.5 & 4.0 & 4.5 & 5.0 & 4.5 &  M4.5\,V \\
J06065+045  & m: & Simbad & 3.0 & 3.0 & 3.5 & 3.5 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J06066+465 & ... & ... & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J06075+472  & M3.5\,V & Reid07 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 5.0 & 4.5 &  M4.5\,V \\
J06102+225 & ... & ... & 4.0 & 4.0 & 4.5 & 4.0 & 4.5 & 4.5 & 3.5 &  M4.0\,V \\% Pudiera ser M4.5 pero dejo M4 de Alexis por xi2 bien delimitado
J06103+722 & ... & ... & 2.5 & 2.0 & 3.0 & 3.0 & 2.5 & 3.0 & 2.5 &  M2.5\,V \\ %Pudiera ser M3.0 pero dejo M2.5 de Alexis por xi2 bien delimitado
J06145+025  & M3.0\,V & Sch05 & 2.5 & 2.5 & 3.5 & 3.5 & 3.0 & 3.5 & 3.0 &  M3.0\,V \\% Podria ser algo enrte medias de M2.5 y M3.5. M3.5 para nada. Asi que tdejo M3
J06151--164 & ... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J06171+051\,AB & M3.5\,V & PMSU & 3.5 & 3.5 & 3.0 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\%Es Ea,Eb
J06185+250  & M4.0\,V & Reid04 & 4.0 & 3.5 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J06236--096\,AB  & M3.5\,V & Reid04 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J06238+456  & M5.0\,V & Sch05 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 &  M5.0\,V \\
J06246+234 & M4.5\,V & PMSU & 4.0 & 4.0 & 4.0 & 4.5 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J06298--027\,AB & M3.5\,V+M6.3 & Reid04, Shk10 & 4.0 & 4.0 & 4.5 & 4.0 & 4.0 & 4.5 & 4.0 &  M4.0\,V \\
J06307+397 & ... & ... & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 &  M2.0\,V \\
J06313+006 & ... & ... & 1.5 & 1.5 & 1.0 & 1.5 & 1.5 & 1.5 & 1.5 &  M1.5\,V \\
J06314--016  & m: &Simbad& 1.5 & 1.0 & 2.0 & 2.0 & 1.0 & 1.5 & 0.5 &  M1.5\,V \\%Correcto
J06323--097 & ... & ... & 4.0 & 4.5 & 4.0 & 4.0 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J06325+641  & M4.0\,V & Giz97 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.5 & 4.0 &  M4.0\,V \\
J06332+054 & M1.0\,V & New14 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 &  M2.0\,V \\
J06354--040\,AB & ... & ... & 5.5 & 5.5 & 5.5 & 5.0 & 5.5 & 5.0 & 5.0 &  M5.5\,V \\
J06361+201  & M2.5\,V & Reid04 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J06367+378 & ... & ... & 3.5 & 3.5 & 4.0 & 3.5 & 4.0 & 4.0 & 3.5 &  M3.5\,V \\
J06401--164 & ... & ... & 2.5 & 2.5 & 3.0 & 3.0 & 2.0 & 2.5 & 2.0 &  M2.5\,V \\%Correcto
J06435+166  & M4.5\,V & Reid04 & 4.0 & 4.5 & 4.0 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J06461+325 & M0.5\,V & PMSU & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 0.5 & 1.5 &  M1.0\,V \\
J06474+054 & ... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J06489+211 & ... & ... & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 3.0 & 2.5 &  M2.5\,V \\
J06509--091  & k: & Simbad & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.0 & 3.5 &  M3.5\,V \\
J06522+179 & m: & Simbad & 0.0 & 0.0 & --0.5 & --0.5 & 0.0 & 0.0 & 0.0 &  M0.0\,V \\
J06522+627 & ... & ... & 3.5 & 4.0 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J06523--051S\,AB & M2.0\,V & PMSU & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 & 2.5 &  M2.0\,V \\
J06523--051N  & K3\,V & Simbad & --4.0 & $<$--3.0 & ... & ... & ... & ... & ... &  $<$K5\,V \\% los indices no valen
J06548+332 & M3.0 V & PMSU & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J06565+440  & m: & Simbad & 4.5 & 4.5 & 4.0 & 4.0 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
%---------------------
J07001--190 & ... & ... & 5.0 & 5.0 & 5.0 & 4.5 & 5.0 & 5.0 & 4.5 &  M5.0\,V \\
J07009--023 & ... & ... & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J07031+836 & ... & ... & 3.0 & 3.5 & 3.5 & 3.5 & 3.5 & 3.0 & 3.0 &  M3.5\,V \\
J07051--101 & ... & ... & 5.0 & 5.0 & 5.0 & 4.5 & 4.5 & 4.5 & 4.5 &  M5.0\,V \\% La mediana M4.5 pero doy prioridad a alexis
J07105--087 & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J07105+283  & K7\,V & Ste86 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 &  M0.0\,V \\
J07111--035 & ... & ... & 1.0 & 0.5 & 0.0 & 0.0 & 1.0 & 0.5 & 1.0 &  M0.5\,V \\%Es M0.5 Aunque es rarete
J07111+434\,AB & M6.0\,V+M7.5 & Sch05, Mon06 & 5.5 & 5.5 & 6.0 & 6.5 & 6.0 & 5.5 & 6.0 &  M5.5\,V \\%Antes salia M5.5
J07172--050  & M4.0\,V & Riaz06 & 3.5 & 3.5 & 4.0 & 4.0 & 3.5 & 4.0 & 3.0 &  M3.5\,V \\% PArece que pudiera ser algo un poco entremedias. M4 en Simbad pero mantengo M3.5V en lugar de M4.0V
J07182+137 & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 4.0 & 3.5 & 3.5 &  M3.5\,V \\
J07191+667 & ... & ... & 0.0 & 0.0 & 0.0 & --0.5 & 0.0 & 0.0 & 0.0 &  M0.0\,V \\
J07195+328 & K7\,V & PMSU & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 &  M0.0\,V \\
J07219--222 & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 4.0 & 3.5 & 3.5 &  M3.5\,V \\
J07274+052 & M3.5\,V & PMSU & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 4.0 & 3.5 &  M3.5\,V \\
J07310+460  & M4.0\,V & Riaz06 & 4.0 & 4.0 & 4.5 & 4.0 & 4.0 & 4.5 & 4.0 &  M4.0\,V \\
J07319+362N & M3.5\,V & PMSU & 4.0 & 3.5 & 3.5 & 3.5 & 4.0 & 4.0 & 3.5 &  M3.5\,V \\%Claro 3.5 no M4
J07319+362S\,AB & M2.5\,V & PMSU & 2.5 & 2.5 & 3.0 & 3.0 & 2.5 & 3.0 & 2.5 &  M2.5\,V \\%Me parece mas M2.5 que 3
J07321--088 & ... & ... & --2.0 & --2.0 & ... & ... & ... & ... & ... &  K5\,V \\
J07324--130 & ... & ... & 0.0 & 0.0 & 0.0 & 0.0 & --0.5 & 0.0 & --0.5 &  M0.0\,V \\
J07359+785  & M3.5\,V & Reid04 & 3.0 & 3.0 & 3.5 & 3.5 & 3.0 & 3.5 & 3.0 &  M3.0\,V \\
J07361--031  & m: &Simbad& 1.0 & 1.0 & 1.0 & 0.5 & 1.0 & 1.0 & 1.0 &  M1.0\,V \\
J07365--006 & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J07366+440 & ... & ... & 3.5 & 3.0 & 3.0 & 3.0 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J07420+142 & M3\,S & KMc89, SB06 & ... & ... & ... & ... & ... & ... & ... &  M\,III \\
J07429--107 & ... & ... & 2.5 & 2.5 & 3.0 & 2.5 & 2.5 & 3.0 & 2.5 &  M2.5\,V \\
J07467+574 & ... & ... & 5.0 & 5.0 & 4.5 & 4.5 & 4.5 & 5.0 & 4.5 &  M4.5\,V \\ %Parece una mezcla dejo M4.5 porque me da la sensacion que es mas plausible
J07470+760  & M4.0\,V & Reid04 & 4.0 & 4.0 & 3.5 & 3.5 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J07497--033  & M4.0\,V & Reid07 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.0 &  M3.5\,V \\
J07498--032 & ... & ... & 3.5 & 3.5 & 4.0 & 4.0 & 3.0 & 4.0 & 3.0 &  M3.5\,V \\% Doy prioridad a Alexis
J07523+162 & M7.0\,V & Reid03 & 6.0 & 6.0 & 6.0 & 5.5 & 6.0 & 6.0 & 5.5 &  M6.0\,V \\ %%% (no et al.)
J07545+085 & ... & ... & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 3.0 &  M2.5\,V \\
J07545--096 & ... & ... & 3.5 & 3.0 & 3.5 & 3.0 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\ % Parece mas idoneo
J07558+833 & M3.5\,V & PMSU & 5.0 & 5.0 & 4.0 & 3.5 & 5.5 & 4.5 & 5.0 &  M4.5:\,V \\ %(MAYBE)
J07591+173 & ... & ... & 3.5 & 4.0 & 4.0 & 4.0 & 3.5 & 4.0 & 3.0 &  M4.0\,V \\
%---------------------
J08025--130 & ... & ... & 2.5 & 2.5 & 3.0 & 2.5 & 3.0 & 3.0 & 3.0 &  M2.5\,V \\%M2.5 bastante claro
J08031+203\,AB & M3.3\,V & Riaz06 & 3.5 & 3.5 & 4.0 & 3.5 & 3.5 & 3.5 & 3.0 &  M3.5\,V \\
J08069+422  & M4.5\,V & Reid04 & 4.0 & 4.5 & 4.0 & 4.0 & 4.5 & 4.5 & 4.0 &  M4.0\,V \\
J08082+211N & K5\,V & PMSU & --1.0 & --1.0 & --1.0 & --1.0 & --0.5 & --0.5 & --0.5 &  K7\,V \\
J08082+211S\,AB & M2.5\,V+M3.1 & PMSU, Shk10 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J08104--111 & ... & ... & 0.5 & 1.0 & 2.0 & 2.0 & 0.5 & 1.5 & 0.0 &  M1.0\,V \\ %MIRAR FOTOMETRIA (MAYBE)
J08105--138\,AB & M2.0\,V & PMSU & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.0 & 2.5 &  M2.5\,V \\%Tiene un companero visual muy cercano
J08117+531 & ... & ... & 2.5 & 2.5 & 3.0 & 3.0 & 2.5 & 3.0 & 2.5 &  M2.5\,V \\ %MAs prioridad a Alexis
J08143+630 & ... & ... & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 & 1.0 & 1.5 &  M1.5\,V \\
J08161+013 & M2.0\,V & PMSU & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 &  M2.0\,V \\
J08283+553 & ... & ... & 2.5 & 2.5 & 3.0 & 3.0 & 3.0 & 3.0 & 2.5 &  M2.5\,V \\%Prioridad a Alexis
J08286+660 & M0\,Ve & App98 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 3.5 &  M4.0\,V \\
J08298+267 & M6.0\,V & PMSU & 6.5 & 6.5 & 6.5 & 6.0 & 6.0 & 6.5 & 7.0 &  M6.5\,V \\
J08353+141  & M4.5\,V & Reid07 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.0 &  M4.5\,V \\
J08375+035 & ... & ... & 4.0 & 4.5 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J08386--028 & ... & ... & --2.0 & --2.0 & ... & ... & ... & ... & ... &  K5\,V \\%Pudiera ser entre K3 y K5
J08394--028 & ... & ... & 0.5 & 0.5 & 1.0 & 1.0 & 0.5 & 1.0 & 0.5 &  M0.5\,V \\ %M0.5 mas probabe que M1.0
J08423--048  & M2.5\,V & Sch05 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J08449--066\,AB & M3.0\,V & Reid07 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J08526+283 & M4.0\,V & PMSU & 4.5 & 4.5 & 4.0 & 4.0 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J08531--202 & ... & ... & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J08563--044 & k: & Simbad & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 1.5 &  M1.0\,V \\
J08572+194  & M4.0\,V & Sch05 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J08590+364  & k: & Simbad & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 &  M0.5\,V \\
J08595+537 & ... & ... & 3.5 & 4.0 & 4.0 & 3.5 & 3.5 & 4.0 & 3.5 &  M3.5\,V \\
J08599+042 & ... & ... & 1.0 & 1.0 & 0.5 & 1.0 & 1.0 & 0.5 & 1.0 &  M1.0\,V \\
%---------------------
J09003+218 & M6.5\,V & Reid03 & 6.5 & 6.5 & 6.5 & 6.0 & 6.5 & 6.0 & 6.5 &  M6.5\,V \\
J09008+237 & ... & ... & 2.5 & 2.5 & 3.0 & 3.0 & 3.0 & 3.0 & 2.5 &  M2.5\,V \\%Puede que entre M2.5 y M3 pero el pico xi2 es mas claro en M2.5
J09023+177  & M3.5\,V & Reid07 & 4.0 & 3.5 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J09028+060 & ... & ... & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 & 1.0 & 1.5 &  M1.5\,V \\
J09040--159  & M2.5\,V & Riaz06 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J09045+164\,AB & K5\,V &Simbad& --4.0 & $<$--3.0 & ... & ... & ... & ... & ... &  $<$K5\,V \\%Correcto. Que hago con el?
J09058+555 & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.0 &  M3.5\,V \\
J09091+227 & M3.0\,V & Abe14 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J09115+126 & ... & ... & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J09143+526 & K7\,V & Kir91 & 0.0 & 0.0 & --0.5 & --0.5 & 0.0 & 0.0 & 0.0 &  M0.0\,V \\
J09144+526 & M0\,V & Kir91 & 0.0 & 0.0 & --0.5 & --0.5 & 0.0 & 0.0 & 0.0 &  M0.0\,V \\
J09151+233 & ... & ... & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 &  M0.0\,V \\
J09156--105\,AB & M5\,V+M5 & Sch05, Mon06 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 &  M5.0\,V \\%M5+M5
J09201+037 & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J09206--169 & ... & ... & 0.0 & 0.0 & --0.5 & --0.5 & --0.5 & 0.0 & 0.0 &  M0.0\,V \\
J09212+603  & ... & ... & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 &  M1.5\,V \\ %%% g8V: primary
J09218--023 & ... & ... & 2.5 & 2.0 & 2.5 & 2.5 & 2.0 & 2.0 & 2.5 &  M2.5\,V \\
J09243+063 & ... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 3.5 &  M4.0\,V \\
J09248+306 & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J09256+634\,AB & ... & ... & 4.0 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J09301--009 & k: & Simbad & 0.0 & 0.5 & 0.5 & 0.5 & 0.0 & 0.5 & 0.5 &  M0.5\,V \\
J09308+024 & ... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J09328+269 & M5.5\,V & PMSU & 5.5 & 5.5 & 5.5 & 5.5 & 5.5 & 5.5 & 5.5 &  M5.5\,V \\
J09351--103  & m: & Simbad & --2.0 & --2.0 & ... &... & ... & ... & ... &  K5\,V \\%Entre K5--K7. Aunque hace algo raro el espectro
J09362+375 & M0.5\,V & Lep13 & 0.0 & 0.0 & 0.5 & 0.0 & 0.0 & 0.0 & 0.0 &  M0.0\,V \\
J09394+146 & ... & ... & 3.5 & 3.5 & 3.5 & 3.0 & 3.0 & 3.5 & 3.5 &  M3.5\,V \\
J09449--123  & M5.0\,V & Sch05 & 5.0 & 5.0 & 5.5 & 5.0 & 5.0 & 5.0 & 4.5 &  M5.0\,V \\
J09488+156  & M2.0\,V& Shk09 & 3.0 & 3.0 & 3.0 & 3.0 & 2.5 & 3.0 & 3.0 &  M3.0\,V \\
J09526--156  & M4.0\,V & Sch05 & 3.5 & 3.0 & 3.5 & 3.5 & 3.0 & 3.5 & 3.0 &  M3.5\,V \\
J09538--073  & M1Ve & Ste86 & 0.5 & 1.0 & --0.5 & 0.0 & 0.5 & 0.5 & 0.0 &  M0.5\,V \\%Correcto variaciones porque es un poco ruidoso
J09589+059 & m4.5: & Law08 & 4.5 & 5.0 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J09597+721 & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
%---------------------
J10008+319  & M6.5\,V & Giz00 & 6.0 & 6.0 & 6.0 & 6.0 & 6.0 & 6.0 & 6.0 &  M6.0\,V \\
J10020+697  & M4.5\,V & Reid04 & 4.0 & 4.5 & 4.0 & 4.0 & 4.0 & 4.5 & 4.0 &  M4.0\,V \\
J10028+484  & M5.0\,V & Boc05 & 5.5 & 5.5 & 5.5 & 5.5 & 5.5 & 5.5 & 5.5 &  M5.5\,V \\
J10063--064 & ... & ... & 4.0 & 4.5 & 4.5 & 4.5 & 5.0 & 4.0 & 4.5 &  M4.5\,V \\
J10068--127  & M4.5\,V & Reid07 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J10098--007  & K4\,V & Ste86 & --2.0 & --2.0 & ... & ... & ... & ... & ... &  K5\,V \\%Los indices no valen
J10120--026\,AB & M2.5\,V & PMSU & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J10130+233  & M4.0\,V & Sch05 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 4.0 & 3.5 &  M3.5\,V \\
J10148+213  & M4.5\,V & Sch05 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J10155--164 & ... & ... & 4.0 & 3.5 & 4.0 & 4.0 & 4.0 & 4.0 & 3.5 &  M4.0\,V \\
J10196+198\,AB & M3.0\,V & PMSU & 3.0 & 3.0 & 3.5 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\%Ca,Cb
J10200+289  & M3.0\,V & Sch05 & 3.0 & 2.5 & 3.0 & 3.0 & 2.5 & 3.0 & 3.0 &  M3.0\,V \\
J10238+438  & M4.5\,V & Reid04 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 &  M5.0\,V \\
J10240+366  & M3.0\,V & Reid07 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 4.0 & 3.5 &  M3.5\,V \\
J10278+028  & k: & Simbad & 3.5 & 3.5 & 3.5 & 3.5 & 4.0 & 3.5 & 3.5 &  M3.5\,V \\
J10304+559  & K7\,V& Simbad & --1.0 & --1.0 & --1.5 & --1.5 & --1.0 & --0.5 & --1.0 &  K7\,V \\ %Correcto
J10359+288  & M2.5\,V & Reid07 & 3.0 & 3.0 & 3.5 & 3.0 & 3.0 & 3.5 & 3.0 &  M3.0\,V \\
J10368+509  & M3.5\,V & Reid04 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J10430--092\,AB & M5--6\,V & Gig98 & 5.5 & 5.5 & 5.0 & 5.5 & 5.5 & 5.0 & 5.5 &  M5.5\,V \\
J10443+124  & M4.0\,V & Sch05 & 3.5 & 3.5 & 3.5 & 3.5 & 4.0 & 4.0 & 3.5 &  M3.5\,V \\
J10482--113 & M6.5\,V & PMSU & 6.5 & 6.5 & 7.0 & 7.0 & 6.5 & 7.0 & 7.0 &  M6.5\,V \\%Para ser una estandard falla
J10508+068 & M4.0\,V & PMSU & 4.0 & 4.5 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J10546--073  & M4.0\,V & Sch05 & 4.0 & 4.0 & 3.5 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J10560+061  & M5.5\,III & KMc89, Gar89 & ... & ... & ... & ... & ... & ... & ... &  M\,III \\
J10563+042 & ... & ... & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J10564+070 & M5.5\,V & PMSU & 6.0 & 6.0 & 6.0 & 6.0 & 6.0 & 6.0 & 6.0 &  M6.0\,V \\
J10584--107  & M5.0\,V & Sch05 & 5.0 & 5.0 & 5.0 & 4.5 & 4.5 & 5.0 & 4.5 &  M5.0\,V \\
%---------------------
J11018--024  & M0\,III & Gar89, SB06 & ... & ... & ... & ... & ... & ... & ... &  M\,III \\
J11030+037 & ... & ... & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 3.0 & 3.0 &  M2.5\,V \\
J11033+359 & M2.0\,V & PMSU & 1.5 & 1.5 & 1.5 & 2.0 & 2.0 & 1.5 & 2.0 &  M1.5\,V \\
%J11046--042N & AD & ... & ... & ... & <--3.0 & ... & ... & ... & ... & --3.0 &  K4--K5\,V \\%Muy caliente
J11046--042S\,AB & M0\,Vke & Gray03 & 0.0 & 0.5 & 0.5 & 0.0 & 0.5 & 0.5 & 0.5 &  M0.5\,V \\
J11054+435 & M0.5\,V & PMSU & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 0.5 & 1.0 &  M1.0\,V \\
J11055+435 & M6.0\,V & PMSU & 6.0 & 6.0 & 6.5 & 6.5 & 5.5 & 5.5 & 5.5 &  M5.5\,V \\%No es M6. Seria M5 o M5.5 me quedo con M5.5. Falla un poco por baja senial o mezcla
J11075+437 & ... & ... & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J11151+734N & M2\,V & Bid85 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J11151+734S & K3\,V & Bid85 & ... & $<$--3.0 & ... & ... & ... & ... & --2.5 &  $<$K5\,V \\% Muy caliente
J11201--104\,AB  & M2.0\,V & Riaz06 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 & 1.5 & 1.0 &  M2.0\,V \\
J11201+301  & M0\,III & MP50, JE12 & ... & ... & ... & ... & ... & ... & ... &  M\,III \\
J11214--204S & M1.0\,V & PMSU & 2.5 & 2.5 & 2.5 & 2.5 & 3.0 & 3.0 & 3.0 &  M2.5\,V \\% Esta bien
J11214--204N  & K6\,V & Gray06 & --1.0 & --1.0 & --1.0 & --1.0 & --0.5 & --0.5 & --1.0 &  K7\,V \\
J11218+181  & K6.5\,V & Simbad & 0.0 & 0.0 & 0.5 & 0.5 & 0.0 & 0.5 & 0.5 &  M0.0\,V \\% Doy prioridad a Alexis y me parece mas correcto
J11240+381  & M4.5\,V & Reid07 & 4.5 & 4.5 & 4.5 & 4.0 & 4.0 & 4.5 & 4.5 &  M4.5\,V \\
J11306--080  & M3\,V & Gray06 & 3.0 & 3.5 & 3.0 & 3.5 & 3.5 & 3.0 & 3.5 &  M3.5\,V \\
J11312+631 & K5\,V & PMSU & --1.0 & --1.0 & --1.0 & --1.0 & --0.5 & --0.5 & --0.5 &  K7\,V \\
J11378+418 & ... & ... & 2.0 & 2.0 & 2.0 & 2.5 & 2.0 & 2.0 & 2.0 &  M2.0\,V \\
J11403+095 & ... & ... & 1.5 & 1.5 & 1.5 & 1.5 & 1.0 & 1.5 & 1.0 &  M1.5\,V \\
J11421+267 & M2.5\,V & PMSU & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J11451+183  & M4.0\,V & Sch05 & 4.0 & 3.5 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J11458+065  & M1\,III & KMc89, Gar89 & ... & ... & ... & ... & ... & ... & ... &  M\,III \\
J11472+770 & ... & ... & 0.0 & --1.0 & --0.5 & --0.5 & --1.0 & --0.5 & --1.0 &  K7\,V \\% entre K7 y M0 en todo caso mas cerca de K7
J11474+667  & M4.0\,V & Reid07 & 5.0 & 5.0 & 5.0 & 4.5 & 4.5 & 5.0 & 5.0 &  M5.0\,V \\
J11485+076  & M3.5\,V & Shk09 & 3.5 & 4.0 & 4.0 & 3.5 & 3.5 & 4.0 & 3.5 &  M3.5\,V \\
J11511+352 & M1.0\,V & PMSU & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 & 1.0 & 1.5 &  M1.5\,V \\
J11522+100 & M4.0\,V & PMSU & 4.0 & 4.0 & 4.0 & 4.0 & 4.5 & 4.0 & 4.0 &  M4.0\,V \\
J11549--021 & ... & ... & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
%---------------------
J12025+084  & sdM2.0 & Giz97 & 1.5 & 1.5 & 1.5 & 2.0 & 1.5 & 1.5 & 1.5 &  M1.5\,V \\
J12049+174  & M2.5\,V & Riaz06 & 3.5 & 3.5 & 3.5 & 3.0 & 3.0 & 3.5 & 3.0 &  M3.5\,V \\
J12069+058 & ... & ... & --2.0 & --2.0 & ... & ... & ... & ... & ... &  K5\,V \\% Entre K5 y K7
J12088+217 & M3.0\,V & New14 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 &  M0.5\,V \\
J12093+210  & M8\,V:e & Ste86 & 2.5 & 2.5 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M2.5\,V \\% Prioridad a Alexis
J12104--131  & M4.5\,V & Riaz06 & 4.5 & 4.5 & 4.5 & 4.0 & 4.0 & 4.5 & 4.0 &  M4.5\,V \\
J12124+121 & ... & ... & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 &  M2.0\,V \\
J12162+508 & ... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 4.5 & 4.5 & 4.0 &  M4.0\,V \\
J12228--040  & M4.5\,V & Sch05 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 5.0 & 4.5 &  M4.5\,V \\
J12322+454  & M1\,III & JE12 & ... & ... & ... & ... & ... & ... & ... &  M\,III \\
J12349+322 & ... & ... & 3.5 & 3.0 & 3.0 & 3.5 & 3.0 & 3.5 & 3.5 &  M3.5\,V \\
J12364+352  & M3.5\,V & Reid04 & 4.5 & 4.5 & 4.0 & 4.0 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J12368--019 & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 4.0 & 4.0 & 3.5 &  M3.5\,V \\
J12372+358 & ... & ... & 1.5 & 1.5 & 2.0 & 2.0 & 1.5 & 1.5 & 1.5 &  M1.5\,V \\
J12417+567  & M3.0\,V & Riaz06 & 3.5 & 3.5 & 3.5 & 3.5 & 3.0 & 3.5 & 3.5 &  M3.5\,V \\
J12440--111  & M4.5\,V & Sch05 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J12456+271  & M4\,III & Jac84, Kir91 & ... & ... & ... & ... & ... & ... & ... &  M\,III \\
J12470+466 & M2.5\,V & PMSU & 2.5 & 2.5 & 2.5 & 2.5 & 3.0 & 2.5 & 3.0 &  M2.5\,V \\
J12488+120  & M4.0\,V & Reid06 & 4.5 & 4.5 & 4.0 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J12533--053  & M3.0\,V & Sch05 & 2.5 & 3.0 & 3.0 & 3.5 & 3.0 & 3.0 & 2.5 &  M3.0\,V \\
J12533+466  & M3\,III & JE12 & ... & ... & ... & ... & ... & ... & ... &  M\,III \\
J12549--063  & M4.0\,V & PMSU & 5.0 & 5.0 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\ % M4.5 Lo de Alexis esta afectado peor el ruido en el Azul
J12593--001  & M4.0\,V & Sch05 & 4.0 & 4.0 & 3.5 & 3.5 & 4.0 & 4.0 & 3.5 &  M4.0\,V \\
%---------------------
J13027+415  & k: & Simbad & 3.5 & 3.0 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J13088--015  & M3.0\,V & Sch05 & 3.0 & 3.0 & 3.5 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J13102+477  & M4.5\,V & Riaz06 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 4.5 &  M5.0\,V \\
J13113+096  & M0.0\,V & New14 & --1.0 & --1.0 & --0.5 & 0.0 & --0.5 & 0.0 & --0.5 &  M0.0\,V \\%
J13143+133\,AB & M6--8\,V & Sch14 & 6.0 & 6.0 & 6.0 & 6.0 & 6.0 & 6.5 & 6.0 &  M6.0\,V \\%Ultracool hyperactive radio emission
J13167--123  & M3.0\,V & Sch05 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J13168+170 & M0.5\,V & PMSU & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 &  M0.5\,V \\
J13179+362 & M1.0\,V & PMSU & 1.0 & 1.0 & 1.0 & 1.5 & 1.0 & 1.0 & 1.0 &  M1.0\,V \\
J13182+733 & ... & ... & 3.5 & 3.5 & 3.5 & 4.0 & 3.5 & 4.0 & 3.5 &  M3.5\,V \\
J13247--050  & M4.0\,V & Sch05 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J13251--114 & ... & ... & 3.0 & 2.5 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J13253+426  & K5\,V & Ste86 & --1.0 & --1.0 & --1.5 & --1.5 & --1.0 & --1.0 & --1.0 &  K7\,V \\
J13260+275 & ... & ... & 3.0 & 3.0 & 3.0 & 3.0 & 2.5 & 3.5 & 3.0 &  M3.0\,V \\
J13294--143  & M3.0\,V & Reid07 & 3.5 & 3.5 & 4.0 & 3.5 & 3.5 & 4.0 & 3.0 &  M3.5\,V \\
J13312+589 & ... & ... & 2.5 & 2.5 & 2.5 & 2.0 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J13314--079  & K7\,V & Bid85 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & --0.5 &  M0.0\,V \\
J13321--112 & ... & ... & 0.0 & 0.0 & --0.5 & --0.5 & --0.5 & --0.5 & --0.5 &  M0.0\,V \\%
J13326+309  & M4.5\,V & Sch05 & 4.5 & 4.5 & 4.5 & 4.5 & 4.0 & 4.5 & 4.0 &  M4.5\,V \\
J13335+704  & M2.5\,V & Reid07 & 3.5 & 3.5 & 3.5 & 3.5 & 4.0 & 3.5 & 3.5 &  M3.5\,V \\
J13386--115 & ... & ... & 4.5 & 4.5 & 4.5 & 4.5 & 4.0 & 4.5 & 4.0 &  M4.5\,V \\
J13394+461\,AB & M1.0\,V & PMSU & 1.0 & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 &  M1.5\,V \\
J13413--091 & ... & ... & 2.5 & 2.5 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M2.5\,V \\%M2.5 mas probable que M3.0
J13414+489 & M3.5\,V & Lep13 & 3.5 & 3.5 & 3.0 & 3.0 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J13474+063  & M0\,V & Bid85 & --1.0 & --1.0 & --1.5 & --1.5 & --1.0 & --1.0 & --1.0 &  K7\,V \\
J13503--216  & M3\,V: & Bid85 & 4.0 & 3.5 & 3.5 & 3.5 & 4.0 & 3.5 & 3.5 &  M3.5\,V \\
J13537+521\,AB & M3.5\,V & Reid07 & 3.5 & 3.0 & 3.5 & 3.5 & 3.5 & 3.5 & 3.0 &  M3.5\,V \\
J13551--079  & M0\,V & Ste86 & 0.0 & 0.0 & 0.0 & 0.0 & --0.5 & --0.5 & --0.5 &  M0.0\,V \\
J13555--073  & k: & Simbad & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 2.5 & 3.0 &  M3.0\,V \\
J13582--120  & M4.0\,V & Sch05 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J13583--132  & M4\,V & Sch05 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J13587+465  & M2\,III & MP50, JE12 & ... & ... & ... & ... & ... & ... & ... &  M\,III \\
%---------------------
J14019+432 & ... & ... & 2.5 & 2.0 & 3.0 & 3.0 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\%Correcto
J14102--180 & ... & ... & 2.5 & 2.5 & 2.5 & 2.5 & 3.0 & 2.5 & 3.0 &  M2.5\,V \\
J14159--110 & ... & ... & 1.5 & 1.5 & 2.0 & 1.5 & 1.5 & 1.5 & 1.5 &  M1.5\,V \\
J14171+088 & ... & ... & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.0 &  M4.5\,V \\
J14175+025 & ... & ... & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J14194+029  & m4.5: & Law08 & 5.0 & 5.0 & 5.0 & 4.5 & 5.0 & 5.0 & 4.5 &  M5.0\,V \\
J14195--051  & M5\,V & New14 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J14215--079 & ... & ... & 4.0 & 4.0 & 3.5 & 3.5 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J14227+164 & ... & ... & 5.0 & 5.0 & 5.0 & 4.5 & 4.5 & 4.5 & 4.5 &  M5.0\,V \\% M5.0 dejo el creiterio de Alexis
J14244+602 & ... & ... & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 & 1.5 & 2.0 &  M2.0\,V \\
J14251+518 & M2.5\,V & PMSU & 2.5 & 2.0 & 2.5 & 2.5 & 2.5 & 2.0 & 2.5 &  M2.5\,V \\
J14255--118 & ... & ... & 4.0 & 4.0 & 4.0 & 3.5 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J14312+754  & M4.0\,V & Reid07 & 4.0 & 4.0 & 4.0 & 4.0 & 3.5 & 4.0 & 3.5 &  M4.0\,V \\
J14336+093  & M3\,V: & Bid85 & 3.5 & 3.0 & 3.0 & 3.5 & 3.5 & 3.5 & 3.0 &  M3.5\,V \\
J14415+136  & M3\,V: & Bid85 & 1.0 & 1.0 & 1.0 & 1.0 & 1.5 & 1.0 & 1.0 &  M1.0\,V \\
J14446--222  & M4.5\,V & Reid04 & 4.5 & 4.5 & 4.0 & 4.0 & 4.5 & 4.5 & 4.0 &  M4.5\,V \\
J14472+570 & ... & ... & 3.5 & 4.0 & 4.0 & 4.0 & 3.5 & 4.0 & 3.5 &  M4.0\,V \\
J14480+384 & K5\,V & PMSU & --1.0 & --1.0 & --1.0 & --1.0 & --1.0 & --0.5 & --1.0 &  K7\,V \\ %entre K5 y K7
J14485+101 & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 4.0 & 3.5 & 3.5 &  M3.5\,V \\
J14492+498 & ... & ... & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 & 2.0 & 1.5 &  M1.5\,V \\
J14501+323  & M3.0\,V & Reid04 & 3.5 & 3.0 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J14544+161\,ABC & M2.0\,V+M8.5+M9.0 & PMSU, Simbad & 0.5 & 1.0 & 2.0 & 2.0 & 1.0 & 1.0 & 0.5 &  M1.0:\,V \\%Parece una mezcla MIRAR FOTOMETRIA. Companiero binario a 5arcsec M8.5,M9.0  (MAYBE)
J14595+454  & M0\,V & Bid85 & --1.0 & --1.0 & --1.5 & --1.5 & --1.0 & --1.0 & --1.0 &  K7\,V \\
%---------------------
J15079+762 & ... & ... & 4.5 & 4.5 & 5.0 & 4.5 & 4.0 & 4.5 & 4.0 &  M4.5\,V \\
J15081+623 & ... & ... & 4.0 & 4.0 & 3.5 & 3.5 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J15118+395 & ... & ... & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J15131+181 & ... & ... & 2.0 & 1.5 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 &  M2.0\,V \\
J15142--099 & ... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 3.5 &  M4.0\,V \\
J15147+645  & m: & Simbad & 3.5 & 3.5 & 3.5 & 3.5 & 3.0 & 3.0 & 3.5 &  M3.5\,V \\
J15151+333  & M2.5\,V & Reid04 & 2.0 & 2.0 & 2.0 & 2.5 & 2.0 & 2.0 & 2.0 &  M2.0\,V \\
J15157--074 & M2--3\,V & Gig98 & 4.0 & 4.0 & 4.0 & 4.0 & 3.5 & 4.0 & 3.5 &  M4.0\,V \\
J15164+167 & ... & ... & --2.0 & --2.0 & ... & ... & ... & ... & ... &  K5\,V \\ %Entre K5 y K7
J15197+046 & ... & ... & 4.0 & 4.0 & 4.0 & 3.5 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J15204+001  & K5\,V & Bid85 & 0.0 & 0.0 & --1.0 & --0.5 & --1.0 & --0.5 & --1.0 &  M0.0\,V \\% Entre K7 y M0
J15210+255  & K8\,V & Ste86 & --1.0 & --1.0 & --1.0 & --1.0 & --1.0 & --0.5 & --1.0 &  K7\,V \\
J15238+584  & M3.5\,V & Sch05 & 4.0 & 4.0 & 4.0 & 4.0 & 3.5 & 4.0 & 3.5 &  M4.0\,V \\
J15277--090  & M4.5\,V & PMSU & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J15290+467\,AB & M4.5\,V+m5.0: & Reid07, Jan12& 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J15291+574 & ... & ... & 1.0 & 1.0 & 0.5 & 0.5 & 1.0 & 0.5 & 1.0 &  M1.0\,V \\
J15305+094 & ... & ... & 5.5 & 5.5 & 5.5 & 5.5 & 5.5 & 5.5 & 5.5 &  M5.5\,V \\
J15340+513 & ... & ... & 4.5 & 4.5 & 4.0 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J15386+371  & M: & SP88 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J15430--130 & ... & ... & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 &  M1.5\,V \\
J15474+451  & M4.0\,V & Sch05 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J15476+226 & M3.5\,V & Abe14 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.0 &  M4.5\,V \\
J15480+043 & ... & ... & 2.5 & 2.5 & 3.0 & 2.5 & 3.0 & 2.5 & 2.5 &  M2.5\,V \\
J15481+015  & M3.0\,V & Eis07 & 2.5 & 2.5 & 3.0 & 2.5 & 3.0 & 3.0 & 3.0 &  M2.5\,V \\%Dejo el criterio de alexis y antes con TIO6 salia M2.5
J15499+796  & m4.5: & Law08 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 4.5 &  M5.0\,V \\
J15552--101 & ... & ... & 2.5 & 2.5 & 3.0 & 3.0 & 2.5 & 2.5 & 2.0 &  M2.5\,V \\
J15557--103  & M3.5\,V & Riaz06 & 3.5 & 3.5 & 4.0 & 3.5 & 3.5 & 4.0 & 3.0 &  M3.5\,V \\
J15558--118  & M3.0\,V & Sch05 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J15569+376  & M2.5\,V & Riaz06 & 2.5 & 2.0 & 3.0 & 2.5 & 2.5 & 3.0 & 2.0 &  M2.5\,V \\
J15578+090 & ... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 4.5 & 4.0 & 4.0 &  M4.0\,V \\
%---------------------
J16023+036 & ... & ... & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 & 2.0 & 1.5 &  M1.5\,V \\
J16042+235 & ... & ... & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 &  M5.0\,V \\
J16048+391 & M4.0\,V & PMSU & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J16120+033N & ... & ... & 3.5 & 3.5 & 4.0 & 4.0 & 3.5 & 4.0 & 3.5 &  M3.5\,V \\
J16139+337\,AB & M2.5\,V & PMSU & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J16148+606\,AB & M3.5\,V & Reid04 & 3.0 & 3.0 & 3.0 & 3.0 & 2.5 & 3.0 & 2.5 &  M3.0\,V \\%Ba,Bb misma fotometria
J16157+586  & M5.0\,V & Sch05 & 5.0 & 5.0 & 5.0 & 4.5 & 5.0 & 5.0 & 4.5 &  M5.0\,V \\
J16167+672S & M1.0\,V & PMSU & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 &  M0.0\,V \\
J16183+757  & M4.0\,V & PMSU & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J16243+199 & ... & ... & 3.0 & 3.0 & 3.5 & 3.0 & 3.0 & 3.0 & 2.5 &  M3.0\,V \\
J16254+543 & M2.0\,V & PMSU & 1.5 & 1.5 & 2.0 & 1.5 & 1.5 & 1.5 & 1.5 &  M1.5\,V \\
J16269+149 & ... & ... & 4.0 & 4.0 & 4.5 & 4.0 & 4.0 & 4.5 & 3.5 &  M4.0\,V \\
J16276--035\,AB & K4\,V & Ste86 & --2.0 & --2.0 & ... & ... & ... & ... & ... &  K5\,V \\%
J16299+048 & ... & ... & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.5 & 3.0 &  M3.0\,V \\
J16314+471 & ... & ... & 3.5 & 3.5 & 4.0 & 4.0 & 3.5 & 4.0 & 3.0 &  M3.5\,V \\
J16330+031 & ... & ... & 3.0 & 3.0 & 3.0 & 3.0 & 3.5 & 3.0 & 3.0 &  M3.0\,V \\
J16354--039  & m: & Simbad & 0.0 & 0.0 & --1.5 & --1.5 & 0.0 & --0.5 & 0.0 &  sdM0: \\ 
J16365+287 & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 4.0 & 3.5 & 3.5 &  M3.5\,V \\
J16459+609 & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.0 &  M3.5\,V \\
J16465+345 & M6.5\,V & Reid03 & 6.0 & 6.0 & 6.0 & 6.5 & 6.0 & 6.0 & 6.0 &  M6.0\,V \\
J16480+453  & M4.0\,V & Riaz06 & 4.0 & 4.0 & 4.5 & 4.0 & 4.0 & 4.5 & 3.5 &  M4.0\,V \\
J16528+610  & M6\,V &Simbad& 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J16536+560 & ... & ... & 3.5 & 3.0 & 4.0 & 4.0 & 3.5 & 3.5 & 3.0 &  M3.5\,V \\
%J16543+256D2409 & ... & ... & 3.0 & 3.0 & 3.5 & 3.0 & 3.5 & 3.0 & 3.0 &  M3.0\,V \\ Aunque este salga mejor con Alexis es el mas ruidoso
J16543+256 & ... & ... & 2.5 & 2.5 & 3.0 & 3.5 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\ %D2509
J16555--083 & M7.0\,V & PMSU & 7.0 & 6.5 & 7.0 & 7.0 & 7.0 & 7.0 & 7.0 &  M7.0\,V \\
%---------------------
J17011+555 & ... & ... & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J17017+741 & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J17052--050 & M2.0\,V & PMSU & 1.5 & 1.5 & 2.0 & 2.0 & 1.5 & 1.5 & 1.5 &  M1.5\,V \\
J17062+646 & M2.5\,V & GR97 & 3.0 & 3.0 & 3.0 & 3.0 & 2.5 & 2.5 & 2.5 &  M3.0\,V \\
J17094+391  & m: & Simbad & 3.0 & 3.0 & 3.0 & 3.0 & 2.5 & 3.0 & 2.5 &  M3.0\,V \\
J17126--099 & M2:\,III & JE12 & ... & ... & ... & ... & ... & ... & ... &  M\,III \\
J17140+176 & ... & ... & 2.5 & 2.5 & 2.5 & 3.0 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J17154+308  & M2.5\,V & Reid04 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J17163--053 & ... & ... & 4.0 & 4.5 & 4.0 & 4.5 & 4.5 & 4.0 & 4.0 &  M4.0\,V \\
J17167+115 & ... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J17176+524  & M4.0\,V & Sch05 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 4.0 & 3.5 &  M3.5\,V \\
J17198+265 & M4.5\,V & PMSU & 4.5 & 4.5 & 5.0 & 4.5 & 4.5 & 5.0 & 4.0 &  M4.5\,V \\
J17199+265 & M3.5\,V & PMSU & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J17199+242 & ... & ... & 4.0 & 4.5 & 4.5 & 4.0 & 4.5 & 4.5 & 4.0 &  M4.5\,V \\
J17216--171 & M2\,III & JE12 & ... & ... & ... & ... & ... & ... & ... &  M\,III \\
J17239+136  & M3.5\,V & Reid07 & 4.0 & 4.0 & 4.0 & 3.5 & 4.0 & 4.0 & 3.5 &  M4.0\,V \\
J17246+617 & ... & ... & 3.0 & 3.0 & 3.5 & 3.0 & 3.5 & 3.0 & 3.0 &  M3.0\,V \\
J17265--227 & ... & ... & 2.5 & 2.5 & 3.0 & 3.0 & 2.0 & 2.5 & 2.0 &  M2.5\,V \\
J17267--050 & ... & ... & 2.5 & 2.0 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
%J17270+422D1502 & ... & ... & --2.0 & --2.0 & --1.5 & --1.5 & --1.5 & --0.5 & --2.0 &  K5--K7\,V \\%
J17270+422 & ... & ... & --2.0 & --2.0 & ... & ... & ... & ... & ... &  K5\,V \\%D1804
J17281--017 & ... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.5 & 4.0 &  M4.0\,V \\
J17299--209  & M3.5\,V & Reid04 & 3.5 & 3.0 & 3.0 & 3.5 & 3.0 & 3.5 & 3.0 &  M3.0\,V \\
J17301+546 & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J17304+337  & M3.0\,V & Reid07 & 3.5 & 3.0 & 3.5 & 3.5 & 3.0 & 3.5 & 3.0 &  M3.5\,V \\
J17364+683 & M3.0\,V & PMSU & 3.0 & 3.5 & 3.0 & 3.5 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J17412+724 & ... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J17426+756  & M4.5\,V & GR97 & 4.5 & 4.5 & 4.0 & 4.5 & 4.5 & 4.5 & 4.0 &  M4.5\,V \\
J17428+167 & ... & ... & 1.5 & 1.5 & 2.0 & 1.5 & 1.5 & 1.5 & 1.5 &  M1.5\,V \\
J17464+277\,AB & M3.5\,V & PMSU & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J17477+277 & ... & ... & 1.5 & 1.5 & 1.5 & 1.5 & 1.5 & 1.0 & 1.5 &  M1.5\,V \\
J17520+566  & M3.5\,V & Riaz06 & 3.5 & 3.5 & 4.0 & 3.5 & 4.0 & 3.5 & 3.0 &  M3.5\,V \\
J17559+294 & ... & ... & 3.5 & 3.5 & 4.0 & 3.5 & 3.5 & 4.0 & 3.5 &  M3.5\,V \\
J17578+046 & M4.0\,V & PMSU & 3.5 & 3.5 & 3.5 & 4.0 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J17578+465 & M3.0\,V & PMSU & 2.5 & 2.5 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M2.5\,V \\% Puedo dejar cualquiera de los dos asi que doy prioridad a Alexis
%---------------------
%J18006+685 & ... & ... & 0.0 & 0.0 & --0.5 & --0.5 & 0.0 & --1.0 & --0.5 &  K7--M0\,V \\%D1502
J18006+685 & ... & ... & --1.0 & 0.0 & --1.0 & --1.0 & --0.5 & 0.0 & --0.5 &  K7\,V \\%D1804
J18007+295  & M2.0\,V & Jah08 & 2.5 & 2.5 & 2.0 & 2.0 & 2.0 & 2.0 & 2.5 &  M2.0\,V \\
J18019+001 & ... & ... & 3.5 & 4.0 & 3.5 & 3.5 & 3.5 & 4.0 & 3.5 &  M3.5\,V \\
J18022+642 & M5.0\,V & Riaz06 & 5.0 & 5.0 & 5.0 & 4.5 & 4.5 & 5.0 & 4.5 &  M5.0\,V \\
J18028--030 & M3.0\,V & RS14 & 3.5 & 3.5 & 3.5 & 3.5 & 4.0 & 4.0 & 3.5 &  M3.5\,V \\
J18036--189  & m: & Simbad & 5.0 & 5.0 & 5.0 & 4.5 & 5.0 & 5.0 & 4.5 &  M5.0\,V \\
J18041+838 & M4.5\,V & RS14 & 3.5 & 4.0 & 3.5 & 3.5 & 4.0 & 4.0 & 3.5 &  M3.5\,V \\
J18046+139  & M2.5\,V & Reid07 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 3.0 & 2.5 &  M2.5\,V \\
J18054+015 & M7.0\,V & RS14 & 3.5 & 3.0 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J18057--143 & ... & ... & 5.5 & 5.5 & 5.5 & 5.5 & 5.5 & 5.5 & 5.5 &  M5.5\,V \\
J18068+177  & M4.0\,V & Reid04 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 3.5 &  M4.0\,V \\
%J18090+241D1502 & ... & ... & 1.0 & 1.0 & 1.0 & 1.5 & 1.0 & 1.5 & 1.0 &  M1.0\,V \\
J18090+241 & ... & ... & 1.0 & 1.0 & 1.0 & 1.0 & 1.5 & 1.0 & 1.5 &  M1.0\,V \\%D1804
J18112--010  & M3.5\,V & Riaz06 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 4.0 & 3.0 &  M3.5\,V \\
J18130+414 & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J18131+260\,AB & M4.0\,V+M3.8: & PMSU, Shk09 & 4.0 & 4.0 & 4.5 & 4.0 & 4.0 & 4.0 & 3.5 &  M4.0\,V \\
J18135+055 & ... & ... & 4.0 & 4.0 & 3.5 & 3.5 & 4.0 & 3.5 & 4.0 &  M4.0\,V \\
J18149+196 & M4.0\,V & RS14 & 2.0 & 2.0 & 2.0 & 2.0 & 1.5 & 2.0 & 1.5 &  M2.0\,V \\
J18162+686  & m: &Simbad& 1.5 & 1.5 & 2.0 & 1.5 & 1.5 & 1.5 & 1.0 &  M1.5\,V \\
J18224+620 & M4.5\,V & PMSU & 4.0 & 4.0 & 4.0 & 4.0 & 4.5 & 4.5 & 4.5 &  M4.0\,V \\
J18253+186 & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.0 &  M3.5\,V \\
J18306--039 & ... & ... & 4.5 & 5.0 & 4.5 & 4.5 & 5.0 & 4.5 & 4.5 &  M4.5\,V \\
J18313+649 & M4.5\,V & RS14 & 3.5 & 3.5 & 4.0 & 3.5 & 3.0 & 3.5 & 3.0 &  M3.5\,V \\
J18338+194 & M3.0\,V & RS14 & 3.0 & 3.0 & 2.5 & 2.5 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J18353+457 & M0.0\,V & PMSU & 0.5 & 0.5 & 0.5 & 0.5 & 0.0 & 0.0 & 0.0 &  M0.5\,V \\
J18354+457 & M3.5\,V & PMSU & 2.5 & 2.5 & 3.0 & 3.0 & 3.0 & 3.5 & 3.0 &  M2.5\,V \\%Rayo cosmico en Na I
J18400+726 & M6.5\,V & Reid04 & 7.0 & 6.0 & 6.5 & 6.5 & 6.5 & 7.0 & 6.5 &  M6.5\,V \\%Tiene poca senial yo diria que es correcto
J18409+315 & M1.5\,V & Lep13 & 1.0 & 1.0 & 1.0 & 1.0 & 1.0 & 0.5 & 1.0 &  M1.0\,V \\
J18423--013 & M2\,III:wk & JE12 & ... & ... & ... & ... & ... & ... & ... &  M\,III \\
J18427+596N & M3.0\,V & PMSU & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J18427+596S & M3.5\,V & PMSU & 3.5 & 3.5 & 3.5 & 3.5 & 3.0 & 3.5 & 3.5 &  M3.5\,V \\
J18453+188 & ... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 3.5 &  M4.0\,V \\
J18467+007 & ... & ... & 4.0 & 4.0 & 4.5 & 4.0 & 4.0 & 4.0 & 3.5 &  M4.0\,V \\
J18482+076 & M5.0\,V & Lep13 & 5.0 & 5.5 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 &  M5.0\,V \\
J18491--032 & ... & ... & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J18499+186 & M4.5\,V & Reid04 & 4.5 & 4.5 & 4.0 & 4.0 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J18542+109 & ... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J18550+429  & M4.0\,V & Riaz06 & 4.0 & 4.0 & 4.5 & 4.0 & 4.0 & 4.5 & 3.5 &  M4.0\,V \\
J18570+473 & M2.5\,V & RS14 & 2.5 & 2.5 & 2.5 & 3.0 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
%---------------------
J19052+387  & M3.5\,V & Reid07 & 3.5 & 3.5 & 3.5 & 3.5 & 4.0 & 3.5 & 3.5 &  M3.5\,V \\
J19060--074 & M5.5\,V & RS14 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J19070+208 & M2.0\,V & PMSU & 2.0 & 2.0 & 2.0 & 2.0 & 1.5 & 1.5 & 2.0 &  M2.0\,V \\
J19072+442  & M4.5\,V & Reid04 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J19105--075 & ... & ... & 3.5 & 3.0 & 3.5 & 3.5 & 3.5 & 3.5 & 3.0 &  M3.5\,V \\
%J19164+842D0481 & ... & ... & 5.0 & 5.0 & 4.0 & 4.5 & 5.0 & 4.5 & 4.5 &  M4.5\,V \\
J19164+842 & ... & ... & 5.0 & 5.0 & 4.5 & 5.0 & 5.0 & 5.0 & 4.5 &  M5.0\,V \\%D0608
J19168+003 & ... & ... & 3.5 & 3.5 & 4.0 & 3.5 & 3.5 & 3.5 & 3.0 &  M3.5\,V \\
J19169+051N & M2.5\,V & PMSU & 2.5 & 2.0 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
%J19169+051Nnotu & ... & ... & 1.5 & 1.0 & 2.5 & 2.5 & 0.5 & 1.5 & 0.0 &  M1.5\,V \\% Yo lo quitaria no esta bien el espectro
J19169+051S & M8.0\,V & PMSU & 8.0 & $>$6.0 & ... & ... & 8.0 & ... & 7.5 &  M8.0\,V \\
J19243+426 & M3.0\,V & RS14 & 3.5 & 4.0 & 3.5 & 3.5 & 4.0 & 4.0 & 3.5 &  M3.5\,V \\
J19260+244 & M4.5\,V & Reid04 & 4.5 & 4.5 & 4.5 & 4.0 & 4.5 & 4.5 & 4.0 &  M4.5\,V \\
J19271+770 & M4.0\,V & RS14 & 2.5 & 2.5 & 3.0 & 3.0 & 2.0 & 2.5 & 2.0 &  M2.5\,V \\%Correcto
J19282--001 & ... & ... & 5.0 & 5.0 & 5.0 & 5.0 & 5.5 & 5.0 & 5.0 &  M5.0\,V \\
J19312+361 & M4.5\,V & Cab10 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 5.0 & 4.0 &  M4.5\,V \\
J19316--069 & ... & ... & 2.5 & 2.5 & 3.0 & 3.0 & 2.5 & 3.0 & 2.5 &  M2.5\,V \\% Es 2.5 clavado. Habra algun problema 2.5--3???
J19327--068 & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 4.0 & 4.0 & 3.5 &  M3.5\,V \\
J19346+045 & K5\,V & PMSU & 1.5 & 1.5 & --1.5 & --1.0 & 1.5 & 0.0 & 1.5 &  sdM1: \\%%%Mezcla. Antes tenia M0:
J19390+338 & ... & ... & 3.5 & 3.5 & 4.0 & 4.0 & 4.0 & 4.0 & 3.5 &  M3.5\,V \\% M4.0 no es. Esta clavado como M3.5V
J19393+148 & ... & ... & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J19421+656 & M4.0\,V & RS14 & 3.0 & 3.0 & 3.5 & 3.0 & 3.5 & 3.0 & 3.0 &  M3.0\,V \\
J19430+102 & M3.0\,V & RS14 & 2.0 & 2.0 & 2.5 & 2.0 & 2.0 & 2.5 & 2.0 &  M2.0\,V \\
J19439--057  & M4.0\,V & Riaz06 & 3.5 & 3.5 & 4.0 & 4.0 & 3.5 & 4.0 & 3.5 &  M3.5\,V \\%No es M4.0 es M3.5 puede ser metalicidad o la emision
J19452+407 & ... & ... & 0.5 & 0.5 & 0.0 & 0.0 & 0.5 & 0.5 & 0.5 &  M0.5\,V \\
J19519+141 & M1.0\,V & RS14 & 0.5 & 0.5 & 1.0 & 0.5 & 0.5 & 0.5 & 1.0 &  M0.5\,V \\
J19524+603 & ... & ... & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.5 & 3.0 &  M3.0\,V \\
J19539+444W\,AB & M5.5\,V & PMSU & 5.5 & 5.5 & 5.5 & 5.5 & 5.0 & 5.5 & 5.5 &  M5.5\,V \\
J19539+444E & M5.5\,V & PMSU & 5.5 & 5.5 & 5.5 & 5.5 & 5.5 & 5.5 & 5.5 &  M5.5\,V \\
J19547+844 & ... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.5 & 3.5 &  M4.0\,V \\
J19564+591 & M3.5\,V & PMSU & 3.5 & 3.0 & 3.5 & 3.5 & 3.5 & 3.5 & 3.0 &  M3.5\,V \\
J19565+591 & M0:p\,V & PMSU & --1.0 & --1.0 & 0.0 & --0.5 & --0.5 & 0.0 & --0.5 &  K7\,V \\
J19578--108  & M4.0\,V & Riaz06 & 4.5 & 4.5 & 4.5 & 4.0 & 4.5 & 4.5 & 4.0 &  M4.5\,V \\
%---------------------
J20021+130\,AB & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J20033+672 & M3.0\,V & RS14 & 3.0 & 2.5 & 3.0 & 3.0 & 3.0 & 2.5 & 3.0 &  M3.0\,V \\
J20034+298 & M4.5\,V & PMSU & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J20047+512  & M3.5\,V & Bid85 & 3.5 & 3.0 & 3.0 & 3.5 & 3.0 & 3.5 & 3.0 &  M3.0\,V \\
J20065+159 & ... & ... & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 &  M2.0\,V \\
J20077+189  & M3:\,V & Bid85 & 3.5 & 3.5 & 4.0 & 4.0 & 4.0 & 4.0 & 3.5 &  M3.5\,V \\%Claramente M3.5
J20093--012  & M5.0\,V & Riaz06 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 4.5 &  M5.0\,V \\
J20108+772 & K5\,V & PMSU & --1.0 & --1.0 & --0.5 & --1.0 & --1.0 & --0.5 & --1.5 &  K7\,V \\
J20112+161 & M4.0\,V & PMSU & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.5 & 4.0 &  M4.0\,V \\
J20123--126 & ... & ... & --4.0 & $<$--3.0 & ... & ... & ... & ... & ... &   $<$K5\,V \\%
J20177+059 & M3.0\,V & RS14 & 2.5 & 2.5 & 3.0 & 3.0 & 3.0 & 2.5 & 2.5 &  M2.5\,V \\% Entre M2.5 y M3 le doy prioridad a alexis porque hay al menos una std que lo clava. diferencias por metalicidad?
J20182--202  & M2.5\,V & Reid07 & 2.5 & 2.5 & 3.0 & 3.0 & 3.0 & 2.5 & 2.5 &  M2.5\,V \\% Entre M2.5 y M3 le doy prioridad a alexis porque hay al menos una std que lo clava. diferencias por metalicidad?
J20216--199 & ... & ... & 2.0 & 1.5 & 2.0 & 2.0 & 2.0 & 1.5 & 2.0 &  M2.0\,V \\
J20254--198 & ... & ... & 4.5 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 4.5 &  M5.0\,V \\
J20283+617 & ... & ... & 2.5 & 2.5 & 3.0 & 2.5 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J20300+003\,AB & ... & ... & 4.0 & 4.5 & 4.5 & 4.5 & 4.0 & 4.5 & 4.0 &  M4.5\,V \\
J20332+283 & ... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 4.5 & 4.5 & 4.0 &  M4.0\,V \\
J20336+365  & M3.5\,V & Reid04 & 3.5 & 4.0 & 3.5 & 3.5 & 3.5 & 4.0 & 3.5 &  M3.5\,V \\
J20382+231 & M4.5\,V & RS14 & 2.0 & 2.0 & 2.5 & 2.0 & 2.0 & 2.0 & 2.0 &  M2.0\,V \\
J20405+154 & M4.5\,V & PMSU & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J20407+199\,AB & M2.5\,V & PMSU & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\%Misma fotometria
J20439+231 & M3.5\,V & RS14 & 3.5 & 3.0 & 3.5 & 3.5 & 3.5 & 3.5 & 3.0 &  M3.5\,V \\
J20467--118  & M4.0\,V & Sch05 & 4.0 & 4.0 & 4.5 & 4.0 & 4.0 & 4.5 & 3.5 &  M4.0\,V \\
J20510+399  & M3.0\,V & RS14 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J20540+603 & ... & ... & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J20581+401\,AB & M1\,V & Lee84 & --1.0 & --1.0 & --0.5 & --0.5 & --0.5 & --0.5 & --0.5 &  K7\,V \\%
J20583+425  & M3.0\,V & RS14 & 2.5 & 2.5 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M2.5\,V \\%Entre M2.5 y M3 le doy prioridad a alexis porque hay al menos una std que lo clava. diferencias por metalicidad?
J20593+530\,AB  & M3.5\,Ve & Mot97 & 3.5 & 4.0 & 4.0 & 3.5 & 3.5 & 4.0 & 3.5 &  M3.5\,V \\
%---------------------
J21009+510  & M2.0\,Ve & Mot97 & 2.5 & 2.5 & 3.0 & 3.0 & 2.5 & 3.0 & 2.5 &  M2.5\,V \\%Es M2.5 seguro
J21019--063 & M3.0\,V & PMSU & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J21027+349  & M4.5\,V & Reid04 & 4.5 & 4.5 & 5.0 & 4.5 & 4.5 & 4.5 & 4.0 &  M4.5\,V \\
J21053+208 & M2.5\,V & RS14 & 2.5 & 2.5 & 3.0 & 3.0 & 2.5 & 2.5 & 3.0 &  M2.5\,V \\
J21057+502E & ... & ... & 3.5 & 3.5 & 3.5 & 3.5 & 4.0 & 4.0 & 3.5 &  M3.5\,V \\
J21057+502W & ... & ... & 4.0 & 3.5 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J21068+387  & K5\,V & Hen94 & --2.0 & --2.0 & ... & ... & ... & ... & ... &  K5\,V \\%
J21069+387  & K7\,V & Hen94 & 0.5 & 0.5 & --1.5 & --1.0 & 0.5 & --0.5 & 0.5 &  M0.5:\,V \\% (MAYBE)
J21074+198 & ... & ... & 0.5 & 1.0 & 2.0 & 2.0 & 0.5 & 1.0 & 0.5 &  M1.0\,V \\% Es mas bien mezcla. Rasgos de M1--1.5 con mas senial en el azul de la debida.
J21074+468 & ... & ... & 2.0 & 2.0 & 2.5 & 2.5 & 2.5 & 2.5 & 2.0 &  M2.0\,V \\% M2.0 con ciertas diferencias en las bandas
J21109+469  & M2.5\,V & Reid04 & 3.5 & 3.0 & 3.5 & 3.5 & 3.5 & 3.5 & 3.0 &  M3.5\,V \\
J21114+658 & M3.0\,V & RS14 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 & 2.5 & 2.0 &  M2.0\,V \\
J21127--073 & ... & ... & 3.0 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.0 &  M3.5\,V \\
J21147+160 & M3.5\,V & RS14 & 3.5 & 3.5 & 4.0 & 3.5 & 4.0 & 4.0 & 3.5 &  M3.5\,V \\
J21245+400 & M6.5\,V & Lep03 & 5.5 & 5.5 & 5.0 & 5.5 & 5.5 & 5.0 & 5.5 &  M5.5\,V \\
J21376+016 & M4.5\,V & Lep13 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.0 &  M4.5\,V \\
J21414+207 & M4.5\,V & RS14 & 3.0 & 3.0 & 3.5 & 3.0 & 3.0 & 3.5 & 3.0 &  M3.0\,V \\
J21466+668 & M4.0\,V & Lep13 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J21467--212 & ... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 3.5 &  M4.0\,V \\
J21472--047 & M3.0\,V & Lam14 & 4.0 & 4.0 & 4.5 & 4.5 & 4.5 & 4.5 & 4.0 &  M4.5\,V \\% Muy ruidoso se puede optar por cualquiera dejo la mediana
J21554+596\,AB & M4.0\,Ve & Mot98 & 3.5 & 4.0 & 4.0 & 4.0 & 3.5 & 4.0 & 3.5 &  M4.0\,V \\
%---------------------
J22021+014 & M0.0\,V & PMSU & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 & 0.5 &  M0.5\,V \\
J22035+036\,AB & ... & ... & 4.0 & 4.5 & 4.5 & 4.0 & 4.0 & 4.5 & 4.0 &  M4.0\,V \\
J22088+117 & ... & ... & 5.0 & 5.0 & 4.5 & 4.5 & 5.0 & 4.5 & 4.5 &  M4.5\,V \\ %Parece mas M4.5 especialmente por doblete Na y bandas 
J22089--177  & M2.5\,V & Boc05 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J22095+118 & ... & ... & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J22114+409 & M5.5\,V & Abe14 & 5.5 & 5.5 & 5.5 & 5.5 & 5.5 & 5.0 & 5.5 &  M5.5\,V \\
J22160+546 & M4.0\,V & PMSU & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 &  M4.0\,V \\
J22202+067  & M3\,V: & Bid85 & 3.0 & 3.0 & 2.5 & 3.0 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J22234+324\,AB & M3.0\,V & PMSU & 3.0 & 2.5 & 3.0 & 3.0 & 3.0 & 3.0 & 2.5 &  M3.0\,V \\
J22264+583 & ... & ... & 3.0 & 3.5 & 3.0 & 3.0 & 3.5 & 3.0 & 3.0 &  M3.0\,V \\
J22300+488\,AB & ... & ... & 5.0 & 5.0 & 4.0 & 3.5 & 4.5 & 4.0 & 4.5 &  M4.5\,V \\% M4.0 o 4.5 dejo M4.5 por estar entre medias y parecerme el mas posible. Tiene algo raro que no identifico no se porque falla alexis
J22386+567  & M4\,III & Gar89, Kir91 & ... & ... & ... & ... & ... & ... & ... &  M\,III \\
J22387+252  & M3.5\,V & Reid04 & 3.5 & 3.5 & 3.0 & 3.0 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
J22396--125 & M3.0\,V & PMSU & 3.0 & 3.0 & 3.5 & 3.5 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J22415+260  & M3.0\,V & Riaz06 & 3.5 & 3.5 & 3.5 & 3.0 & 3.5 & 3.5 & 3.0 &  M3.5\,V \\
J22437+192  & M3.0\,V & Reid07 & 3.0 & 2.5 & 3.0 & 3.0 & 2.5 & 3.0 & 2.5 &  M3.0\,V \\
J22476+184  & M3.5\,V & Reid04 & 2.5 & 2.5 & 3.0 & 3.0 & 2.5 & 3.0 & 2.5 &  M2.5\,V \\
J22489+183 & M4.0\,V & Abe14 & 4.0 & 4.5 & 4.5 & 4.0 & 4.5 & 4.5 & 4.0 &  M4.5\,V \\
J22509+499 & ... & ... & 4.0 & 4.0 & 4.5 & 4.5 & 4.0 & 4.5 & 3.5 &  M4.0\,V \\% Puede que le afecte la actividad me parece un M4 claro
J22524+099\,AB & M3.0\,V & PMSU & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\%Misma fotometria
J22526+750 & ... & ... & 4.5 & 4.5 & 4.5 & 4.5 & 5.0 & 4.5 & 4.5 &  M4.5\,V \\
J22582--110  & M2.5\,V & Reid07 & 2.5 & 2.5 & 3.5 & 3.5 & 3.0 & 3.5 & 2.5 &  M2.5\,V \\% Baja senial pero me parece mas M2.5
J22588+690  & m: &Simbad& 3.0 & 3.0 & 3.5 & 3.5 & 3.0 & 3.5 & 3.0 &  M3.0\,V \\
%---------------------
%J23006+036D0811 & ... & ... & 3.0 & 2.5 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\
J23006+036 & ... & ... & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\%D2012
J23028+436  & M4.0\,V & Reid07 & 4.0 & 4.5 & 4.5 & 4.0 & 4.0 & 4.5 & 4.0 &  M4.0\,V \\
J23036--072  & k: & Simbad & 2.5 & 2.5 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 &  M2.5\,V \\%D0508 Parece mas M2.5 el minimo chi es difuso
J23036+097 & ... & ... & 3.5 & 3.0 & 3.5 & 3.0 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\
%J23036--072D2409 & ... & ... & 2.5 & 2.5 & 3.0 & 3.0 & 3.0 & 3.0 & 2.5 &  M3.0\,V \\% Parece mas M2.5 el minimo chi es difuso
J23051+519 & ... & ... & 3.5 & 3.0 & 3.5 & 3.5 & 3.5 & 4.0 & 3.5 &  M3.5\,V \\
J23051+452 & ... & ... & 3.5 & 3.5 & 4.0 & 3.5 & 3.5 & 4.0 & 3.5 &  M3.5\,V \\
J23070+094  & M1\,III & JM53, Kir91 & ... & ... & ... & ... & ... & ... & ... &  M\,III \\
J23177+490  & M2\,III & Gar89, SB06 & ... & ... & ... & ... & ... & ... & ... &  M\,III \\
J23182+795  & m: &Simbad& 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 3.0 & 2.5 &  M3.0\,V \\
J23194+790 & M4.0\,V & Lep13 & 3.5 & 3.5 & 4.0 & 3.5 & 4.0 & 4.0 & 3.5 &  M3.5\,V \\
J23209--017\,AB & M4.0\,V+m4.0: & Riaz06, Dae07 & 4.0 & 4.0 & 4.0 & 3.5 & 4.0 & 4.0 & 3.5 &  M4.0\,V \\%Astralux no la detecta que posiblemente se movio hacia el interior
J23220+569 & ... & ... & 2.5 & 3.0 & 3.5 & 3.5 & 3.0 & 3.0 & 3.0 &  M3.0\,V \\% Rasgos de 3 y de 2.5 dejo M3 porque se me asemeja mas
J23228+787 & m5.0 & Law08 & 4.5 & 4.5 & 6.0 & 6.0 & 4.5 & 5.5 & 4.0 &  M5.0:\,V \\%Companera de estrella joven, post T Tauri Makarov
J23235+457  & K8\,V & Simbad & --4.0 & $<$--3.0 & ... & ... & ... & ... & ... &  $<$K5\,V \\%
J23261+170\,AB & M4.5 & Reid07 & 4.0 & 4.5 & 4.0 & 4.0 & 4.0 & 4.5 & 4.0 &  M4.0\,V \\
J23266+453  & M3.5\,III & Bid85 & ... & ... & ... & ... & ... & ... & ... &  M\,III \\ % 1985ApJS...59..197B
J23306+466  & M3\,V & Bid85 & 1.5 & 1.5 & 2.0 & 2.0 & 2.0 & 2.0 & 2.0 &  M2.0\,V \\% Me parece mas M2
J23317--064  & M4.5\,V & Reid07 & 4.5 & 4.5 & 4.0 & 4.0 & 5.0 & 4.5 & 4.5 &  M4.5\,V \\
J23376+163  & M5.5\,V & Sch05 & 5.5 & 5.5 & 5.5 & 5.5 & 5.5 & 5.5 & 5.5 &  M5.5\,V \\
J23416--065 & ... & ... & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 & 4.5 &  M4.5\,V \\
J23417--059\,AB & M3.0\,V & New14 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 & 3.5 &  M3.5\,V \\%misma fotometria
J23419+441 & M5.0\,V & PMSU & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 & 5.0 &  M5.0\,V \\
J23423+349 & ... & ... & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 4.0 & 3.5 &  M4.0\,V \\
J23425+392 & ... & ... & 0.0 & 0.0 & --0.5 & --0.5 & 0.0 & 0.0 & 0.0 &  M0.0\,V \\
J23438+610  & k: & Simbad & 3.0 & 3.0 & 3.5 & 3.5 & 2.5 & 3.0 & 3.0 &  M3.0\,V \\
J23490--086  & M2.5\,V & Reid04 & 2.0 & 2.0 & 2.0 & 2.5 & 2.0 & 2.0 & 2.0 &  M2.0\,V \\
J23559--133  & M3.0\,V & Sch05 & 3.5 & 3.5 & 4.0 & 3.5 & 3.5 & 4.0 & 3.5 &  M3.5\,V \\
J23560+150 & ... & ... & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 & 2.5 &  M2.5\,V \\
J23569+230 & K7\,V & Ste86 & 1.5 & 1.0 & 1.5 & 1.5 & 1.5 & 1.0 & 1.5 &  M1.5\,V \\
J23585+242  & K7\,V & Lee84 & --1.0 & --1.0 & --1.0 & --1.0 & --1.0 & --0.5 & --0.5 &  K7\,V \\
J23590+208 & ... & ... & 2.5 & 2.0 & 3.0 & 3.0 & 2.5 & 3.0 & 2.5 &  M2.5\,V \\ %Yo diria M2.5V
%
\end{longtable}
%\end{landscape}
%
\normalsize

